Unsteady aerodynamics of porous aerofoils

We extend unsteady thin aerofoil theory to model aerofoils with generalised chordwise porosity distributions. The analysis considers a linearised porosity boundary condition where the seepage velocity through the aerofoil is related to the local pressure jump across the aerofoil surface and to the unsteady characteristics of the porous medium. Application of the Plemelj formulae to the resulting boundary value problem yields a singular Fredholm--Volterra integral equation which does not admit an analytic solution. Accordingly, we develop a numerical solution scheme by expanding the bound vorticity distribution in terms of appropriate basis functions. Asymptotic analysis at the leading- and trailing-edges reveals that the appropriate basis functions are weighted Jacobi polynomials whose parameters are related to the porosity distribution. The Jacobi polynomial basis enables the construction of a numerical scheme that is accurate and rapid, in contrast to the standard choice of Chebyshev basis functions that are shown to {be unsuitable} for porous aerofoils. Applications of the numerical solution scheme to discontinuous porosity profiles, quasi-static problems, and the separation of circulatory and non-circulatory contributions are presented. Analogues to the classical Theodorsen and Sears functions are computed numerically, which show that an effect of trailing-edge porosity is to reduce the amount of vorticity shed into the wake, thereby reducing the magnitude of the circulatory lift. {Fourier transform inversion of these frequency-domain functions produces porous extensions to the Wagner and K\"{u}ssner functions for transient aerofoil motions or gust encounters, respectively.}

==> images/1Sears.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.18517,0.05913,0.24304}%
\definecolor{mycolor2}{rgb}{0.51514,0.10993,0.38770}%
\definecolor{mycolor3}{rgb}{0.81038,0.26571,0.33825}%
\definecolor{mycolor4}{rgb}{0.94901,0.58547,0.40375}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.984\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-0.35,
xmax=1.1,
xlabel style={font=\color{white!15!black}},
xlabel={$\Re[S(k)]$},
ymin=-0.3,
ymax=0.45,
ylabel style={font=\color{white!15!black}},
ylabel={$\Im[S(k)]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-7.99360577730113e-15\\
0.981169634186679	-0.0473526935450792\\
0.975268104274319	-0.0572020387558559\\
0.969250159220743	-0.0662045018490595\\
0.96179894026922	-0.0762190791908565\\
0.955089041374125	-0.0843709356309031\\
0.947260980824945	-0.0930243239134291\\
0.93816286261376	-0.102103922357411\\
0.927637109934235	-0.111497621664997\\
0.919748936191671	-0.117859809709497\\
0.911111402206164	-0.124235586663284\\
0.901682744789075	-0.130556691091301\\
0.891425823994952	-0.136744181202643\\
0.880309851433787	-0.142708347454063\\
0.868312225503855	-0.14834898478152\\
0.855420391150047	-0.153556089833553\\
0.841633615179317	-0.158211033668738\\
0.826964543805801	-0.162188236031879\\
0.819307060233782	-0.163882063696621\\
0.803370321202988	-0.16659743199815\\
0.786647890344584	-0.168305997546178\\
0.769204741155661	-0.168877599492619\\
0.760236971327944	-0.168697801104816\\
0.751119434179592	-0.168187652747411\\
0.741863704712643	-0.167332969139702\\
0.732481873852179	-0.166120293321165\\
0.722986426197111	-0.164536976834457\\
0.713390104090285	-0.162571251099379\\
0.703705758999715	-0.16021228878552\\
0.693946191406285	-0.1574502542351\\
0.684123980561909	-0.15427634227784\\
0.674251305608945	-0.150682805110534\\
0.664339759631732	-0.146662967278347\\
0.654400158241382	-0.142211229184615\\
0.644442344274809	-0.137323059962614\\
0.634474990120298	-0.1319949809579\\
0.624505399069119	-0.126224541485567\\
0.61453930694264	-0.120010288936335\\
0.60458068506634	-0.11335173570327\\
0.594631545467335	-0.106249325783741\\
0.584691748973709	-0.09870440427718\\
0.574758816706798	-0.0907191933488399\\
0.564827745297672	-0.0822967785653936\\
0.544937468169077	-0.0641570214983668\\
0.524923633055708	-0.0443276395846814\\
0.504637440174471	-0.0228674490332269\\
0.483873491400335	0.000144213700549067\\
0.415723976688649	0.0772064911581731\\
0.389729326888095	0.104877858410841\\
0.368649165757727	0.125943361459841\\
0.352634315254576	0.141007303114233\\
0.33661244517805	0.155217856313328\\
0.320553419412667	0.168576603460661\\
0.304438033489619	0.181084867080371\\
0.288255978143667	0.192743815058999\\
0.272004237050724	0.203554606299833\\
0.255411263358432	0.213678645094021\\
0.234055716454205	0.225377999325029\\
0.222884997833748	0.230912887496748\\
0.206430334724944	0.238348090272243\\
0.187710215152482	0.245784286475277\\
0.17350431403378	0.250711995151768\\
0.157076612099213	0.255650316936921\\
0.136478809423763	0.260700549379704\\
0.124413573265463	0.263071509148478\\
0.10823064299701	0.265570520460204\\
0.0921831414008394	0.26727460145429\\
0.0762990722262464	0.268194933630997\\
0.0606067746712325	0.268344002957401\\
0.0451347399143001	0.267735617387968\\
0.0299114430411733	0.266384915162501\\
0.0149651883007658	0.264308364490887\\
0.000323966045512769	0.261523755190835\\
-0.0139846799547296	0.258050182805319\\
-0.0279337758698565	0.25390802569132\\
-0.041497032669719	0.249118915540627\\
-0.0546489531490399	0.243705701766897\\
-0.0686288832486455	0.237050215781053\\
-0.0796213468434863	0.231104196272839\\
-0.0972980097826508	0.220063655865227\\
-0.102666435162272	0.216308957959196\\
-0.11341353241244	0.20815740601082\\
-0.124234464526802	0.198991188452407\\
-0.133262477932314	0.190491938823868\\
-0.142330678715705	0.181038668032532\\
-0.150808001703733	0.171213324701674\\
-0.158681296369406	0.16104790129127\\
-0.169735296616782	0.144580211551503\\
-0.172570962965696	0.139827344744887\\
-0.178568894971875	0.128838512723266\\
-0.186501662329346	0.111639879169801\\
-0.18863705633415	0.106271724853657\\
-0.192698680664992	0.0947614979007226\\
-0.196109042081408	0.0831452984049081\\
-0.198868010821759	0.0714570064448898\\
-0.200977125904808	0.0597303527414158\\
-0.202439587028727	0.0479988325827109\\
-0.203260241489297	0.0362956203842292\\
-0.203445566208174	0.0246534851506137\\
-0.20300364497148	0.0131047071018584\\
-0.201333266630901	-0.00296295333153773\\
-0.200278264890796	-0.00958659053960986\\
-0.198018738299201	-0.0206677226165993\\
-0.195179753101202	-0.0315328770836255\\
-0.19156384721065	-0.0427578267705442\\
-0.187827252585544	-0.0525016282125648\\
-0.183349048824465	-0.0625508577896976\\
-0.178361900595442	-0.0722755095613348\\
-0.172886601005078	-0.0816511414075646\\
-0.166945087947514	-0.0906545172207666\\
-0.160560378018716	-0.0992636623413177\\
-0.153756497577954	-0.107457915317088\\
-0.146558411171408	-0.115217975843798\\
-0.138991947539056	-0.122525948755346\\
-0.131083723431618	-0.129365383945554\\
-0.122861065469326	-0.135721312115347\\
-0.112649286092279	-0.142671687872974\\
-0.10558482314758	-0.146930358762174\\
-0.0965887154405601	-0.151761204186247\\
-0.0811661765059353	-0.158635640810862\\
-0.071602364869464	-0.162076607473955\\
-0.0685213335637237	-0.163058547021581\\
-0.058905319596345	-0.165740676073208\\
-0.0492092069196274	-0.167875703215548\\
-0.0394629908115571	-0.169462870575536\\
-0.0258420158591939	-0.170763511849407\\
-0.0199395160943607	-0.170998554728085\\
-0.0102212849083549	-0.170953471429388\\
-0.000570841107991771	-0.170373288187499\\
0.00898327478092154	-0.169265042993867\\
0.0217843553004768	-0.166923211546473\\
0.0276910962602491	-0.165499905585972\\
0.0367906834332662	-0.162864368201025\\
0.0456858521321468	-0.159743397391186\\
0.0543514628733444	-0.156151066861503\\
0.0675986825787007	-0.149506422539469\\
0.0708979700068796	-0.147614931217082\\
0.0787332934161302	-0.142705420654688\\
0.0862480312663607	-0.137393023713003\\
0.0934221048326952	-0.131697614306333\\
0.100236613169862	-0.125640042803275\\
0.107265210377755	-0.118617351246705\\
0.112717497409968	-0.11252629039562\\
0.118352364162714	-0.105516074471686\\
0.123564721998202	-0.0982354810420756\\
0.128342186362612	-0.0907091890456738\\
0.132673773575952	-0.0829624195171222\\
0.136549923681114	-0.0750208577948502\\
0.139962519024264	-0.0669105747938097\\
0.142904898529865	-0.058657947576618\\
0.145371867646469	-0.0502895794580825\\
0.147359703952259	-0.0418322198786559\\
0.148866158422125	-0.0333126842822457\\
0.149890452370863	-0.0247577742329811\\
0.150433270099795	-0.0161941980040229\\
0.150496747286654	-0.00764849186929972\\
0.150084455171048	0.000853057673820823\\
0.149201380600005	0.00928449052646751\\
0.147853902010134	0.0176202482345498\\
0.145167205785574	0.0292099677329655\\
0.14379803263494	0.0339049527548516\\
0.14110908546753	0.0418054445707958\\
0.137994546607896	0.0495134887461394\\
0.134467256763089	0.0570066008410373\\
0.130541224514939	0.06426310900226\\
0.126231576945126	0.0712622138957334\\
0.120681089701074	0.0791548800998992\\
0.116527219180574	0.0844097181843579\\
0.111167869484359	0.0905213791864155\\
0.105495506866547	0.0963022582512683\\
0.099530009328079	0.101736710408229\\
0.0932920190778062	0.106810256509216\\
0.0868028755548973	0.111509619845336\\
0.0780363497013806	0.117034728281297\\
0.0731595588390656	0.119738896681972\\
0.0660509249406488	0.123248544996804\\
0.0587820722241779	0.126343526220585\\
0.0513767685820889	0.129016989910211\\
0.0438590484940528	0.131263425790089\\
0.036253138505795	0.133078672570692\\
0.0285833825187629	0.134459922665789\\
0.0208741671149411	0.135405722812535\\
0.013149847140167	0.135915970610858\\
0.00543467176766843	0.135991907010718\\
-0.00224728873871449	0.135636104787802\\
-0.00987221534511362	0.134852453060116\\
-0.017416611439057	0.133646137909559\\
-0.0248573726829798	0.132023619183995\\
-0.0371081350613749	0.128366596684498\\
-0.0463341102314899	0.124741955641358\\
-0.0531394872149213	0.121543678264606\\
-0.0597339177791402	0.117979535572902\\
-0.0660980182668967	0.114062941224785\\
-0.0722132324286016	0.10980832192033\\
-0.0780618837542911	0.105231067635578\\
-0.0836272248725045	0.100347479177515\\
-0.0888934838797204	0.0951747132298284\\
-0.0938459074737688	0.0897307250665687\\
-0.098470800774755	0.0840342091172249\\
-0.102755563727472	0.0781045375724664\\
-0.10668872399	0.0719616972250166\\
-0.110259966224164	0.0656262247446991\\
-0.113460157714717	0.0591191405906693\\
-0.116281370255489	0.0524618817671815\\
-0.120271490489491	0.0405714411106214\\
-0.122410273134046	0.0318082385334016\\
-0.123660931160608	0.0247705812964559\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
1	-8.02904074443401e-15\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
0.821241247189739	-0.163478447925458\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
0.368649165757727	0.125943361459841\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
0.081573858278389	0.267974495775782\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
-0.0811661765059352	-0.158635640810862\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
-0.123660931160608	0.0247705812964559\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0\\
0.98515143062174	-0.0389892540267567\\
0.97921010005526	-0.0488964136712877\\
0.972561179560874	-0.0586056106031074\\
0.96763602176106	-0.0650757266700273\\
0.964840569364267	-0.0671997236924016\\
0.9565498685523	-0.0767219908519134\\
0.949125206824771	-0.0843265156480011\\
0.934739872594101	-0.0977737809694224\\
0.923801838555356	-0.105925871907415\\
0.915642712661842	-0.111316665402057\\
0.906744174540994	-0.116593378131691\\
0.880582733917748	-0.128608455810312\\
0.868876332327727	-0.132791724734174\\
0.856403977400867	-0.136444268681152\\
0.843016713384769	-0.139405413321628\\
0.828806323726891	-0.14156611234469\\
0.821567143030649	-0.142371720829265\\
0.806171400194203	-0.143082376743897\\
0.790045573401288	-0.142658621406831\\
0.773005184032694	-0.140869700713621\\
0.764381168410732	-0.139512354043183\\
0.755615567500048	-0.137792067722159\\
0.738160266648153	-0.133375319166668\\
0.729016627920293	-0.130476970641972\\
0.719770316377722	-0.127162220573907\\
0.710430898662248	-0.12341975074772\\
0.700602041675002	-0.119107601610415\\
0.691112864449567	-0.114488145659617\\
0.681555363179551	-0.109413653985191\\
0.671935735896002	-0.10387714805507\\
0.662406400449614	-0.0979091107026222\\
0.652672763044243	-0.0914270027722022\\
0.642887883498644	-0.0844675808790718\\
0.632990794847577	-0.077022406591662\\
0.62310358982609	-0.0691028926058868\\
0.61315848928153	-0.0607009445887301\\
0.603119970701073	-0.0518027111928574\\
0.582860640698022	-0.032601166612612\\
0.562303877261741	-0.0115192628876317\\
0.540872023447828	0.0113899943630835\\
0.518870295718411	0.0360650192148906\\
0.470671513249621	0.089940965038074\\
0.443864226270025	0.118756728769488\\
0.42955141241555	0.133473215783736\\
0.406662207601443	0.155726508716223\\
0.389234744662812	0.171673233901842\\
0.371797300513473	0.186817132143532\\
0.354209587982836	0.200960161309152\\
0.336484704443896	0.214084320941051\\
0.318682232579945	0.226403141035401\\
0.300757019914595	0.237867766199042\\
0.282419339676647	0.248535435522412\\
0.258783196334557	0.260814166690461\\
0.246395146465455	0.266621033064745\\
0.228132324754826	0.274377432570387\\
0.207326947693516	0.282126192481068\\
0.191523808738982	0.287234671233988\\
0.173210045091807	0.292387016675873\\
0.150257051732662	0.297526436986022\\
0.136842040770598	0.299831216866483\\
0.118798745949406	0.302273362729106\\
0.10083558569231	0.303909570759701\\
0.0831108535515295	0.304629552565223\\
0.0655970335116551	0.304507539595044\\
0.0483888361246076	0.30352673190352\\
0.0313970831061863	0.301768059294155\\
0.0147133540696462	0.299213925979118\\
-0.00162673648235634	0.295875696751876\\
-0.0175985854744696	0.291787715355443\\
-0.033194567198529	0.286981017828585\\
-0.0483358900245157	0.281445621803492\\
-0.0630175829895048	0.275223497626895\\
-0.0785908035729894	0.267594459385351\\
-0.090859905694505	0.26081385064544\\
-0.110706842299147	0.24826254190129\\
-0.116698590251451	0.243999218020004\\
-0.128692429623291	0.234755149795755\\
-0.140767565758312	0.22437625935576\\
-0.150724564944669	0.214796077125238\\
-0.160842078759078	0.20412311033548\\
-0.170299930824754	0.193039923542693\\
-0.179099039783376	0.18156253178615\\
-0.187192424647809	0.169763801578183\\
-0.194586514757285	0.157662634385815\\
-0.201268437696603	0.145307811480307\\
-0.210108677610275	0.125963931255854\\
-0.212487577714462	0.11992839996522\\
-0.217008937071095	0.10698525832668\\
-0.220803809742702	0.0939319842686301\\
-0.223870916952161	0.0808010977259903\\
-0.226212007502711	0.0676300769404921\\
-0.227883540697951	0.0543988114353164\\
-0.228782052121319	0.0412553860994804\\
-0.228970389777144	0.0281825269792819\\
-0.228410491625533	0.0153051664651065\\
-0.226523742220752	-0.00272854510612253\\
-0.225336484302356	-0.0101618691922802\\
-0.222796849904558	-0.0226552428981495\\
-0.21960654410541	-0.0348483443605894\\
-0.215546693220701	-0.0474456362979876\\
-0.211354072661489	-0.0583802206102331\\
-0.206342043622525	-0.069612351572754\\
-0.200753410614986	-0.0805266584128292\\
-0.194619116437328	-0.0910495462164456\\
-0.187963611530408	-0.101156339749867\\
-0.180803658682896	-0.110852952014063\\
-0.17318209108506	-0.120053170968025\\
-0.165119546899932	-0.128767068393807\\
-0.156652887259051	-0.136997633771803\\
-0.147794908109887	-0.144682440130859\\
-0.13858508017273	-0.15182577781464\\
-0.127147567343741	-0.159640684556575\\
-0.11925568321905	-0.164374502180992\\
-0.109182897782502	-0.169812603324904\\
-0.0988862959828503	-0.174659997417525\\
-0.0883990862229351	-0.178908881792726\\
-0.0776836519002368	-0.182600473014979\\
-0.0669120993770715	-0.185631499132608\\
-0.0560500768444701	-0.188050109943848\\
-0.0451317403155675	-0.189855894048774\\
-0.0299481093045486	-0.191328777908415\\
-0.0233359777365745	-0.191612464381351\\
-0.0124483962146464	-0.191596233523163\\
-0.00163567726876068	-0.190981400637962\\
0.00912618603263482	-0.189792374783963\\
0.0234740623310985	-0.187214308847847\\
0.0300953601512488	-0.18564147178878\\
0.040297064830388	-0.182723193868432\\
0.0502713151716576	-0.179261264860967\\
0.0599548865533439	-0.17528654147874\\
0.074816320462199	-0.167901792338643\\
0.0785186794948993	-0.165798154155916\\
0.087312338015568	-0.160335371987173\\
0.0957236555803773	-0.154404517782966\\
0.103779192478488	-0.148062075699917\\
0.11143376534052	-0.141313646727576\\
0.11933204941532	-0.133487074044184\\
0.125502961686256	-0.126676541350789\\
0.13184078764294	-0.118856965576079\\
0.137706872041914	-0.110733629539133\\
0.143087526000736	-0.102334367717015\\
0.147969996372784	-0.0936870504565539\\
0.152314001041502	-0.084857023833353\\
0.156172453401505	-0.0758022590805942\\
0.159506019397858	-0.0665867784660761\\
0.16230807794613	-0.0572397424371793\\
0.164623783542283	-0.0477276617970577\\
0.166349683708615	-0.0382054561575582\\
0.167536429017831	-0.0286417451112055\\
0.168185298294583	-0.0190671143470511\\
0.168298042876517	-0.00951030393380359\\
0.167862122522282	-7.811251601475e-05\\
0.166920816497158	0.00935336870990633\\
0.165460409671465	0.0186796444117026\\
0.16252133341295	0.0316503001859803\\
0.161017161247794	0.03690588011628\\
0.158031334851612	0.0457684838972643\\
0.154592674589062	0.0543999424021364\\
0.150692011096057	0.0627929711915276\\
0.146344776296713	0.0709238046553238\\
0.141577583941191	0.0787795006588359\\
0.135419271881569	0.0876302392568975\\
0.130807289893569	0.0935252761609151\\
0.124853602215437	0.100384505141013\\
0.118548663473915	0.10687529633799\\
0.111922884022345	0.112965320798062\\
0.104983907214131	0.118669407948227\\
0.0977627262919485	0.123956686078305\\
0.0880031579418517	0.130179703305096\\
0.0825719961028191	0.133228804304291\\
0.0746097994794075	0.13725114202863\\
0.0665067584295556	0.140748654700737\\
0.058249442248085	0.143775995603312\\
0.0498646677708952	0.146327001368708\\
0.0413791810641617	0.148396543684035\\
0.0328957165637724	0.149935015882765\\
0.0242936314391109	0.151038447055033\\
0.0156721168792815	0.151655459626678\\
0.00705962201319998	0.151788919601508\\
-0.00151872059099301	0.151439685472052\\
-0.0100357281766157	0.150612547849486\\
-0.0185155215652595	0.149300082965763\\
-0.0268310250446515	0.147532853459479\\
-0.0405265983959735	0.14352381439877\\
-0.0508452148784466	0.139533409768227\\
-0.0584323426514848	0.136027021223992\\
-0.0658144244182222	0.132090627408291\\
-0.0729410828212751	0.12775982496637\\
-0.0797919784676442	0.123050591759772\\
-0.0863472690630003	0.117980015597676\\
-0.0925941688774186	0.112558274977626\\
-0.0985025968944691	0.106819689997866\\
-0.104062001556291	0.10077676883779\\
-0.109257588243233	0.0944505336203183\\
-0.114074749866118	0.0878623349402718\\
-0.118500727493021	0.0810343018492357\\
-0.122554960680428	0.0739846262107493\\
-0.126165879202783	0.0667451081523356\\
-0.129353898024666	0.0593354307530043\\
-0.13387848670033	0.0460958274314494\\
-0.13443583182716	0.0441053418517612\\
-0.136276795133075	0.0363710668834818\\
-0.137717450216776	0.0285312511647846\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1	0\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.851481434057751	-0.137640226204982\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.406662207601443	0.155726508716223\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.0889972923747828	0.304483787336953\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
-0.0919139954781958	-0.177559550603946\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
-0.137717450216776	0.0285312511647845\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0\\
0.986303896072296	-0.0339544077498461\\
0.981106445879612	-0.0425436396744101\\
0.9752994134147	-0.0509577959294532\\
0.971001430947157	-0.0565646828067456\\
0.970023517436316	-0.0585990627476232\\
0.962765391959474	-0.0668792500163948\\
0.9562641464944	-0.0734949370768729\\
0.948716500931758	-0.0803826319946843\\
0.942591466601585	-0.0850003711656375\\
0.933011418996288	-0.0920930133059015\\
0.925852465170984	-0.0967875605268194\\
0.914260054936447	-0.103718023402143\\
0.90536879435846	-0.108040424894324\\
0.895731473089831	-0.112072528997617\\
0.885324041708472	-0.115719287263732\\
0.86787661133002	-0.12013263765998\\
0.855500708451643	-0.122337574461168\\
0.842612102801336	-0.123824172076866\\
0.828667456686518	-0.124319861361331\\
0.813980371251931	-0.123762344387975\\
0.798368329504466	-0.121964821867204\\
0.79042880292244	-0.120607687863255\\
0.782332397340916	-0.118904479515196\\
0.774086267586436	-0.116839443282577\\
0.765924624899627	-0.114466799958998\\
0.757396187348592	-0.111629853424933\\
0.748740736978315	-0.108386594901769\\
0.739965721505897	-0.104723663344913\\
0.730894709754652	-0.100581737401873\\
0.721906401070577	-0.0960461139990894\\
0.712818464436278	-0.0910558242801749\\
0.703636012139526	-0.0856011171533642\\
0.685151112242402	-0.0732777023733222\\
0.666012655939314	-0.0589599562058314\\
0.656388971043363	-0.0510739217875231\\
0.646670451540333	-0.0426885219012068\\
0.627038052944993	-0.0244275693155933\\
0.606674076981766	-0.00417103704017374\\
0.585751057755104	0.0180448248021692\\
0.540996763369722	0.067989184932993\\
0.503582851507743	0.109660522915506\\
0.475842987014739	0.138849932911557\\
0.460972316558752	0.153822551521287\\
0.437056946876361	0.176365261708169\\
0.418722281806502	0.192512896434661\\
0.400237118342238	0.207786635707232\\
0.381559286017496	0.222093515410511\\
0.362694387235108	0.235448342827874\\
0.343642291093101	0.24793613319051\\
0.324395750682989	0.259561810707804\\
0.304683682283185	0.27041232121034\\
0.279249679851447	0.282916375711277\\
0.265907450499745	0.288847182878412\\
0.246217326849622	0.296825303113699\\
0.223802053026003	0.304755845705068\\
0.206780100165345	0.309985092826298\\
0.18710580939677	0.315171850135808\\
0.16241014780079	0.320417418073724\\
0.147900124464601	0.322846385567569\\
0.128494846381906	0.325301154024464\\
0.109284655037522	0.326844152488296\\
0.090242913173729	0.327499655923954\\
0.0714343789192715	0.327269325680528\\
0.0528944521584707	0.326160531877609\\
0.0346563881008526	0.324197518078571\\
0.0167535519003128	0.32139354998589\\
-0.000767678480404932	0.317771502457537\\
-0.0179013581397838	0.313345161767508\\
-0.0346478435893369	0.308133649728573\\
-0.050884421095053	0.30217075123752\\
-0.0666263785288543	0.295478413615807\\
-0.0833371130339624	0.287313194155106\\
-0.0964922361864922	0.280034917040945\\
-0.110581902573012	0.271325995222996\\
-0.124049790628624	0.261994037453723\\
-0.136907132000074	0.252094958424477\\
-0.14985234882265	0.240984335017027\\
-0.16065041391382	0.230708755447784\\
-0.171499552804745	0.219281839396114\\
-0.181642000587495	0.207417980169259\\
-0.19109466546954	0.195127158373894\\
-0.199777494687363	0.182501129930082\\
-0.207712532682809	0.169552844735115\\
-0.214888597093607	0.156346622375853\\
-0.221301424912704	0.142872516811672\\
-0.226942917983903	0.129195384523205\\
-0.231778602280219	0.11535386517887\\
-0.235865256162829	0.101391747046564\\
-0.239173658609018	0.0873464690676227\\
-0.241706123131171	0.073258527953971\\
-0.243474580959959	0.0591747988912512\\
-0.24446878579838	0.0451191097402448\\
-0.244704087182861	0.0311382717737378\\
-0.244197324296733	0.0172350867495585\\
-0.242219016126611	-0.00205795018766564\\
-0.24096593988709	-0.010010793264942\\
-0.238295916482757	-0.0232984898100246\\
-0.23491796208722	-0.0363453152175095\\
-0.230612188450397	-0.0498258431971867\\
-0.226160598659125	-0.0615280319715217\\
-0.220795343548331	-0.0735794112279156\\
-0.214850232011383	-0.0852609489772249\\
-0.208321531477602	-0.0965249806410806\\
-0.201235366167797	-0.107344369261736\\
-0.193631128075265	-0.117696699942598\\
-0.185513361768266	-0.127550587334816\\
-0.176923804270241	-0.13688619733847\\
-0.167876437681977	-0.145708532042081\\
-0.158435162367595	-0.153944585843247\\
-0.148616927744647	-0.161602120963348\\
-0.13642169564776	-0.169983465978342\\
-0.128009064094721	-0.175127651446223\\
-0.117262730797493	-0.180966070703386\\
-0.106276469967447	-0.186174305500709\\
-0.0950853533046714	-0.190743739143721\\
-0.0837165888796578	-0.194632608274883\\
-0.0722245221063305	-0.19790508744249\\
-0.0606343435813437	-0.200523803954725\\
-0.048982482713962	-0.202488422303531\\
-0.0326988070065641	-0.204152060968905\\
-0.0256390768869408	-0.20447494481493\\
-0.0140131980790221	-0.204490253207126\\
-0.00246566287116146	-0.203866122704776\\
0.00899487342071192	-0.202613698122643\\
0.0243198928916337	-0.199907081702511\\
0.0313935470080542	-0.198249053199281\\
0.0422926269700445	-0.19516622088465\\
0.0529501066537228	-0.191502827114255\\
0.0633246640270215	-0.187299569170705\\
0.079210741961494	-0.179462973287905\\
0.0831690149480877	-0.177229044110462\\
0.0925721310927088	-0.171425599598238\\
0.101572854985435	-0.165109284862111\\
0.110189081956094	-0.158364821517759\\
0.118378772813798	-0.151186019045593\\
0.126831590167056	-0.142857804813957\\
0.133403996078566	-0.135642499138316\\
0.140192865668467	-0.127319534391388\\
0.146478976187762	-0.118671297517249\\
0.152247878014106	-0.109727078209362\\
0.157486362376177	-0.100517192337328\\
0.162194231568919	-0.0910538510687677\\
0.166338016139923	-0.0814037160945156\\
0.169921425726813	-0.0715804548498113\\
0.172938832476143	-0.0616162346832079\\
0.175398663428757	-0.0515653682478179\\
0.177273065133656	-0.0414136740192579\\
0.178572453730508	-0.0312161150277996\\
0.179297852752142	-0.0210051195085894\\
0.17945179077544	-0.0108119816440948\\
0.178999961464366	-0.000667726775918531\\
0.178024018221344	0.00939440164861161\\
0.176494022230294	0.0193458098490289\\
0.173398010826763	0.0331875672276389\\
0.171809380213708	0.0387970057476634\\
0.168695449204937	0.048244378298044\\
0.165055083038123	0.0574615298877144\\
0.160921155069215	0.0664264582478127\\
0.156310393381747	0.0751117136306769\\
0.151231029452098	0.0835095887822341\\
0.144690499533578	0.0929665956210282\\
0.139790154930309	0.0992667385934121\\
0.133461942020533	0.106599296509781\\
0.126758363425134	0.113539547068602\\
0.119730017529571	0.120071631155151\\
0.112347351082287	0.126176041831453\\
0.104662595243229	0.131836816426528\\
0.0942737429285765	0.138502654415487\\
0.0884912750437736	0.141770647717043\\
0.0800377331741924	0.145987811178665\\
0.0714129207678511	0.149743080976818\\
0.0626222866170887	0.152997787549039\\
0.0536941254006973	0.155745003062145\\
0.0446575493385799	0.157979949546596\\
0.0355469898494649	0.159719750033852\\
0.0263789410355946	0.160921065685012\\
0.0171895903095587	0.161604308730576\\
0.00800750618842438	0.161770715401585\\
-0.00114150233412125	0.161420973545778\\
-0.0102209050058739	0.16056576170168\\
-0.0192254362375188	0.159199387743804\\
-0.0280949558945029	0.157341527609078\\
-0.0427068064092404	0.153110477013639\\
-0.0453672832414824	0.152175251329055\\
-0.0537182500862163	0.148888895821561\\
-0.0618370042222613	0.145177619482403\\
-0.0697173972275345	0.141003573676999\\
-0.0773272627225354	0.136408340753531\\
-0.0846440708756884	0.131408796033691\\
-0.0916468527796488	0.126023222035689\\
-0.0982942016678947	0.120237219434109\\
-0.104607683360558	0.11413921037939\\
-0.110550241247094	0.107716050207157\\
-0.116105620809437	0.100989815527586\\
-0.121258395593276	0.0939833318591063\\
-0.125995022591572	0.0867204760227782\\
-0.130322969838061	0.0792388534340065\\
-0.134192785143568	0.071535806676462\\
-0.137613499066249	0.0636509349635088\\
-0.142475955136758	0.0495582026602097\\
-0.145102353069788	0.0391499516220746\\
-0.146658335977389	0.0307989275281779\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
1	-6.6982597067695e-31\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.869367723843047	-0.119807866753323\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.437056946876361	0.176365261708169\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.0965658601626538	0.32738002448608\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
-0.0988363529012426	-0.189292126057132\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
-0.146658335977389	0.0307989275281779\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0\\
0.988135465265402	-0.0287004378742668\\
0.983666724560261	-0.035876947300151\\
0.978687584751696	-0.0428853533862554\\
0.975008860244698	-0.047544288611497\\
0.974344428594665	-0.0492537967179929\\
0.968140522312062	-0.0561173149782592\\
0.960544723672237	-0.0634610268590474\\
0.953618971217462	-0.0691617177147958\\
0.945806207114456	-0.0749786812128745\\
0.936822843683167	-0.0807519127091676\\
0.930123459119115	-0.0844942871018319\\
0.910279913592323	-0.0929274971263647\\
0.897455547379252	-0.097300558821503\\
0.887412301916684	-0.099476421369143\\
0.876641258490956	-0.101052558424117\\
0.870980901201253	-0.101579953177861\\
0.852182410310765	-0.101737457684907\\
0.83925662650563	-0.100798884965332\\
0.832971010905552	-0.100035548798942\\
0.818995067008036	-0.0973986872609074\\
0.804367568897086	-0.0934667830905618\\
0.796531110541119	-0.0909064911419333\\
0.788841647191137	-0.088045839718476\\
0.781008445136835	-0.0847982271744274\\
0.773036401636269	-0.0811488861587104\\
0.76500856589569	-0.0771202966957749\\
0.756770540789186	-0.0726250949113341\\
0.748406379931653	-0.0676878278940471\\
0.739919016804743	-0.0622968533843578\\
0.722646444053037	-0.050083140809714\\
0.704657890881759	-0.0359690686911829\\
0.686327299982546	-0.0198815727374324\\
0.658063381476984	0.00801156229493794\\
0.647819146368067	0.0183155192095661\\
0.627360805484774	0.0403609239357632\\
0.58284352623869	0.0899264787286838\\
0.557917286188852	0.11708680735996\\
0.530600156411607	0.14559844274935\\
0.515762521995296	0.160185426475692\\
0.499976684323771	0.174831627377394\\
0.474556351268842	0.197395061309676\\
0.454803985193481	0.213480237309926\\
0.446469404987567	0.21994623859795\\
0.42611807058162	0.234788434278424\\
0.404434640044489	0.249665056396591\\
0.393845291495209	0.256592627495709\\
0.373040575410913	0.269338097467129\\
0.352029599048464	0.281230435525304\\
0.330534308570485	0.292439058108854\\
0.302849168321189	0.305424490243547\\
0.288346781495487	0.311608246829389\\
0.266939048207837	0.320043618697451\\
0.242637519479371	0.328352128435033\\
0.224207548033358	0.333838419457158\\
0.202978321019353	0.339172629373641\\
0.176307321579243	0.344681377981923\\
0.160584225785499	0.347338915736536\\
0.139649527537839	0.349905866695748\\
0.119026359748944	0.351406523206544\\
0.0985175813474317	0.352064503815908\\
0.0782692623980363	0.351780788298751\\
0.0582930705153013	0.35059868290965\\
0.0386686465755446	0.348471170717027\\
0.019410080466755	0.345446988717526\\
0.000490020333719698	0.341542215809278\\
-0.0179336468193689	0.336782334671349\\
-0.035799732251266	0.331187137602605\\
-0.0532526614398718	0.324794285465337\\
-0.0701728639350594	0.317622237416335\\
-0.0882896044301176	0.308865969298303\\
-0.102427948328785	0.301059964153687\\
-0.117570424809064	0.291721737211177\\
-0.131926907974502	0.281733652458767\\
-0.145747397008292	0.271131833786841\\
-0.159663864249647	0.259233237743629\\
-0.17140646517697	0.248198301548773\\
-0.183072267824423	0.235954215242639\\
-0.193980133955489	0.223242401551327\\
-0.203996572150268	0.210139124080563\\
-0.213341418932753	0.196619178095592\\
-0.221885072294693	0.182753908192374\\
-0.229628281869125	0.168591063573478\\
-0.236540278740935	0.154161038016101\\
-0.242625954836571	0.139513146344052\\
-0.247950612966768	0.124606285214457\\
-0.252367472060708	0.109646763750383\\
-0.255950432233481	0.0945976319360977\\
-0.258701966978036	0.0795022083738797\\
-0.260568146623483	0.0645186256794195\\
-0.261677184655773	0.049460691282003\\
-0.261973342412713	0.0344818543041825\\
-0.261506180072719	0.0194871591660759\\
-0.259440511742549	-0.00119116347606374\\
-0.258120453379856	-0.00971568930160016\\
-0.25525552021126	-0.0238577171637133\\
-0.251680078512772	-0.0378412565980899\\
-0.247113124644835	-0.0522912875243824\\
-0.242384843253145	-0.0648367103088536\\
-0.23673434375128	-0.077851687749791\\
-0.230403884819417	-0.0903817537140357\\
-0.223447688965299	-0.102465960841984\\
-0.215893679427449	-0.114075138385547\\
-0.207750276453842	-0.125119263243647\\
-0.199092615318333	-0.135694528511114\\
-0.189928872452889	-0.145716047893065\\
-0.180314601069649	-0.155147076337254\\
-0.170239512366173	-0.163996219516506\\
-0.159759496845614	-0.17222728904288\\
-0.14673909744401	-0.181241325002437\\
-0.137644204034192	-0.186888996016563\\
-0.126159633376489	-0.193169690026213\\
-0.114416986953298	-0.198776331811033\\
-0.102453799184455	-0.203699699902656\\
-0.0904306351694466	-0.207831663354823\\
-0.0781470104341691	-0.211375223852225\\
-0.0657566555970674	-0.214219722217455\\
-0.0532984307794304	-0.216364628426761\\
-0.0357763470957917	-0.218226114840376\\
-0.0282243552049677	-0.218593867927973\\
-0.015786678715936	-0.218647059463405\\
-0.00343130924168822	-0.218015943822235\\
0.00873553133022598	-0.216695433357833\\
0.0251354869583298	-0.213856385857448\\
0.0327064478899926	-0.212108906992466\\
0.044373371086486	-0.208851756176848\\
0.0557836360114541	-0.20497304994598\\
0.0669269869591131	-0.200518388099948\\
0.0839426425944605	-0.192193769395408\\
0.0881831700530604	-0.189818789117762\\
0.0982583400249986	-0.183646083984196\\
0.107922361963868	-0.17691189090557\\
0.117158218096264	-0.169729563201985\\
0.125939059478063	-0.162081607830462\\
0.135004820150851	-0.153205901857461\\
0.142010805450457	-0.145544313642766\\
0.149298543553685	-0.136671870500147\\
0.156049834298791	-0.127450190393711\\
0.162249072484362	-0.117910531715837\\
0.16788215565188	-0.108085224492226\\
0.173063197296454	-0.0978926977307839\\
0.177522296957765	-0.0875868402624977\\
0.181382594958813	-0.077094508435831\\
0.184638002181181	-0.0664500636629846\\
0.187176629005824	-0.0558342964540743\\
0.189216898407596	-0.0449934907646705\\
0.19064287516582	-0.0341018675988436\\
0.191455575149367	-0.0231941292336855\\
0.191657514952028	-0.0123036690884881\\
0.19127326816636	-0.00138722818677373\\
0.190263699482084	0.00937035804840214\\
0.188661582167673	0.020011218986687\\
0.185398660975254	0.0348147476964451\\
0.183719471853934	0.040814903372264\\
0.180401302719834	0.050890089393105\\
0.176542827952032	0.0607506425834101\\
0.17215626384858	0.0703430377980365\\
0.167259337214195	0.0796380639027354\\
0.161902105804161	0.0885958038479018\\
0.154948791204743	0.0987241815579714\\
0.149736358081811	0.105473448030426\\
0.143002331910509	0.113330765726202\\
0.135865938245613	0.120770295409357\\
0.12828147483392	0.12780334769086\\
0.120414508110795	0.134346433000168\\
0.112223634003989	0.140416379407726\\
0.101147814823778	0.14756787810901\\
0.0949817654743259	0.151075986058844\\
0.0860644228832337	0.155603477358462\\
0.0768651168719372	0.15964610330067\\
0.0674870950810484	0.163154539165772\\
0.0579604885057299	0.166121378582834\\
0.0483163944847615	0.168541303061893\\
0.0384734232517079	0.170487429407326\\
0.0286822947547258	0.171796748340005\\
0.0188671063447081	0.172552555341826\\
0.00905839338738268	0.172756123079298\\
-0.00071631687309881	0.172408176456998\\
-0.0104177575635989	0.171519941554049\\
-0.0198923809341747	0.170045055529833\\
-0.0293698049368261	0.168093527064813\\
-0.0386922049363427	0.165621540875198\\
-0.0478311131782552	0.162639977446317\\
-0.0567594925620389	0.159161367457241\\
-0.0655012785516071	0.155206389433532\\
-0.0739292014353508	0.150775049419994\\
-0.0820694104643815	0.14589310756644\\
-0.0898978322971751	0.140578580423737\\
-0.0973920096350063	0.134850926506953\\
-0.10453751424719	0.128717001905414\\
-0.111298722003337	0.122225066714689\\
-0.117664774928408	0.115384830288834\\
-0.123618167268043	0.108219837481636\\
-0.129142444880702	0.100754425438986\\
-0.134223044010154	0.0930140068144727\\
-0.138820976672853	0.0850807766158737\\
-0.142979298138144	0.0768704371892019\\
-0.146658710260246	0.0684645489993825\\
-0.149849990319895	0.0598902838372315\\
-0.152546510212184	0.0511761054125297\\
-0.154761148984682	0.0422342614112585\\
-0.156445825491861	0.0333231287320395\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
1	0\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.888707332622025	-0.0992349192088727\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.474556351268842	0.197395061309676\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.105326528726876	0.351950228411229\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
-0.106463752084128	-0.202135084808875\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
-0.156445825491861	0.0333231287320396\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0\\
0.991052620252041	-0.0232143864475804\\
0.986541732259653	-0.0299165075206136\\
0.981123678717728	-0.036744224936726\\
0.980046298415156	-0.0379768795790407\\
0.977653304820334	-0.0391079755407819\\
0.972512080292793	-0.0443587912859962\\
0.96623464470111	-0.0499159797458051\\
0.958744168934729	-0.0556784998968494\\
0.951995953030559	-0.0599562504607374\\
0.944255064544939	-0.0640826467398559\\
0.941436365346471	-0.065398082947123\\
0.939268242493877	-0.0667966816864616\\
0.932976898847605	-0.0691969890272439\\
0.926140066422813	-0.0713387322016856\\
0.918731876691732	-0.0731490137129633\\
0.901499834953786	-0.0753044859667498\\
0.892272149037112	-0.075596462896552\\
0.882354576933567	-0.0751885150083034\\
0.871853355112963	-0.0739575932639667\\
0.861141392304377	-0.0718419852934973\\
0.849361277158155	-0.0686084810548313\\
0.83696427331022	-0.064191046306302\\
0.830262096406523	-0.0614883645216791\\
0.816978815898537	-0.0550738242836328\\
0.802990961405275	-0.0471326394466167\\
0.788569577121456	-0.0376434751945283\\
0.781146658935107	-0.0322706331974485\\
0.766241182224281	-0.0202659456954093\\
0.750091866149728	-0.00637922044282102\\
0.733540756586034	0.00933916747196051\\
0.71612202374844	0.0269841756932279\\
0.707133850373904	0.0364754554227018\\
0.678745494086651	0.0676673649733981\\
0.634741821947963	0.115066889897053\\
0.609410323189773	0.141076318571172\\
0.595467703286705	0.154506813259214\\
0.5804846562443	0.168140274352549\\
0.564559439637839	0.182126702187728\\
0.547479873326443	0.196326354324132\\
0.519499288505718	0.218384477175497\\
0.497603314700963	0.23432985695202\\
0.488341314571791	0.240803491290388\\
0.452707188449941	0.264158985056297\\
0.429886150572162	0.278129243460842\\
0.406879313057308	0.291398651065974\\
0.383703341303485	0.304091021974626\\
0.360084315800928	0.315928929644988\\
0.329807790361944	0.329561735715311\\
0.3139778685544	0.336141395262924\\
0.290709339889615	0.34499895883963\\
0.26429470950369	0.35387820504445\\
0.244292538517517	0.359749792793352\\
0.221071168386709	0.365771657718371\\
0.192163357294035	0.371668604207626\\
0.175410974677664	0.374220446802985\\
0.152779412985506	0.376977719678656\\
0.130371396008042	0.378711165143082\\
0.108212166548528	0.37942211265403\\
0.0863428572160487	0.379123677501053\\
0.0645979157316401	0.377933261344462\\
0.0434071701931322	0.375648979806082\\
0.0226162817687057	0.372402168534859\\
0.00248015485373698	0.368137058509095\\
-0.0173934047108792	0.363040704489955\\
-0.0367579726654588	0.357057563989698\\
-0.0555839425431368	0.350203159907217\\
-0.0738348362057735	0.34251210473338\\
-0.093465590096792	0.333117388892956\\
-0.1087190367077	0.324741608267056\\
-0.125056682500835	0.314720686033966\\
-0.140458429691608	0.304021563415257\\
-0.155370963927136	0.292645704761741\\
-0.170389581553637	0.279877203538292\\
-0.182926537538072	0.268062000872404\\
-0.195522492371127	0.254928103211365\\
-0.207304170152945	0.241291072237416\\
-0.218466018676277	0.227089703299913\\
-0.228563810718144	0.212563805547304\\
-0.237799895960488	0.197666000681614\\
-0.245964981980434	0.182574258990673\\
-0.253451530189172	0.167080126139602\\
-0.260050279823333	0.151350616513183\\
-0.265762880821819	0.135434903176916\\
-0.270573918569823	0.119371669517068\\
-0.274489302795631	0.103210393529518\\
-0.277511637766355	0.0869974565812142\\
-0.279767310326043	0.0705848856272921\\
-0.281008217560808	0.0543966789623667\\
-0.281375067401328	0.0382922561130992\\
-0.280781262459462	0.0225264039849316\\
-0.278656858792634	0.000303717107693169\\
-0.277278235052641	-0.0088589425753236\\
-0.274302026731231	-0.0241949982405516\\
-0.270519511546133	-0.0392330010085462\\
-0.265674553912251	-0.0547752305205667\\
-0.260648899232559	-0.0682712638571559\\
-0.254611755848406	-0.0824141926214399\\
-0.24785838510823	-0.0958978792376035\\
-0.240431823988142	-0.108904182703519\\
-0.232362012161963	-0.121401718264668\\
-0.223717852098607	-0.133141106899119\\
-0.214469369402927	-0.144534014867462\\
-0.204675870691359	-0.155334111783582\\
-0.194377564780758	-0.165526306913417\\
-0.183600413983162	-0.175069868173795\\
-0.172386619058301	-0.18395133641057\\
-0.158450314824846	-0.193683921186226\\
-0.148686650203217	-0.199831681612231\\
-0.136385744938761	-0.206621789684087\\
-0.123805659928577	-0.212689229345823\\
-0.11098671295126	-0.218023999466713\\
-0.0981191275639057	-0.222468231475909\\
-0.0849540074798922	-0.226323999558063\\
-0.0716720775733721	-0.22943005025046\\
-0.0583149732857715	-0.231785682584226\\
-0.0396342217801455	-0.233832219062956\\
-0.0315355313432124	-0.234263613775726\\
-0.018195334274226	-0.234381620927357\\
-0.00494068898117783	-0.233765355528917\\
0.00837678674154274	-0.232480884161241\\
0.025984729593975	-0.229496760793443\\
0.0341146617029711	-0.227650483970463\\
0.0466446015499549	-0.224199981414045\\
0.058900992745619	-0.220081777607198\\
0.0706465821608178	-0.21530306912853\\
0.0822521278798596	-0.209919349048308\\
0.0934850770399316	-0.20393001208446\\
0.104314577979717	-0.197359146895498\\
0.1147215056515	-0.190241125389627\\
0.124658405215305	-0.182584528538783\\
0.134109254385012	-0.174426867754089\\
0.143871130256064	-0.164954653594971\\
0.151623889012521	-0.1566471372475\\
0.159471743906853	-0.147158571568161\\
0.16674524603589	-0.137293850118369\\
0.173427515537025	-0.127086410702295\\
0.179503465120675	-0.116570947590556\\
0.184806996370075	-0.105903432567859\\
0.189638761946592	-0.0948856899537602\\
0.193829836447899	-0.0836654572813109\\
0.197373601126804	-0.0722795320859135\\
0.200278543285605	-0.0607629532571607\\
0.202512962165866	-0.0491535123490654\\
0.204089185581777	-0.0374872946313487\\
0.20500816438765	-0.0258015276862673\\
0.205272457779789	-0.0141319111030846\\
0.204942925805659	-0.00234596263950437\\
0.20390316666323	0.00918743828515822\\
0.202227906364751	0.020597715444999\\
0.198789037302985	0.0364751452062695\\
0.197012977123323	0.0429117229657039\\
0.193478984889997	0.0535643289134236\\
0.189391565399909	0.0641449523219297\\
0.184737329312919	0.0744403995347083\\
0.179535170857886	0.0844194213422678\\
0.173816008361662	0.0940679509207452\\
0.166413384741875	0.104947168477298\\
0.160860536841952	0.112199152989453\\
0.153683009254914	0.120644311035298\\
0.146072915359738	0.128643648694624\\
0.137979168966639	0.136326792313565\\
0.129576765998653	0.143368437646028\\
0.120825620409998	0.149904301570671\\
0.108988240244985	0.157610109048326\\
0.102396496535122	0.161392887785995\\
0.0928934397717198	0.166179566493646\\
0.0830599251410933	0.170548406893561\\
0.0730329654202413	0.174345819094024\\
0.0628448448027066	0.177563818469343\\
0.0525287815783901	0.180196524054568\\
0.0421163163780089	0.18225837835258\\
0.0316422831493952	0.183709296067568\\
0.0211399733335031	0.184567832859211\\
0.0106420942420746	0.184835215837311\\
0.000178026966191736	0.184512154503902\\
-0.010209975015093	0.183610325914021\\
-0.0206588740373275	0.182157986061968\\
-0.0308165912518341	0.180100083781565\\
-0.0408098006790691	0.177484201063732\\
-0.0506080194387586	0.174321818444688\\
-0.0601821456332272	0.170626395795263\\
-0.0693314148179056	0.166416107688729\\
-0.0783717284469572	0.161711145889193\\
-0.0871059056870989	0.156522689133665\\
-0.09550807776073	0.150869954460679\\
-0.103554176668923	0.144773662407306\\
-0.111236362800499	0.138267279517156\\
-0.118502939982025	0.131349887115669\\
-0.125348004442802	0.124058013928431\\
-0.131752726813877	0.116416781590922\\
-0.137699388080652	0.108452200142467\\
-0.143172334650668	0.100191403430403\\
-0.148271158282108	0.0915569841038855\\
-0.152749448360792	0.0827809906869603\\
-0.15671555729163	0.0737942038799535\\
-0.160159444895418	0.0646257119461622\\
-0.163074026938142	0.0553060391547751\\
-0.165352367385916	0.0459966643914398\\
-0.167198424906582	0.0364704893940515\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor4] table[row sep=crcr]{%
x	y\\
1	0\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.906948155140847	-0.0748107623457157\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.519499288505718	0.218384477175497\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.115568020014227	0.379297735014196\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor4] table[row sep=crcr]{%
x	y\\
-0.115283798206811	-0.216327775901827\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor4] table[row sep=crcr]{%
x	y\\
-0.167198424906582	0.0364704893940515\\
};
\end{axis}
\end{tikzpicture}%

==> images/1absSears.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.18517,0.05913,0.24304}%
\definecolor{mycolor2}{rgb}{0.51514,0.10993,0.38770}%
\definecolor{mycolor3}{rgb}{0.81038,0.26571,0.33825}%
\definecolor{mycolor4}{rgb}{0.94901,0.58547,0.40375}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=\fwidth,
height=1\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$|S(k)|$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00398107170553497	0.983716406101629\\
0.01	0.983224957942028\\
0.0129339698301758	0.978133912262007\\
0.0158897592972195	0.972975934194222\\
0.0195210328954464	0.966619750373419\\
0.0227793799994691	0.960913222690428\\
0.0265815930918929	0.954265717760441\\
0.0310184513941747	0.946541658262916\\
0.036195886513146	0.937594559957146\\
0.042237511596681	0.927269669713438\\
0.0468156504137495	0.919542532036258\\
0.0518900153160213	0.911085518400478\\
0.0575143924243362	0.901853076048344\\
0.0637483977561905	0.891802168064446\\
0.0706581091302969	0.880893604384301\\
0.0783167665635036	0.869093503784415\\
0.0868055485839823	0.856374843963984\\
0.096214432689278	0.842719040142721\\
0.10664314906971	0.828117476750842\\
0.118202237706192	0.812572903865998\\
0.131014220047254	0.796100602379132\\
0.145214897684557	0.778729221662759\\
0.160954791792299	0.760501202452091\\
0.187820510554411	0.731679473743774\\
0.219170512366241	0.701303650758001\\
0.255753289931371	0.669674249775624\\
0.31420037852572	0.62614776948267\\
0.553371463857602	0.505155289243942\\
0.645737288779182	0.47338878664773\\
0.753520326496612	0.442654801374686\\
0.879293936264728	0.413138063031001\\
1.02606100879403	0.384972819980719\\
1.16981132075472	0.362177533719978\\
1.33962264150943	0.339736342947625\\
1.54861739809169	0.317013032188307\\
1.73584905660377	0.300050240157402\\
2.0188679245283	0.278836996913826\\
2.33730336219578	0.259574595601968\\
2.64150943396226	0.244435489256543\\
3.03773584905661	0.228160154131422\\
3.52765441849198	0.211894624480851\\
4.05660377358491	0.197710541847969\\
4.73584905660377	0.183071341204923\\
5.52830188679245	0.169503256622122\\
6.49056603773585	0.156477133303937\\
7.67924528301887	0.143887432856105\\
9.15094339622642	0.131830582869302\\
10.9422377115439	0.120571368928643\\
13.4428582788049	0.108790105177504\\
16.5149436036639	0.0981571331364948\\
20.2890900562591	0.0885616825317088\\
24.925739087578	0.0799032087314542\\
32.2388757353567	0.0702598262055933\\
41.6976646119888	0.0617797856115763\\
53.9316336080251	0.0543229833752559\\
73.4381601131354	0.0465528909277468\\
100	0.0398941033782756\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00398107170553497	0.987070526737157\\
0.01	0.986680307853089\\
0.0129339698301758	0.982457332564831\\
0.0158897592972195	0.978178097964869\\
0.0195210328954464	0.972901267013274\\
0.0216369245535842	0.969821798482176\\
0.0227793799994691	0.967177919079782\\
0.0265815930918929	0.961657249464988\\
0.0310184513941747	0.955229983234784\\
0.036195886513146	0.947765851881483\\
0.0381070725305102	0.945023308467246\\
0.0401191714511029	0.942864943769433\\
0.0468156504137495	0.933340206229102\\
0.0546298700693171	0.922384397768614\\
0.0605512210031491	0.914209502186554\\
0.0824519853300611	0.884552814701241\\
0.0913889851748526	0.873235949417562\\
0.101294669592927	0.860949030326884\\
0.112274034647708	0.847752536994024\\
0.131014220047254	0.82640555033143\\
0.145214897684557	0.810908298027688\\
0.160954791792299	0.794253071332338\\
0.178400738587976	0.777008537631104\\
0.208178442106382	0.750113028163678\\
0.242926481699896	0.72107176941597\\
0.298442270379047	0.679917711978557\\
0.348256668654783	0.648413142193254\\
0.613351592496231	0.530453555881656\\
0.793307099263651	0.479187907377334\\
0.925721705771962	0.449810532602168\\
1.08023825493656	0.421410434868151\\
1.45283018867924	0.369521209511066\\
1.71647258545903	0.341675528054213\\
2.00297707054032	0.31699212168595\\
2.30188679245283	0.295880168649389\\
2.64150943396226	0.276187232057016\\
3.03773584905661	0.257422762241968\\
3.49056603773585	0.239953203907624\\
4	0.223945744228749\\
4.56603773584906	0.209392986203393\\
5.47169811320755	0.190988404961572\\
6.66037735849057	0.17284666410041\\
7.79245283018868	0.159612388550466\\
8.9811320754717	0.148508613614104\\
10.9422377115439	0.134381070313683\\
13.4428582788049	0.121072674176876\\
16.5149436036639	0.10914369674683\\
20.2890900562591	0.0983638560376656\\
24.925739087578	0.0886526556144465\\
32.2388757353567	0.0778796975588492\\
41.6976646119888	0.0684434745115228\\
53.9316336080251	0.0601236630743838\\
73.4381601131354	0.0515168434750524\\
100	0.0441514274005157\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00398107170553497	0.987923351700439\\
0.01	0.987558871560612\\
0.0129339698301758	0.983821653898604\\
0.0167287575567897	0.978959756627618\\
0.0205517667358991	0.974044285926001\\
0.0216369245535842	0.972647594066039\\
0.0227793799994691	0.971791888489724\\
0.0279851329393847	0.965085506075827\\
0.0326562626566039	0.959084263058569\\
0.0381070725305102	0.952115731760898\\
0.0444677026307511	0.943598838111034\\
0.0518900153160213	0.934298605748284\\
0.0605512210031491	0.923612030394334\\
0.0637483977561905	0.920124380956642\\
0.0706581091302969	0.911792403570812\\
0.0783167665635036	0.902715416750817\\
0.0868055485839823	0.892854754297613\\
0.10664314906971	0.870286315128246\\
0.12444345696306	0.851661658980731\\
0.137931927266257	0.837941037126243\\
0.152882417635115	0.823335388934449\\
0.178400738587976	0.799577330132065\\
0.208178442106382	0.774430874462329\\
0.242926481699896	0.747339490906322\\
0.31420037852572	0.699073158396308\\
0.366645036497221	0.668617330247379\\
0.525618195660832	0.596344301842119\\
0.679832988486861	0.545252260191893\\
0.835194661128943	0.505488450960015\\
1.73584905660377	0.366526778050457\\
2.00297707054032	0.341068030418341\\
2.24528301886793	0.321829916996244\\
2.52830188679245	0.302896958104211\\
2.87144537350201	0.28377663077016\\
3.26415094339623	0.26574682592497\\
3.71698113207547	0.248597508622847\\
4.22641509433962	0.232732708249769\\
4.80357134908805	0.217957008947683\\
5.75471698113207	0.198688315175787\\
6.94339622641509	0.180524056699098\\
8.13207547169811	0.166488677526133\\
9.49056603773585	0.153881311483365\\
10.9422377115439	0.143152681728895\\
12.7686578989334	0.13234123155657\\
14.8999344410138	0.122353856069217\\
18.3050041805179	0.110237430419746\\
22.4882317016409	0.0993716401857827\\
27.6274487609748	0.0895371981807154\\
33.9411268599031	0.0807436398048278\\
41.6976646119888	0.0727580869714859\\
53.9316336080251	0.0639399417999407\\
69.7550121978289	0.0561727008507447\\
94.984694728691	0.0481016584888248\\
100	0.0469124523949929\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00398107170553497	0.989454997552255\\
0.01	0.9891367433586\\
0.0136168988773609	0.985121468377355\\
0.0176120559260339	0.980665618068193\\
0.0239821584567228	0.974242165223342\\
0.0294627813663242	0.968115604336848\\
0.0343805523088551	0.962638804591099\\
0.0401191714511029	0.956123676865662\\
0.0468156504137495	0.948773515678349\\
0.0546298700693171	0.940296714794221\\
0.0605512210031491	0.933953389498937\\
0.0824519853300611	0.910795018883467\\
0.0868055485839823	0.906400053047536\\
0.0913889851748526	0.902714715881363\\
0.101294669592927	0.892970409364991\\
0.112274034647708	0.882446324516492\\
0.118202237706192	0.87688438071673\\
0.12444345696306	0.870355265672785\\
0.137931927266257	0.858233867159327\\
0.160954791792299	0.83895638505975\\
0.178400738587976	0.824766284509525\\
0.197737657725691	0.809779738839338\\
0.255753289931371	0.768885977278962\\
0.298442270379047	0.742536901016299\\
0.348256668654783	0.715104843616538\\
0.525618195660832	0.638374600540631\\
0.793307099263651	0.560151385728604\\
0.879293936264728	0.540065134914436\\
1.05660377358491	0.502414646153726\\
1.19732566135934	0.475289404945479\\
1.67924528301887	0.402140665564655\\
1.80710438704033	0.387155684408694\\
2.10873665095363	0.357447722210453\\
2.35849056603774	0.337259479681337\\
2.64150943396226	0.318007211577133\\
2.9811320754717	0.298646692493232\\
3.37735849056604	0.27987724445402\\
3.91001812828426	0.259443246209383\\
4.45283018867925	0.242518055825295\\
5.07547169811321	0.226653259561786\\
5.75471698113207	0.212428259068363\\
7.11320754716981	0.19049430162229\\
8.24528301886792	0.176561353792029\\
9.54716981132075	0.163796292129295\\
10.9422377115439	0.152737508561336\\
13.4428582788049	0.137509937428582\\
16.5149436036639	0.12385822925499\\
19.2715302531669	0.114501441016823\\
23.675637181206	0.103148884401584\\
29.0862110363026	0.0929488981760676\\
37.6200176017663	0.0816596336266562\\
46.2172892234977	0.0735899333829413\\
62.9336153742108	0.0630150177894064\\
77.315782635192	0.0568601925207295\\
94.984694728691	0.0512281909542676\\
100	0.049918183012557\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00398107170553497	0.992063669838245\\
0.0105280119376742	0.991324469508634\\
0.0143358873934958	0.987713893345461\\
0.0185419935036271	0.983719560300386\\
0.0216369245535842	0.980781826105995\\
0.0227793799994691	0.978435188541898\\
0.0279851329393847	0.973523214248007\\
0.0343805523088551	0.967523123059425\\
0.042237511596681	0.960359556008637\\
0.0492875726425938	0.953882092585804\\
0.0575143924243362	0.946427077239421\\
0.0605512210031491	0.943705112442406\\
0.0637483977561905	0.941640392104044\\
0.0743889416417253	0.932282998351358\\
0.0868055485839823	0.921639321783034\\
0.096214432689278	0.913137948561982\\
0.10664314906971	0.904639551439367\\
0.118202237706192	0.89546882310317\\
0.137931927266257	0.880357299597807\\
0.160954791792299	0.864132957588607\\
0.187820510554411	0.845861442586871\\
0.208178442106382	0.832535865714448\\
0.242926481699896	0.811743452314575\\
0.31420037852572	0.774418191042582\\
0.348256668654783	0.758489372138536\\
0.499256838586894	0.699712746496845\\
0.58259013774611	0.672954978113871\\
0.679832988486861	0.645087257415925\\
0.753520326496612	0.625526553930253\\
0.835194661128943	0.604345586559887\\
0.925721705771962	0.581616926421285\\
1.02606100879403	0.55726830262306\\
1.13727612435045	0.531353853473067\\
1.45283018867924	0.469280280886192\\
1.62264150943396	0.442790300140667\\
1.73584905660377	0.427389011419234\\
1.9622641509434	0.400523217181122\\
2.13207547169811	0.383414189548762\\
2.35849056603774	0.363457127656067\\
2.64150943396226	0.342457210586263\\
2.9811320754717	0.321274622138073\\
3.35073178048779	0.302139678760384\\
3.71698113207547	0.286224766606311\\
4.16981132075472	0.269441671127163\\
5.18867924528302	0.240364378936672\\
5.9245283018868	0.224336598569939\\
6.77358490566038	0.20929317090898\\
7.79245283018868	0.1946445091729\\
10.9422377115439	0.163379998599376\\
12.7686578989334	0.150988697779268\\
14.8999344410138	0.139510358484006\\
17.3869523409391	0.128936468307783\\
20.2890900562591	0.11913267521266\\
24.925739087578	0.107286066811308\\
30.6219977011906	0.0967017517005879\\
37.6200176017663	0.0871274383596226\\
48.6576172671926	0.0765108685495739\\
62.9336153742108	0.0671952726061771\\
77.315782635192	0.060603989336423\\
94.984694728691	0.0546191744624913\\
100	0.0532622271616616\\
};
\end{axis}
\end{tikzpicture}%

==> images/1absTheo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.18517,0.05913,0.24304}%
\definecolor{mycolor2}{rgb}{0.51514,0.10993,0.38770}%
\definecolor{mycolor3}{rgb}{0.81038,0.26571,0.33825}%
\definecolor{mycolor4}{rgb}{0.94901,0.58547,0.40375}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$|C(k)|$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00553220719809771	0.992134603870649\\
0.01	0.985644900698784\\
0.012230757294587	0.982391274697276\\
0.0213755451908948	0.96908225775422\\
0.0328492202200639	0.952657982279152\\
0.0465441846922757	0.933708717350636\\
0.0623614859398746	0.912886985197014\\
0.0802098649172976	0.890837841804699\\
0.100004935222997	0.868173993626197\\
0.121668471397888	0.84541901216927\\
0.145127789278423	0.82298845745104\\
0.17031520429155	0.801214423087704\\
0.197167556059509	0.78032523646856\\
0.225625789674533	0.760459226749036\\
0.287142031567055	0.724080189183165\\
0.39018234102294	0.677710762513766\\
0.465546310209241	0.651584791865883\\
0.545889678899884	0.628544253764147\\
0.720456888900558	0.589215598663131\\
0.862619486763344	0.563609651156781\\
1	0.541982711422172\\
1.07142857142857	0.531563289752673\\
1.15384615384615	0.520075314527635\\
1.25	0.507269165324207\\
1.36363636363636	0.492831304589738\\
1.5	0.476360809184819\\
1.66666666666667	0.457367241873179\\
1.875	0.43527787289903\\
2.5	0.379526410281786\\
3	0.345386153143884\\
3.75	0.308082965683255\\
5	0.270237611797624\\
7.5	0.236087527998373\\
10	0.221949310647443\\
12.9154966501488	0.213914042233713\\
15	0.210589078056173\\
16.6810053720006	0.208690094555232\\
21.5443469003188	0.205305515585459\\
27.8255940220713	0.203117021843198\\
35.9381366380463	0.201697577191917\\
46.4158883361278	0.200780363838839\\
77.4263682681127	0.199786285924646\\
100	0.199538649669381\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00553220719809771	0.993153329995619\\
0.01	0.987532640386528\\
0.012230757294587	0.984718986455199\\
0.0213755451908948	0.973219636368073\\
0.0328492202200639	0.959017079644534\\
0.0465441846922757	0.942569118715283\\
0.0623614859398746	0.92437720660684\\
0.0802098649172976	0.904939364225497\\
0.100004935222997	0.884728593574702\\
0.121668471397888	0.864155032086725\\
0.145127789278423	0.843551524725925\\
0.17031520429155	0.823183972959436\\
0.197167556059509	0.803240313868794\\
0.225625789674533	0.783839564164457\\
0.255634585613067	0.765054082018993\\
0.287142031567055	0.746908005476288\\
0.320099330538618	0.729390956529717\\
0.35446054042221	0.712470834174228\\
0.39018234102294	0.696103588293396\\
0.42722382506056	0.680233568531657\\
0.465546310209241	0.664801208248502\\
0.50511316964193	0.649753296096056\\
0.545889678899884	0.63503809387291\\
0.587842877204593	0.620610640952966\\
0.630941441580349	0.60643433426633\\
0.675155572369048	0.592484203085258\\
0.720456888900558	0.578741281008303\\
0.766818334237483	0.565195532566257\\
0.862619486763344	0.538703621681377\\
0.962365914765952	0.513079973981489\\
1.07142857142857	0.487214231338921\\
1.36363636363636	0.428477917783399\\
1.5	0.406047906301954\\
1.66666666666667	0.382511692843715\\
1.875	0.358337784163548\\
2.14285714285714	0.334196349448772\\
2.5	0.310892529302629\\
3	0.289231556846152\\
3.75	0.26989419018091\\
5	0.253426405026734\\
7.5	0.240340388599572\\
10	0.235250320380731\\
12.9154966501488	0.23241633563189\\
16.6810053720006	0.230590638621617\\
21.5443469003188	0.229411647542001\\
35.9381366380463	0.228157309044101\\
59.9484250318941	0.227625121727558\\
100	0.227403663131037\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00553220719809771	0.993978463782276\\
0.01	0.989060877044948\\
0.012230757294587	0.986603614148271\\
0.0213755451908948	0.976575249317173\\
0.0328492202200639	0.964192594662323\\
0.0465441846922757	0.94981624769862\\
0.0623614859398746	0.93383194181654\\
0.0802098649172976	0.916618504765464\\
0.100004935222997	0.898530976289264\\
0.121668471397888	0.879876631499649\\
0.145127789278423	0.860905290626193\\
0.17031520429155	0.841814125524315\\
0.197167556059509	0.822742817916677\\
0.225625789674533	0.803780242450517\\
0.255634585613067	0.784979010527977\\
0.287142031567055	0.766357552671066\\
0.320099330538618	0.747911274157332\\
0.35446054042221	0.72962186086193\\
0.39018234102294	0.711466145058001\\
0.42722382506056	0.69341851270453\\
0.465546310209241	0.675457146186045\\
0.50511316964193	0.657571443793055\\
0.545889678899884	0.63975981898944\\
0.587842877204593	0.622033649526939\\
0.630941441580349	0.604417287328321\\
0.675155572369048	0.586949942064014\\
0.720456888900558	0.569680730720532\\
0.814214088046517	0.53598228687486\\
1.07142857142857	0.458480478005672\\
1.15384615384615	0.438406743345978\\
1.25	0.417785427790828\\
1.36363636363636	0.397000596314004\\
1.5	0.376532052139118\\
1.66666666666667	0.356894250745332\\
1.875	0.338536665105334\\
2.14285714285714	0.321752811462988\\
2.5	0.306669019858789\\
3	0.293314732495389\\
3.75	0.281724411054127\\
5	0.272005621353714\\
7.5	0.264364867621181\\
10	0.261416879053308\\
12.9154966501488	0.259782164719835\\
16.6810053720006	0.258734821765062\\
27.8255940220713	0.257626178383472\\
59.9484250318941	0.257044054268889\\
100	0.256911677520383\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00553220719809771	0.994634523930296\\
0.01	0.990274500953312\\
0.012230757294587	0.988099947799856\\
0.0213755451908948	0.979241052608903\\
0.0328492202200639	0.968313901974426\\
0.0465441846922757	0.955610986842652\\
0.0623614859398746	0.941434620025235\\
0.0802098649172976	0.926074350975302\\
0.100004935222997	0.909794802330656\\
0.121668471397888	0.89282047315137\\
0.145127789278423	0.87533005267389\\
0.17031520429155	0.857460120621421\\
0.197167556059509	0.839303865158322\\
0.225625789674533	0.82091711889315\\
0.255634585613067	0.802329569239745\\
0.287142031567055	0.783548625568652\\
0.320099330538618	0.764568636105999\\
0.35446054042221	0.74537942444111\\
0.39018234102294	0.725974081674917\\
0.42722382506056	0.706352428963987\\
0.465546310209241	0.686526649757063\\
0.50511316964193	0.666527541589637\\
0.545889678899884	0.646403881623527\\
0.587842877204593	0.626224652266158\\
0.630941441580349	0.60607934069939\\
0.675155572369048	0.58607761491133\\
0.720456888900558	0.566343858249093\\
0.814214088046517	0.528231333304968\\
0.912010950317074	0.492867102783934\\
1	0.465183288287626\\
1.01366277027041	0.46124148149623\\
1.07142857142857	0.445620645607073\\
1.15384615384615	0.42614938655292\\
1.25	0.407246498869712\\
1.36363636363636	0.389394417881972\\
1.5	0.37296512564044\\
1.66666666666667	0.358127888441761\\
1.875	0.344839219855552\\
2.14285714285714	0.332935085461196\\
2.5	0.322261561978444\\
3	0.312751690272575\\
3.75	0.304444409320932\\
5	0.297460806437217\\
7.5	0.291986493924283\\
10	0.28988856693157\\
15	0.288262484787515\\
21.5443469003188	0.287524784719825\\
35.9381366380463	0.287026785673832\\
100	0.286711252851777\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00553220719809771	0.990965845497349\\
0.01	0.983481633179406\\
0.012230757294587	0.979725062917651\\
0.0213755451908948	0.964353280790751\\
0.0328492202200639	0.945420817053959\\
0.0465441846922757	0.923668834020021\\
0.0623614859398746	0.899916413818256\\
0.0802098649172976	0.874973319694246\\
0.100004935222997	0.849573717221181\\
0.121668471397888	0.824336178261224\\
0.145127789278423	0.799747852485396\\
0.17031520429155	0.776166782454208\\
0.197167556059509	0.753835481224428\\
0.320099330538618	0.678890087476901\\
0.35446054042221	0.663733476603026\\
0.39018234102294	0.64989032243151\\
0.42722382506056	0.637274463449346\\
0.465546310209241	0.62579521022791\\
0.50511316964193	0.615361367069925\\
0.545889678899884	0.605883972209878\\
0.587842877204593	0.597278075359178\\
0.630941441580349	0.589463808114204\\
0.675155572369048	0.582366946174675\\
0.720456888900558	0.575919114884348\\
0.766818334237483	0.570057751412525\\
0.862619486763344	0.559871949636884\\
0.962365914765952	0.551415604448068\\
1.07142857142857	0.544031104426405\\
1.15384615384615	0.539436910714492\\
1.25	0.534913624237194\\
1.36363636363636	0.530485559440762\\
1.5	0.526181016597955\\
1.66666666666667	0.522032874371841\\
1.875	0.518079232142679\\
2.14285714285714	0.514364069608714\\
2.5	0.510937851292804\\
3	0.507857927160332\\
3.75	0.505188435886336\\
5	0.502999151065461\\
7.5	0.501362258865684\\
12.9154966501488	0.5004651868387\\
27.8255940220713	0.500100752848717\\
100	0.5000078115995\\
};
\end{axis}
\end{tikzpicture}%

==> images/1dimkussner.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.18517,0.05913,0.24304}%
\definecolor{mycolor2}{rgb}{0.51514,0.10993,0.38770}%
\definecolor{mycolor3}{rgb}{0.81038,0.26571,0.33825}%
\definecolor{mycolor4}{rgb}{0.94901,0.58547,0.40375}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.988\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={convective time, $t$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$L$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.00314607853641213\\
0.03449275862069	0.0833651113167555\\
0.0689755172413786	0.117552133702517\\
0.103458275862069	0.143560602275095\\
0.137941034482759	0.165301146947687\\
0.172423793103448	0.18429389722662\\
0.206906551724138	0.201321132597412\\
0.241389310344827	0.21684914339829\\
0.275872068965517	0.231182780139571\\
0.310354827586208	0.244534518856108\\
0.344837586206896	0.257059595186618\\
0.379320344827587	0.268875604955293\\
0.448285862068966	0.290728615730282\\
0.517251379310345	0.310632502432119\\
0.586216896551724	0.328953351736068\\
0.655182413793103	0.34595375511257\\
0.724147931034484	0.361829951783418\\
0.793113448275863	0.376733364923703\\
0.862078965517242	0.39078387707684\\
0.965527241379311	0.410467684821565\\
1.00001	0.416696766544232\\
1.31035482758621	0.466680447312608\\
1.62069965517241	0.508215388432095\\
1.93104448275862	0.543622826831616\\
2.24138931034483	0.574344658232166\\
2.55173413793104	0.601351892635527\\
2.86207896551724	0.625336120283706\\
3.17242379310345	0.646810610125096\\
3.48276862068966	0.666168472448758\\
3.79311344827586	0.683718365627804\\
4.10345827586207	0.699707562999722\\
4.41380310344828	0.714337479027623\\
4.72414793103448	0.727774479127088\\
5.03449275862069	0.740157621816572\\
5.3448375862069	0.751604338571896\\
5.6551824137931	0.762214687622151\\
5.96552724137931	0.772074597325814\\
6.27587206896552	0.781258378249628\\
6.58621689655172	0.789830695980569\\
7.20690655172414	0.805360482726849\\
7.82759620689655	0.819040840286158\\
8.44828586206896	0.831168220466473\\
9.06897551724138	0.841979369564877\\
9.68966517241379	0.851665818217777\\
10.00001	0.856137386564933\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.0128787914053632\\
0.03449275862069	0.0774479632291971\\
0.0689755172413786	0.109574621725985\\
0.103458275862069	0.134016776812016\\
0.137941034482759	0.154456170823785\\
0.172423793103448	0.17232244650414\\
0.206906551724138	0.18833979321737\\
0.241389310344827	0.202933760425122\\
0.275872068965517	0.216382991359142\\
0.310354827586208	0.228886619090487\\
0.344837586206896	0.240595252842828\\
0.379320344827587	0.251624462485276\\
0.448285862068966	0.271970938820521\\
0.517251379310345	0.290402054179493\\
0.586216896551724	0.307262328619455\\
0.655182413793103	0.32284146882132\\
0.724147931034484	0.337316964547709\\
0.793113448275863	0.35079928067614\\
0.862078965517242	0.363429737489909\\
0.965527241379311	0.381027444950057\\
1.00001	0.386557231724602\\
1.31035482758621	0.43033071047137\\
1.62069965517241	0.465803937967189\\
1.93104448275862	0.49542957807288\\
2.24138931034483	0.520677530366537\\
2.55173413793104	0.542553401722447\\
2.86207896551724	0.561822587487075\\
3.17242379310345	0.578929457774512\\
3.48276862068966	0.594252085124978\\
3.79311344827586	0.60808769216\\
4.10345827586207	0.620638754335753\\
4.41380310344828	0.63209334038425\\
4.72414793103448	0.642532190611803\\
5.03449275862069	0.652121923389211\\
5.3448375862069	0.660972241099547\\
5.6551824137931	0.669096454077287\\
5.96552724137931	0.676613545712307\\
6.58621689655172	0.690061196572893\\
7.20690655172414	0.701667517444941\\
7.82759620689655	0.711844904796944\\
8.44828586206896	0.72076255805087\\
9.06897551724138	0.728682222488249\\
9.68966517241379	0.735702037834956\\
10.00001	0.738965626628438\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.010377092856908\\
0.03449275862069	0.0737765898377098\\
0.0689755172413786	0.104409300711632\\
0.103458275862069	0.127776577803855\\
0.137941034482759	0.147349432401862\\
0.172423793103448	0.164466767488944\\
0.206906551724138	0.179815002819121\\
0.241389310344827	0.193803672769592\\
0.275872068965517	0.206701443434754\\
0.310354827586208	0.218696387129823\\
0.344837586206896	0.229926502947084\\
0.379320344827587	0.240496730652785\\
0.448285862068966	0.259969533786817\\
0.517251379310345	0.277599871086341\\
0.586216896551724	0.293720502408858\\
0.655182413793103	0.308572607427143\\
0.724147931034484	0.322337296320596\\
0.793113448275863	0.335154472830611\\
0.862078965517242	0.347135924874189\\
0.965527241379311	0.363738520013019\\
1.00001	0.368945102279508\\
1.31035482758621	0.409788901142555\\
1.62069965517241	0.442314536517616\\
1.93104448275862	0.468928575857491\\
2.24138931034483	0.491170335413031\\
2.55173413793104	0.510098397168811\\
2.86207896551724	0.526471689373865\\
3.17242379310345	0.540843196170004\\
3.48276862068966	0.55360702275321\\
3.79311344827586	0.565059435006631\\
4.10345827586207	0.575419030426083\\
4.41380310344828	0.584847559536566\\
4.72414793103448	0.593468602832326\\
5.03449275862069	0.601385963185354\\
5.3448375862069	0.608672424425167\\
5.96552724137931	0.621596146756591\\
6.58621689655172	0.632654023969495\\
7.20690655172414	0.64216832803757\\
7.82759620689655	0.650412273002162\\
8.44828586206896	0.657609511414639\\
9.06897551724138	0.663940494474812\\
10.00001	0.672128872679743\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.0128780333675067\\
0.03449275862069	0.0693233128259489\\
0.0689755172413786	0.0982724857349577\\
0.103458275862069	0.120398728987036\\
0.137941034482759	0.138931753256974\\
0.172423793103448	0.155146029441276\\
0.206906551724138	0.169693952085927\\
0.241389310344827	0.18296092639746\\
0.275872068965517	0.195197153538889\\
0.310354827586208	0.206577051520432\\
0.344837586206896	0.217229490746917\\
0.379320344827587	0.227254098006922\\
0.448285862068966	0.245721215081581\\
0.517251379310345	0.262442705235832\\
0.586216896551724	0.27771947088014\\
0.655182413793103	0.291766593944555\\
0.724147931034484	0.304764324530121\\
0.793113448275863	0.31685888556326\\
0.862078965517242	0.328149453134401\\
0.965527241379311	0.343735225347263\\
1.00001	0.348608880276124\\
1.31035482758621	0.386616158356196\\
1.62069965517241	0.416412919475688\\
1.93104448275862	0.440304922176628\\
2.24138931034483	0.459822352836456\\
2.55173413793104	0.476019697134545\\
2.86207896551724	0.489687861037607\\
3.17242379310345	0.501392412388189\\
3.48276862068966	0.51158093396854\\
3.79311344827586	0.520575703534538\\
4.10345827586207	0.528608182021948\\
4.41380310344828	0.535876810679634\\
4.72414793103448	0.542520344923121\\
5.3448375862069	0.554240035331279\\
5.96552724137931	0.564244643198183\\
6.58621689655172	0.572877638609866\\
7.20690655172414	0.580324680677137\\
7.82759620689655	0.5867696492208\\
8.44828586206896	0.592354922859993\\
9.37932034482759	0.599455240938569\\
10.00001	0.603483614309216\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.0131381630403649\\
0.03449275862069	0.0641980307364882\\
0.0689755172413786	0.0911081458755323\\
0.103458275862069	0.1117519851986\\
0.137941034482759	0.129052652521628\\
0.172423793103448	0.144194054119311\\
0.206906551724138	0.157795200378832\\
0.241389310344827	0.170217327258953\\
0.275872068965517	0.181682543114491\\
0.310354827586208	0.192341447303846\\
0.344837586206896	0.202314198101361\\
0.413803103448275	0.220591911123236\\
0.482768620689654	0.237051578648975\\
0.551734137931035	0.251981909273807\\
0.620699655172414	0.265692436532838\\
0.689665172413793	0.278347186764371\\
0.758630689655172	0.29003805171207\\
0.827596206896551	0.300941516658705\\
0.89656172413793	0.311107504446136\\
1.00001	0.325136696805743\\
1.31035482758621	0.360208319826343\\
1.62069965517241	0.387301553742537\\
1.93104448275862	0.408573502434445\\
2.24138931034483	0.425527755419839\\
2.55173413793104	0.439144210056682\\
2.86207896551724	0.450246817946292\\
3.17242379310345	0.45942464724455\\
3.48276862068966	0.467100772161487\\
3.79311344827586	0.473691798258182\\
4.10345827586207	0.479389693563546\\
4.72414793103448	0.488997015164996\\
5.3448375862069	0.496967281016342\\
5.96552724137931	0.503838826968572\\
6.58621689655172	0.509876688748566\\
7.20690655172414	0.515206940525781\\
8.13794103448276	0.521951527431472\\
9.06897551724138	0.527445058545204\\
10.00001	0.531954692870066\\
};
\node[fill=white, left, align=right]
at (axis cs:9.95,0.2) {Varying flow resistance, $\Phi$};
\end{axis}

\end{tikzpicture}%

==> images/1dimwagner.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.18517,0.05913,0.24304}%
\definecolor{mycolor2}{rgb}{0.51514,0.10993,0.38770}%
\definecolor{mycolor3}{rgb}{0.81038,0.26571,0.33825}%
\definecolor{mycolor4}{rgb}{0.94901,0.58547,0.40375}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={convective time, $t$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$L^C$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.99999999992428e-05	0.500002499990936\\
0.105283157894737	0.512824274168592\\
0.210546315789474	0.525012422552404\\
0.31580947368421	0.536619017317854\\
0.421072631578948	0.547689829141911\\
0.526335789473684	0.558265336275237\\
0.63159894736842	0.568381535317096\\
0.736862105263159	0.578070599233259\\
0.842125263157895	0.587361416322425\\
0.947388421052631	0.596280035405069\\
1.05265157894737	0.604850036415135\\
1.15791473684211	0.613092841112536\\
1.26317789473684	0.621027975326282\\
1.47370421052632	0.636045159693241\\
1.68423052631579	0.650027571789252\\
1.89475684210526	0.663082183794989\\
2.00002	0.66929072565013\\
2.42107263157895	0.692230965429422\\
2.84212526315789	0.712535667772793\\
3.26317789473684	0.730633155693887\\
3.68423052631579	0.746860303744159\\
4.10528315789474	0.761486764172949\\
4.52633578947368	0.774731595381725\\
4.94738842105263	0.786774923409453\\
5.36844105263158	0.797766889135886\\
5.78949368421053	0.807833065739317\\
6.21054631578947	0.817080088245799\\
6.63159894736842	0.825598837674677\\
7.05265157894737	0.833467353534777\\
7.47370421052632	0.840753052077465\\
7.89475684210526	0.847514490762167\\
8.31580947368421	0.853802785909501\\
8.73686210526316	0.859662762161394\\
9.15791473684211	0.865133892259388\\
9.57896736842105	0.870251071239858\\
10.00002	0.875045258667948\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.99999999992428e-05	0.174616646505569\\
0.105283157894737	0.235488223398715\\
0.210546315789474	0.286414030410082\\
0.31580947368421	0.330064584149659\\
0.421072631578948	0.367681514417384\\
0.526335789473684	0.400173072774558\\
0.63159894736842	0.428292403919894\\
0.736862105263159	0.45268678131211\\
0.842125263157895	0.473916919755158\\
0.947388421052631	0.492467686824908\\
1.05265157894737	0.508756075889496\\
1.15791473684211	0.523138320440301\\
1.26317789473684	0.535916790455252\\
1.36844105263158	0.547346699404155\\
1.47370421052632	0.557642359593036\\
1.57896736842105	0.566982817692406\\
1.68423052631579	0.575516952392242\\
1.78949368421053	0.583368154937197\\
1.89475684210526	0.590638522170661\\
2.00002	0.597412401288986\\
2.42107263157895	0.620761677955301\\
2.84212526315789	0.639976944241063\\
3.26317789473684	0.656455676262947\\
3.68423052631579	0.670913747566676\\
4.10528315789474	0.683765535165804\\
4.52633578947368	0.695284317203527\\
4.94738842105263	0.705669911937028\\
5.36844105263158	0.715078936766581\\
5.78949368421053	0.723638056534828\\
6.21054631578947	0.731450239166024\\
6.63159894736842	0.738601931225977\\
7.05265157894737	0.745166823788828\\
7.47370421052632	0.75120834610486\\
7.89475684210526	0.75678148445563\\
8.31580947368421	0.76193417075803\\
8.73686210526316	0.766708376594856\\
9.15791473684211	0.771140995152964\\
10.00002	0.779107867524699\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.99999999992428e-05	0.174348115486731\\
0.105283157894737	0.20756187329866\\
0.210546315789474	0.237544562279155\\
0.31580947368421	0.265236668755927\\
0.421072631578948	0.290955112691149\\
0.526335789473684	0.314888192418595\\
0.63159894736842	0.337173739663083\\
0.736862105263159	0.357924995631015\\
0.842125263157895	0.377241622250425\\
0.947388421052631	0.395215190355378\\
1.05265157894737	0.411931759272694\\
1.15791473684211	0.427472974884381\\
1.26317789473684	0.44191684190189\\
1.36844105263158	0.455338225598821\\
1.47370421052632	0.467808776370864\\
1.57896736842105	0.479396754903396\\
1.68423052631579	0.490167189085946\\
1.78949368421053	0.500181924086686\\
1.89475684210526	0.509499323270063\\
2.00002	0.518174206646979\\
2.42107263157895	0.547429228488825\\
2.84212526315789	0.5699388380435\\
3.26317789473684	0.587722335370662\\
3.68423052631579	0.602187114091011\\
4.10528315789474	0.614284732379238\\
4.52633578947368	0.624647610675806\\
4.94738842105263	0.633695067290452\\
5.36844105263158	0.641708477626592\\
5.78949368421053	0.648881937052984\\
6.21054631578947	0.655354216038575\\
6.63159894736842	0.661228631941182\\
7.05265157894737	0.666585179107742\\
7.47370421052632	0.671487945020191\\
7.89475684210526	0.675989705027789\\
8.31580947368421	0.680134840579305\\
8.73686210526316	0.683961257618531\\
9.57896736842105	0.690784691070323\\
10.00002	0.693835230083359\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.99999999992428e-05	0.174321738619909\\
0.105283157894737	0.197500728920996\\
0.210546315789474	0.218958324703133\\
0.31580947368421	0.239216180249814\\
0.421072631578948	0.258437646335384\\
0.526335789473684	0.276715271746074\\
0.63159894736842	0.294111280783717\\
0.736862105263159	0.310671963322852\\
0.842125263157895	0.326434443804697\\
0.947388421052631	0.341430526391072\\
1.05265157894737	0.355688906127599\\
1.15791473684211	0.369236333838948\\
1.26317789473684	0.38209832596981\\
1.36844105263158	0.394299683195609\\
1.47370421052632	0.405864804087308\\
1.57896736842105	0.416817910074212\\
1.68423052631579	0.427183273331828\\
1.78949368421053	0.436985252522945\\
1.89475684210526	0.446248071384318\\
2.00002	0.454995681567416\\
2.42107263157895	0.485308250673283\\
2.84212526315789	0.50923394104661\\
3.26317789473684	0.528119219046236\\
3.68423052631579	0.543123608393477\\
4.10528315789474	0.555196555798574\\
4.52633578947368	0.565081231973542\\
4.94738842105263	0.573337098265577\\
5.36844105263158	0.580372634100488\\
5.78949368421053	0.586476728954263\\
6.21054631578947	0.591852962207312\\
6.63159894736842	0.596645391331288\\
7.05265157894737	0.600957556229625\\
7.47370421052632	0.604865644119634\\
7.89475684210526	0.608427310768452\\
8.73686210526316	0.61468227473857\\
9.57896736842105	0.619989591574864\\
10.00002	0.622348494729778\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.99999999992428e-05	0.174363710560497\\
0.105283157894737	0.192291847474161\\
0.210546315789474	0.209129018703297\\
0.31580947368421	0.225172792169191\\
0.421072631578948	0.240530119818267\\
0.526335789473684	0.25526274850152\\
0.63159894736842	0.269412107043919\\
0.736862105263159	0.283008324368797\\
0.842125263157895	0.296074538844506\\
0.947388421052631	0.308629373135053\\
1.05265157894737	0.320688415772224\\
1.15791473684211	0.332265141081438\\
1.26317789473684	0.343371619592236\\
1.36844105263158	0.354019076842292\\
1.47370421052632	0.364218221124897\\
1.57896736842105	0.373979458216613\\
1.68423052631579	0.38331313794613\\
1.78949368421053	0.392229739176081\\
1.89475684210526	0.40073990796564\\
2.00002	0.408854488243994\\
2.42107263157895	0.437584043725524\\
2.84212526315789	0.460921748060755\\
3.26317789473684	0.479664153737794\\
3.68423052631579	0.494607201284163\\
4.10528315789474	0.506498616232202\\
4.52633578947368	0.516002442004854\\
4.94738842105263	0.52367998158469\\
5.36844105263158	0.529983233201982\\
5.78949368421053	0.535261722066192\\
6.21054631578947	0.539776738439741\\
6.63159894736842	0.543718472732509\\
7.05265157894737	0.547222648490155\\
7.89475684210526	0.55327216104437\\
8.73686210526316	0.558396532804416\\
9.57896736842105	0.562834470798661\\
10.00002	0.564839891958592\\
};
\node[fill=white, left, align=right]
at (axis cs:9.95,0.2) {Varying flow resistance, $\Phi$};
\end{axis}
\end{tikzpicture}%

==> images/1kussner.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.18517,0.05913,0.24304}%
\definecolor{mycolor2}{rgb}{0.51514,0.10993,0.38770}%
\definecolor{mycolor3}{rgb}{0.81038,0.26571,0.33825}%
\definecolor{mycolor4}{rgb}{0.94901,0.58547,0.40375}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.988\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={convective time, $t$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\psi(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.00314607853641213\\
0.03449275862069	0.0833651113167555\\
0.0689755172413786	0.117552133702517\\
0.103458275862069	0.143560602275095\\
0.137941034482759	0.165301146947687\\
0.172423793103448	0.18429389722662\\
0.206906551724138	0.201321132597412\\
0.241389310344827	0.21684914339829\\
0.275872068965517	0.231182780139571\\
0.310354827586208	0.244534518856108\\
0.344837586206896	0.257059595186618\\
0.379320344827587	0.268875604955293\\
0.448285862068966	0.290728615730282\\
0.517251379310345	0.310632502432119\\
0.586216896551724	0.328953351736068\\
0.655182413793103	0.34595375511257\\
0.724147931034484	0.361829951783418\\
0.793113448275863	0.376733364923703\\
0.862078965517242	0.39078387707684\\
0.965527241379311	0.410467684821565\\
1.00001	0.416696766544232\\
1.31035482758621	0.466680447312608\\
1.62069965517241	0.508215388432095\\
1.93104448275862	0.543622826831616\\
2.24138931034483	0.574344658232166\\
2.55173413793104	0.601351892635527\\
2.86207896551724	0.625336120283706\\
3.17242379310345	0.646810610125096\\
3.48276862068966	0.666168472448758\\
3.79311344827586	0.683718365627804\\
4.10345827586207	0.699707562999722\\
4.41380310344828	0.714337479027623\\
4.72414793103448	0.727774479127088\\
5.03449275862069	0.740157621816572\\
5.3448375862069	0.751604338571896\\
5.6551824137931	0.762214687622151\\
5.96552724137931	0.772074597325814\\
6.27587206896552	0.781258378249628\\
6.58621689655172	0.789830695980569\\
7.20690655172414	0.805360482726849\\
7.82759620689655	0.819040840286158\\
8.44828586206896	0.831168220466473\\
9.06897551724138	0.841979369564877\\
9.68966517241379	0.851665818217777\\
10.00001	0.856137386564933\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.0153696893895834\\
0.03449275862069	0.0924272395772299\\
0.0689755172413786	0.130767542380431\\
0.103458275862069	0.15993707544142\\
0.137941034482759	0.18432967000906\\
0.172423793103448	0.205651477243345\\
0.206906551724138	0.2247667525886\\
0.241389310344827	0.242183351389286\\
0.275872068965517	0.258233809501263\\
0.310354827586208	0.273155774491993\\
0.344837586206896	0.287128985043021\\
0.379320344827587	0.300291363489993\\
0.413803103448275	0.312746923627875\\
0.448285862068966	0.324573069094374\\
0.517251379310345	0.346568962129259\\
0.586216896551724	0.366690196568808\\
0.655182413793103	0.385282511509148\\
0.724147931034484	0.402557725158635\\
0.793113448275863	0.418647667500577\\
0.862078965517242	0.433720991694287\\
0.931044482758621	0.44792583801768\\
1.00001	0.461321594232082\\
1.31035482758621	0.513561338681955\\
1.62069965517241	0.555895473236673\\
1.93104448275862	0.59125103355753\\
2.24138931034483	0.621382213748474\\
2.55173413793104	0.647489115963443\\
2.86207896551724	0.670485171312954\\
3.17242379310345	0.690900695912282\\
3.48276862068966	0.709186885632766\\
3.79311344827586	0.725698449175606\\
4.10345827586207	0.740677022946924\\
4.41380310344828	0.754347050211933\\
4.72414793103448	0.76680488732816\\
5.03449275862069	0.778249378467017\\
5.3448375862069	0.788811443642663\\
5.6551824137931	0.798506967552671\\
5.96552724137931	0.807477946265408\\
6.27587206896552	0.815794960384169\\
6.58621689655172	0.823526518700605\\
7.20690655172414	0.837377627950262\\
7.82759620689655	0.849523432434109\\
8.44828586206896	0.860165856578021\\
9.06897551724138	0.869617270040743\\
9.68966517241379	0.877994793835887\\
10.00001	0.881889596109822\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.0138406704618159\\
0.03449275862069	0.0984011111609817\\
0.0689755172413786	0.139258147173322\\
0.103458275862069	0.170424754843035\\
0.137941034482759	0.19653047002007\\
0.172423793103448	0.219361083313377\\
0.206906551724138	0.239832121811792\\
0.241389310344827	0.258489810786283\\
0.275872068965517	0.275692489410266\\
0.310354827586208	0.291691003173298\\
0.344837586206896	0.306669411328459\\
0.379320344827587	0.320767679542719\\
0.413803103448275	0.334095298713034\\
0.448285862068966	0.346739948930921\\
0.517251379310345	0.370254789942578\\
0.586216896551724	0.391756028184162\\
0.655182413793103	0.411565342223936\\
0.724147931034484	0.429924291653293\\
0.793113448275863	0.447019476091965\\
0.862078965517242	0.462999995075069\\
0.931044482758621	0.477988796320506\\
1.00001	0.492088453824801\\
1.31035482758621	0.546564747741346\\
1.62069965517241	0.589946512460525\\
1.93104448275862	0.625443559007223\\
2.24138931034483	0.655108983490177\\
2.55173413793104	0.680354692365981\\
2.86207896551724	0.702192922485928\\
3.17242379310345	0.721361228325332\\
3.48276862068966	0.738385256153354\\
3.79311344827586	0.753660156954396\\
4.10345827586207	0.767477489833224\\
4.41380310344828	0.780052993026391\\
4.72414793103448	0.791551494672179\\
5.03449275862069	0.802111444080436\\
5.3448375862069	0.811829918246922\\
5.6551824137931	0.820792467502313\\
5.96552724137931	0.829067210463132\\
6.27587206896552	0.836722487567139\\
6.89656172413793	0.850395681130587\\
7.51725137931034	0.86219430743461\\
8.13794103448276	0.872461703280017\\
8.75863068965517	0.881452253011183\\
9.37932034482759	0.88940348137662\\
10.00001	0.896466318930592\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.0194658909541801\\
0.03449275862069	0.104786189749841\\
0.0689755172413786	0.148544535995649\\
0.103458275862069	0.18198963014002\\
0.137941034482759	0.210003366336728\\
0.172423793103448	0.234512180928011\\
0.206906551724138	0.256502205936421\\
0.241389310344827	0.276556003583179\\
0.275872068965517	0.295051767371662\\
0.310354827586208	0.31225314019442\\
0.344837586206896	0.328354917108742\\
0.379320344827587	0.34350768975756\\
0.413803103448275	0.357831233709938\\
0.448285862068966	0.371421803423424\\
0.482768620689654	0.384356579036256\\
0.551734137931035	0.408494033021297\\
0.620699655172414	0.430619958391219\\
0.689665172413793	0.451028346559642\\
0.758630689655172	0.469969351452772\\
0.827596206896551	0.487628534410383\\
0.89656172413793	0.504128126837871\\
0.965527241379311	0.519575638824062\\
1.00001	0.526942449631749\\
1.31035482758621	0.584392644817497\\
1.62069965517241	0.629432169579349\\
1.93104448275862	0.665546311077605\\
2.24138931034483	0.695048034367792\\
2.55173413793104	0.719531255435493\\
2.86207896551724	0.740191474312715\\
3.17242379310345	0.757883579446785\\
3.48276862068966	0.773284118054477\\
3.79311344827586	0.786880231570651\\
4.10345827586207	0.799021786563218\\
4.41380310344828	0.810008738436935\\
4.72414793103448	0.820050824013476\\
5.03449275862069	0.829269553258831\\
5.3448375862069	0.837765812707136\\
5.6551824137931	0.845611474515959\\
6.27587206896552	0.859647334195518\\
6.89656172413793	0.87177444737091\\
7.51725137931034	0.882245153667785\\
8.13794103448276	0.891305640701489\\
8.75863068965517	0.89919931472382\\
9.37932034482759	0.906111206503292\\
10.00001	0.912200325433018\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.0229016485910361\\
0.03449275862069	0.111906111657056\\
0.0689755172413786	0.158814191467401\\
0.103458275862069	0.194799279511614\\
0.137941034482759	0.224956752988316\\
0.172423793103448	0.251350325476382\\
0.206906551724138	0.275059018321333\\
0.241389310344827	0.296712516126755\\
0.275872068965517	0.316697984699276\\
0.310354827586208	0.335277939702134\\
0.344837586206896	0.352661833747973\\
0.379320344827587	0.369029793040736\\
0.413803103448275	0.384522433999985\\
0.448285862068966	0.399231212499204\\
0.482768620689654	0.413213927661742\\
0.517251379310345	0.426526343290968\\
0.586216896551724	0.451427152805984\\
0.655182413793103	0.474393274327239\\
0.724147931034484	0.495577344706879\\
0.793113448275863	0.515239250386161\\
0.862078965517242	0.533604268240037\\
0.931044482758621	0.550705693297132\\
1.00001	0.56675856064647\\
1.31035482758621	0.627893285757388\\
1.62069965517241	0.675120567108452\\
1.93104448275862	0.712200537290881\\
2.24138931034483	0.741754162314573\\
2.55173413793104	0.765489539793959\\
2.86207896551724	0.784842932163253\\
3.17242379310345	0.800841167287254\\
3.48276862068966	0.814221722456837\\
3.79311344827586	0.825710799206542\\
4.10345827586207	0.835643024555782\\
4.41380310344828	0.844438972030815\\
4.72414793103448	0.852389924601209\\
5.3448375862069	0.866283208399247\\
5.96552724137931	0.878261270339232\\
6.58621689655172	0.888786104617953\\
7.20690655172414	0.898077476077457\\
7.82759620689655	0.906201110714036\\
8.44828586206896	0.913249625444044\\
9.06897551724138	0.919410220802529\\
9.68966517241379	0.924829867808263\\
10.00001	0.927271141713979\\
};
\node[fill=white, left, align=right]
at (axis cs:9.95,0.2) {Varying flow resistance, $\Phi$};
\end{axis}
\end{tikzpicture}%

==> images/1phaseSears.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.18517,0.05913,0.24304}%
\definecolor{mycolor2}{rgb}{0.51514,0.10993,0.38770}%
\definecolor{mycolor3}{rgb}{0.81038,0.26571,0.33825}%
\definecolor{mycolor4}{rgb}{0.94901,0.58547,0.40375}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=-0.8,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\angle \e^{-\textrm{i} k}S(k)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00398107170553497	-0.0547059668494683\\
0.01	-0.0563570241587534\\
0.0110839035359811	-0.0612412491899068\\
0.0122852917594934	-0.0665145277757659\\
0.0136168988773609	-0.0722024092588618\\
0.0150928393615877	-0.0783311795848705\\
0.0167287575567897	-0.0849276928289515\\
0.0185419935036271	-0.0920191579552929\\
0.0205517667358991	-0.0996328749388264\\
0.0227793799994691	-0.107795914439621\\
0.0252484450523573	-0.116534735594231\\
0.0279851329393847	-0.125874737277362\\
0.0310184513941747	-0.135839739506717\\
0.0343805523088551	-0.146451393634458\\
0.0381070725305102	-0.157728522705619\\
0.042237511596681	-0.169686396960493\\
0.0468156504137495	-0.182335953963912\\
0.0518900153160213	-0.195682978236126\\
0.0575143924243362	-0.209727261409779\\
0.0637483977561905	-0.224461770579847\\
0.0706581091302969	-0.239871859218751\\
0.0783167665635036	-0.255934561191397\\
0.0868055485839823	-0.272618013255527\\
0.096214432689278	-0.289881054087357\\
0.10664314906971	-0.307673047422476\\
0.118202237706192	-0.325933972546733\\
0.131014220047254	-0.344594816581464\\
0.152882417635115	-0.373164845755481\\
0.187820510554411	-0.411879697698342\\
0.242926481699896	-0.460206353105147\\
0.283474479460912	-0.488586913940669\\
0.31420037852572	-0.507058170387629\\
0.348256668654783	-0.525071653706872\\
0.386004332113175	-0.54255154995853\\
0.427843478161324	-0.55943104750023\\
0.474217584043875	-0.575653213786447\\
0.525618195660832	-0.59117152502979\\
0.58259013774611	-0.605950056679363\\
0.645737288779182	-0.619963359871683\\
0.715728981841442	-0.63319606211309\\
0.793307099263651	-0.645642239049179\\
0.879293936264728	-0.657304608407671\\
0.974600916933136	-0.66819359761381\\
1.05660377358491	-0.676210889776464\\
1.13727612435045	-0.683116034910873\\
1.22641509433962	-0.689815462221577\\
1.33962264150943	-0.697177814343797\\
1.47094950809279	-0.70443695348675\\
1.62264150943396	-0.71148607004595\\
1.73584905660377	-0.716007596450516\\
1.90566037735849	-0.721853587521267\\
2.10873665095363	-0.72768512554776\\
2.33730336219578	-0.733101868407327\\
2.59064450009023	-0.73804094844624\\
2.87144537350201	-0.742537836315194\\
3.20754716981132	-0.74692030755463\\
3.60377358490566	-0.751066718583754\\
4.05660377358491	-0.754836984874939\\
4.62264150943396	-0.75853086839592\\
5.32423214614946	-0.762035731303162\\
6.15094339622642	-0.765151576909418\\
7.22641509433962	-0.768147517304894\\
8.52830188679245	-0.770769891100128\\
10	-0.772916126072203\\
12.1282707262527	-0.775101780312511\\
14.8999344410138	-0.77701433832253\\
19.2715302531669	-0.778914448051601\\
26.2418478669375	-0.780635785853017\\
35.7332588759175	-0.781900420832077\\
53.9316336080251	-0.783080530356404\\
85.6960676537351	-0.783939548997831\\
100	-0.784148181623823\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00398107170553497	-0.0466229024476119\\
0.01	-0.048030008258904\\
0.0110839035359811	-0.0522203963154757\\
0.0122852917594934	-0.0567494571948912\\
0.0136168988773609	-0.0616403649407902\\
0.0150928393615877	-0.0669171582116994\\
0.0167287575567897	-0.0726046488784191\\
0.0185419935036271	-0.0787282631902042\\
0.0205517667358991	-0.0853138785103211\\
0.0227793799994691	-0.0923156131275893\\
0.0252484450523573	-0.0998984176530282\\
0.0279851329393847	-0.108020794261462\\
0.0310184513941747	-0.116707621425205\\
0.0343805523088551	-0.125982565704587\\
0.0381070725305102	-0.135867481688855\\
0.042237511596681	-0.146458504454452\\
0.0468156504137495	-0.157623149473989\\
0.0518900153160213	-0.169446702665825\\
0.0575143924243362	-0.181937405828872\\
0.0637483977561905	-0.195032035915257\\
0.0706581091302969	-0.208857698777793\\
0.0783167665635036	-0.223340687444654\\
0.0868055485839823	-0.23846359046627\\
0.096214432689278	-0.254208860840829\\
0.10664314906971	-0.270525020766173\\
0.118202237706192	-0.287376846368575\\
0.137931927266257	-0.313586582867512\\
0.160954791792299	-0.340551073909168\\
0.187820510554411	-0.368195895064539\\
0.298442270379047	-0.451821947764707\\
0.330790533594054	-0.469965841154289\\
0.366645036497221	-0.487729918277646\\
0.406385821648147	-0.505061457742046\\
0.450434124553848	-0.521876657745972\\
0.499256838586894	-0.538175761976524\\
0.553371463857602	-0.553880198173655\\
0.613351592496231	-0.569029398621149\\
0.679832988486861	-0.583549365829201\\
0.753520326496612	-0.597641899372343\\
0.835194661128943	-0.611202483960027\\
1	-0.63428800719126\\
1.11320754716981	-0.647585584964689\\
1.33962264150943	-0.670457128447297\\
1.50943396226415	-0.684630770919691\\
1.63038624539993	-0.693339307408467\\
1.71647258545903	-0.698695164135982\\
1.84905660377359	-0.706421124495474\\
1.90566037735849	-0.709336646648243\\
2.0188679245283	-0.714415510135076\\
2.24528301886793	-0.72362047533189\\
2.35849056603774	-0.727454236634862\\
2.69811320754717	-0.736877638695201\\
2.727433622322	-0.737176067896649\\
2.87144537350201	-0.740345255810318\\
2.92452830188679	-0.741859251279891\\
3.09433962264151	-0.744975507200023\\
3.37735849056604	-0.749598916197393\\
3.60377358490566	-0.752690365695868\\
3.66037735849056	-0.753112622894072\\
3.77358490566038	-0.754460003415066\\
3.83018867924528	-0.755503290988423\\
3.9433962264151	-0.756737684231378\\
4	-0.757070011801665\\
4.45283018867925	-0.761232364436185\\
5.05720565066689	-0.765629477905868\\
5.07547169811321	-0.765317210413698\\
5.24528301886793	-0.766278079654973\\
5.32423214614946	-0.767110242109311\\
5.47169811320755	-0.767873512765373\\
5.52830188679245	-0.767864811754258\\
6.32075471698114	-0.771223064939565\\
6.49056603773585	-0.77181852796524\\
6.54716981132076	-0.772276922514796\\
6.71698113207547	-0.772839349118265\\
6.77358490566038	-0.772582857771517\\
7	-0.773263361199223\\
7.05660377358491	-0.773883803726228\\
7.56603773584906	-0.775077952261801\\
8.07547169811321	-0.776323867563113\\
8.13207547169811	-0.776010588295442\\
8.35849056603773	-0.776443449717282\\
8.41509433962264	-0.777090473031633\\
8.69811320754717	-0.777597176935783\\
8.75471698113208	-0.777349842580154\\
9.88679245283019	-0.779027161816052\\
9.94339622641509	-0.779430200290802\\
10	-0.779504504814725\\
10.3934510867977	-0.779445189199951\\
11.5200009252003	-0.780981306081823\\
12.1282707262527	-0.78114818019526\\
12.7686578989334	-0.78160649522565\\
14.152657243572	-0.782889818810304\\
14.8999344410138	-0.783367623578286\\
17.3869523409391	-0.783699553221025\\
19.2715302531669	-0.784731541173218\\
20.2890900562591	-0.784538015586204\\
21.3603782316844	-0.785085992489932\\
22.4882317016409	-0.785380826485142\\
23.675637181206	-0.785206144910582\\
24.925739087578	-0.785691855976759\\
26.2418478669375	-0.785233993592662\\
27.6274487609748	-0.785897248969491\\
29.0862110363026	-0.785333544229817\\
30.6219977011906	-0.786314528252559\\
33.9411268599031	-0.786184482771216\\
35.7332588759175	-0.785776507253272\\
37.6200176017663	-0.786723596363877\\
41.6976646119888	-0.786486947612469\\
43.8993510808154	-0.78690936338682\\
46.2172892234977	-0.786535479248688\\
48.6576172671926	-0.786688696568753\\
51.2267975447787	-0.786208612415003\\
53.9316336080251	-0.786838056836827\\
56.779288244356	-0.78639104721978\\
62.9336153742108	-0.787182293380105\\
66.2565853940689	-0.786587515708939\\
69.7550121978289	-0.786574291205725\\
73.4381601131354	-0.785739517836814\\
77.315782635192	-0.786746627232879\\
81.3981482553927	-0.787257854887652\\
85.6960676537351	-0.785835687781773\\
90.2209223270261	-0.78736745021711\\
94.984694728691	-0.786195414551539\\
100	-0.787196221903066\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00398107170553497	-0.0418304293927529\\
0.01	-0.0430928956313905\\
0.0116691468742838	-0.0488598218338594\\
0.0129339698301758	-0.0530963293048976\\
0.0143358873934958	-0.0576716583029948\\
0.0158897592972195	-0.0626084671634186\\
0.0176120559260339	-0.0679301913632853\\
0.0195210328954464	-0.0736608882331313\\
0.0216369245535842	-0.0798251274003468\\
0.0239821584567228	-0.0864875035175805\\
0.0265815930918929	-0.0935961622677\\
0.0294627813663242	-0.101212896467239\\
0.0326562626566039	-0.109361782937442\\
0.036195886513146	-0.118065881051646\\
0.0401191714511029	-0.127309505077436\\
0.0444677026307511	-0.137185008949415\\
0.0492875726425938	-0.14767401184171\\
0.0546298700693171	-0.158790393757416\\
0.0605512210031491	-0.170543949945943\\
0.0671143892584777	-0.182989548781673\\
0.0743889416417253	-0.196029456530507\\
0.0824519853300611	-0.209704923241438\\
0.0913889851748526	-0.22394435701285\\
0.101294669592927	-0.23884195696118\\
0.112274034647708	-0.254312201179739\\
0.12444345696306	-0.270351892397264\\
0.137931927266257	-0.286845175358094\\
0.152882417635115	-0.303772601908721\\
0.169453396941519	-0.321048948829824\\
0.197737657725691	-0.34754535641994\\
0.348256668654783	-0.446176790638326\\
0.406385821648147	-0.472302975679371\\
0.450434124553848	-0.489371511065376\\
0.525618195660832	-0.514388237813233\\
0.613351592496231	-0.538725149947957\\
0.879293936264728	-0.595378986282652\\
0.974600916933136	-0.61210204081353\\
1.08023825493656	-0.629378692649203\\
1.19732566135934	-0.646563899713828\\
1.26054588560748	-0.655138879003868\\
1.33962264150943	-0.66479672499917\\
1.47094950809279	-0.679028994531422\\
1.56603773584906	-0.687714593715893\\
1.67924528301887	-0.696727042145888\\
1.73584905660377	-0.700799508895781\\
1.80710438704033	-0.705436977590906\\
2.0188679245283	-0.716950154217377\\
2.13207547169811	-0.722052506065483\\
2.30188679245283	-0.728674651209388\\
2.41509433962264	-0.732324147413885\\
2.64150943396226	-0.738881939846217\\
2.87144537350201	-0.744329358907757\\
3.03773584905661	-0.747696622469488\\
3.18268235287355	-0.750130081686924\\
3.54716981132076	-0.755729407514171\\
3.77358490566038	-0.758560714073318\\
3.91001812828426	-0.75992944203654\\
4.39622641509434	-0.7646035467346\\
4.62264150943396	-0.76622514994518\\
5.30188679245283	-0.770547065056393\\
5.69811320754717	-0.772323223354418\\
6.49056603773585	-0.77545831305901\\
6.60377358490566	-0.775709755196662\\
7.56603773584906	-0.778322668389564\\
8.69811320754717	-0.780561773753171\\
8.86792452830189	-0.780726348699849\\
10.9422377115439	-0.783283457636366\\
15.6866687665557	-0.785822393316766\\
18.3050041805179	-0.786557173303851\\
20.2890900562591	-0.786995381410988\\
21.3603782316844	-0.78727020408833\\
29.0862110363026	-0.787496769526776\\
30.6219977011906	-0.787955632152941\\
32.2388757353567	-0.787546826015439\\
33.9411268599031	-0.788149700923312\\
35.7332588759175	-0.787561368842274\\
37.6200176017663	-0.788155196702854\\
39.606399440691	-0.787679659057628\\
41.6976646119888	-0.787529877723678\\
43.8993510808154	-0.788286144539821\\
48.6576172671926	-0.78748027451282\\
51.2267975447787	-0.787361645036312\\
53.9316336080251	-0.78802914611253\\
62.9336153742108	-0.788270495481291\\
66.2565853940689	-0.788121870013653\\
69.7550121978289	-0.787271146692847\\
73.4381601131354	-0.786884249309327\\
77.315782635192	-0.787291787771687\\
81.3981482553927	-0.78851985944034\\
85.6960676537351	-0.786615180865439\\
90.2209223270261	-0.787662315619452\\
94.984694728691	-0.787329345372977\\
100	-0.78864680731549\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00398107170553497	-0.036825236773506\\
0.01	-0.0379366434416006\\
0.0116691468742838	-0.0430201417562941\\
0.0136168988773609	-0.0487354500754731\\
0.0150928393615877	-0.052929519161804\\
0.0167287575567897	-0.0574549104983659\\
0.0185419935036271	-0.0623332269878469\\
0.0205517667358991	-0.0675867237966217\\
0.0227793799994691	-0.0732870911636989\\
0.0252484450523573	-0.0793634264122338\\
0.0279851329393847	-0.0858843654516019\\
0.0310184513941747	-0.0928730833158578\\
0.0343805523088551	-0.100352423984785\\
0.0381070725305102	-0.10834446889977\\
0.042237511596681	-0.116847977105145\\
0.0468156504137495	-0.125925094001598\\
0.0518900153160213	-0.135572606486246\\
0.0575143924243362	-0.145805147552631\\
0.0637483977561905	-0.156582656345673\\
0.0706581091302969	-0.168013171440104\\
0.0783167665635036	-0.180051055780605\\
0.0868055485839823	-0.192694420202999\\
0.101294669592927	-0.212925834082808\\
0.112274034647708	-0.227039916336925\\
0.12444345696306	-0.241573990247628\\
0.137931927266257	-0.256754146891848\\
0.152882417635115	-0.272414814055076\\
0.178400738587976	-0.296769427974503\\
0.208178442106382	-0.32181475139894\\
0.242926481699896	-0.347517631260441\\
0.330790533594054	-0.399985068412535\\
0.427843478161324	-0.444245682177797\\
0.525618195660832	-0.480020803339145\\
0.58259013774611	-0.498312989924583\\
0.645737288779182	-0.517114886714384\\
0.715728981841442	-0.53658682639526\\
0.793307099263651	-0.556961894975732\\
0.835194661128943	-0.567383266538355\\
0.879293936264728	-0.578159376853291\\
0.974600916933136	-0.600470575221231\\
1.02606100879403	-0.611397143687609\\
1.16981132075472	-0.639530370415945\\
1.22641509433962	-0.648981801090724\\
1.28301886792453	-0.657674950257297\\
1.33962264150943	-0.665563214272322\\
1.39717689987512	-0.672853373381811\\
1.47094950809279	-0.681317548773876\\
1.54861739809169	-0.689071265768619\\
1.56603773584906	-0.690414774160104\\
1.63038624539993	-0.695984813974396\\
1.73584905660377	-0.704332745507615\\
1.80710438704033	-0.709119718348914\\
1.84905660377359	-0.711318079556803\\
1.90566037735849	-0.71459949239072\\
1.9622641509434	-0.718053265841499\\
2.07547169811321	-0.723603690539297\\
2.24528301886793	-0.730615976796723\\
2.35849056603774	-0.734494522036434\\
2.41509433962264	-0.73662092375996\\
2.52830188679245	-0.740066612170745\\
2.59064450009023	-0.741422247619364\\
2.69811320754717	-0.744207616038247\\
2.727433622322	-0.745326117031782\\
2.87144537350201	-0.748614420754392\\
2.92452830188679	-0.749340675270175\\
3.03773584905661	-0.751562571673335\\
3.09433962264151	-0.752976265342463\\
3.37735849056604	-0.757610097750259\\
3.43396226415094	-0.758050967259769\\
3.60377358490566	-0.76033237246574\\
3.66037735849056	-0.761510332713486\\
3.77358490566038	-0.762863465082645\\
3.83018867924528	-0.76297747118362\\
3.9433962264151	-0.764181196374022\\
4	-0.765212080029429\\
4.16981132075472	-0.766843184623318\\
4.22641509433962	-0.767106204246172\\
4.80357134908805	-0.771770018651432\\
4.84905660377358	-0.771474189479055\\
5.05720565066689	-0.772714288693706\\
5.07547169811321	-0.773489413283656\\
5.24528301886793	-0.774421415893988\\
5.32423214614946	-0.7743392996751\\
5.47169811320755	-0.7750466330288\\
5.52830188679245	-0.775622237718095\\
5.9811320754717	-0.777456554649126\\
6.15094339622642	-0.777989696613643\\
6.21292469062015	-0.778205787162112\\
6.26415094339623	-0.778651288597636\\
6.49056603773585	-0.779396411471393\\
6.54716981132076	-0.778761433764032\\
6.71698113207547	-0.779257345639557\\
6.77358490566038	-0.780293617472983\\
7	-0.780922844484102\\
7.05660377358491	-0.780670937584492\\
7.50943396226415	-0.781874476046148\\
7.63275925040289	-0.782291832664335\\
7.79245283018868	-0.78262282836513\\
7.84905660377358	-0.782340196549914\\
8.07547169811321	-0.782747020433788\\
8.13207547169811	-0.78331465788866\\
8.35849056603773	-0.783695566576556\\
8.41509433962264	-0.783062121267449\\
8.69811320754717	-0.783468218228406\\
8.75471698113208	-0.784281644969038\\
8.9811320754717	-0.784593823878407\\
9.0377358490566	-0.784404463650767\\
9.60377358490566	-0.784995237684615\\
9.66037735849057	-0.78543662061213\\
9.88679245283019	-0.785694634971093\\
9.94339622641509	-0.785030739327844\\
10	-0.785086807538899\\
10.3934510867977	-0.786176898025984\\
12.7686578989334	-0.787722675505894\\
13.4428582788049	-0.787846982457912\\
14.152657243572	-0.787669093942222\\
14.8999344410138	-0.78791890344102\\
15.6866687665557	-0.788656256343771\\
17.3869523409391	-0.789273335064431\\
19.2715302531669	-0.788782601524169\\
20.2890900562591	-0.789542252145395\\
21.3603782316844	-0.789292081728627\\
22.4882317016409	-0.788800771479626\\
23.675637181206	-0.789618575444295\\
24.925739087578	-0.789267653265104\\
26.2418478669375	-0.789813042256395\\
29.0862110363026	-0.789974392421819\\
30.6219977011906	-0.789856620365676\\
32.2388757353567	-0.788766398889279\\
33.9411268599031	-0.789667839421591\\
35.7332588759175	-0.789867843316527\\
37.6200176017663	-0.789670454699237\\
39.606399440691	-0.788757450164895\\
41.6976646119888	-0.789590023937063\\
43.8993510808154	-0.788603474829943\\
46.2172892234977	-0.789261062341761\\
48.6576172671926	-0.7885921095136\\
51.2267975447787	-0.789445973326233\\
53.9316336080251	-0.788931617162543\\
56.779288244356	-0.789589998214019\\
59.7773024449226	-0.788891921509451\\
62.9336153742108	-0.788860736767761\\
66.2565853940689	-0.78940405686058\\
69.7550121978289	-0.789164231830515\\
73.4381601131354	-0.788280660634408\\
77.315782635192	-0.787855305737633\\
81.3981482553927	-0.788528240974697\\
85.6960676537351	-0.787611707449455\\
90.2209223270261	-0.788673494171254\\
94.984694728691	-0.787072063558225\\
100	-0.789348002623073\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00398107170553497	-0.0315980725003913\\
0.01	-0.0325517203667136\\
0.0116691468742838	-0.03691020203004\\
0.0136168988773609	-0.041811084394384\\
0.0158897592972195	-0.0473124170573458\\
0.0176120559260339	-0.0513439894605234\\
0.0195210328954464	-0.0556891107023323\\
0.0227793799994691	-0.0627599495929312\\
0.0252484450523573	-0.067970719194391\\
0.0279851329393847	-0.0735661263154195\\
0.0310184513941747	-0.0795672053716499\\
0.0343805523088551	-0.085994977377958\\
0.0381070725305102	-0.092870147185903\\
0.042237511596681	-0.100246763288775\\
0.0468156504137495	-0.108079362827086\\
0.0518900153160213	-0.116417091353839\\
0.0575143924243362	-0.125276310598267\\
0.0637483977561905	-0.134744533328943\\
0.0706581091302969	-0.144690515159874\\
0.0783167665635036	-0.155192979156483\\
0.0868055485839823	-0.166257486999091\\
0.096214432689278	-0.177795595565318\\
0.10664314906971	-0.189982116825495\\
0.118202237706192	-0.202723937592729\\
0.131014220047254	-0.216022351699673\\
0.145214897684557	-0.229840322712493\\
0.160954791792299	-0.244188515885444\\
0.178400738587976	-0.25900229683986\\
0.197737657725691	-0.274282894518238\\
0.219170512366241	-0.290024000093091\\
0.242926481699896	-0.306187000316707\\
0.269257368949693	-0.322725916635856\\
0.298442270379047	-0.33973066757466\\
0.348256668654783	-0.366129492516781\\
0.386004332113175	-0.384324329808412\\
0.427843478161324	-0.403075684401069\\
0.474217584043875	-0.422681150455022\\
0.525618195660832	-0.443300740536797\\
0.553371463857602	-0.454005044382446\\
0.58259013774611	-0.465049748505511\\
0.613351592496231	-0.476457042897799\\
0.645737288779182	-0.488291189333722\\
0.679832988486861	-0.500499136781926\\
0.715728981841442	-0.513127007857844\\
0.753520326496612	-0.52603115103974\\
0.793307099263651	-0.539434273593343\\
0.879293936264728	-0.567234561782059\\
0.974600916933136	-0.595410226013287\\
1.11320754716981	-0.629833439144477\\
1.16981132075472	-0.641605376279228\\
1.22641509433962	-0.652163364544928\\
1.28301886792453	-0.661516465946004\\
1.39717689987512	-0.677003423309967\\
1.47094950809279	-0.685924511221061\\
1.54861739809169	-0.693797318209988\\
1.56603773584906	-0.695446077235752\\
1.63038624539993	-0.701073377865307\\
1.67924528301887	-0.704984160426126\\
1.73584905660377	-0.708698798790186\\
1.80710438704033	-0.713485685615449\\
1.84905660377359	-0.716586189840296\\
1.9622641509434	-0.723011176412447\\
2.07547169811321	-0.728599336377914\\
2.10873665095363	-0.72955150257712\\
2.35849056603774	-0.739820503556314\\
2.52830188679245	-0.745186037943617\\
2.59064450009023	-0.746303072332354\\
2.69811320754717	-0.749090436779895\\
2.727433622322	-0.750473618914957\\
2.92452830188679	-0.754913393172628\\
3.03773584905661	-0.757159852688569\\
3.09433962264151	-0.757497612049539\\
3.20754716981132	-0.759449184439999\\
3.26415094339623	-0.761098616770781\\
3.54716981132076	-0.765231962486824\\
3.60377358490566	-0.765968560440509\\
3.66037735849056	-0.765925532741344\\
3.77358490566038	-0.767251047232012\\
3.83018867924528	-0.76865214989104\\
4.16981132075472	-0.772045470164569\\
4.22641509433962	-0.771779710784481\\
4.39622641509434	-0.773173728834407\\
4.45283018867925	-0.774406936832686\\
4.80357134908805	-0.776855131882503\\
4.84905660377358	-0.776355923597432\\
5.05720565066689	-0.777557567418648\\
5.07547169811321	-0.778467114849009\\
5.47169811320755	-0.780441235570008\\
5.52830188679245	-0.779896335177366\\
5.75471698113207	-0.780824299262264\\
5.81132075471698	-0.781874919988301\\
6.21292469062015	-0.783301736692783\\
6.26415094339623	-0.782657266337171\\
6.49056603773585	-0.783339518256639\\
6.54716981132076	-0.784351189618807\\
7	-0.785550888908533\\
7.05660377358491	-0.784864873609633\\
7.28301886792453	-0.785371528708817\\
7.33962264150944	-0.786353582799486\\
7.79245283018868	-0.787228981031635\\
7.84905660377358	-0.786496905554101\\
8.07547169811321	-0.786859482987174\\
8.13207547169811	-0.787816268191388\\
8.69811320754717	-0.788582023270931\\
8.75471698113208	-0.7878060233848\\
8.9811320754717	-0.788060755134457\\
9.0377358490566	-0.789007283129046\\
9.60377358490566	-0.789584551679674\\
9.66037735849057	-0.788785039310936\\
9.88679245283019	-0.788988035977983\\
9.94339622641509	-0.78993255275982\\
10.9422377115439	-0.790720794883149\\
12.1282707262527	-0.791317544312937\\
12.7686578989334	-0.790654037272156\\
13.4428582788049	-0.791802044181365\\
14.152657243572	-0.792029499364756\\
14.8999344410138	-0.791246891722281\\
15.6866687665557	-0.792291812041639\\
16.5149436036639	-0.79241214231722\\
17.3869523409391	-0.791556937980225\\
18.3050041805179	-0.792594388738169\\
20.2890900562591	-0.792619795669909\\
21.3603782316844	-0.791674862824057\\
22.4882317016409	-0.792674037152818\\
27.6274487609748	-0.792486263946929\\
29.0862110363026	-0.791302197928626\\
30.6219977011906	-0.791327838729699\\
32.2388757353567	-0.791115226770204\\
33.9411268599031	-0.79117907067602\\
35.7332588759175	-0.790876922004867\\
37.6200176017663	-0.790943300883075\\
39.606399440691	-0.790754148893342\\
41.6976646119888	-0.791511635137333\\
43.8993510808154	-0.791623141770203\\
48.6576172671926	-0.791485003574174\\
51.2267975447787	-0.789930083072551\\
53.9316336080251	-0.789953617330508\\
56.779288244356	-0.790911509665719\\
59.7773024449226	-0.791332421303008\\
62.9336153742108	-0.789821954717569\\
66.2565853940689	-0.790494581205413\\
69.7550121978289	-0.789297452361864\\
73.4381601131354	-0.789740355271658\\
77.315782635192	-0.790559998304223\\
81.3981482553927	-0.790377527687848\\
85.6960676537351	-0.788406296676815\\
90.2209223270261	-0.790047693983078\\
94.984694728691	-0.788261383752454\\
100	-0.789329040842808\\
};
\end{axis}
\end{tikzpicture}%

==> images/1phaseTheo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.18517,0.05913,0.24304}%
\definecolor{mycolor2}{rgb}{0.51514,0.10993,0.38770}%
\definecolor{mycolor3}{rgb}{0.81038,0.26571,0.33825}%
\definecolor{mycolor4}{rgb}{0.94901,0.58547,0.40375}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=-0.8,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\angle C(k)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00553220719809771	-0.0269272730361814\\
0.01	-0.0432685743915799\\
0.012230757294587	-0.050639498617552\\
0.0213755451908948	-0.0772542321658554\\
0.0328492202200639	-0.105081894800071\\
0.0465441846922757	-0.132881497670144\\
0.0623614859398746	-0.159769419011913\\
0.0802098649172976	-0.18516090953515\\
0.100004935222997	-0.208682536215744\\
0.17031520429155	-0.266937434534078\\
0.197167556059509	-0.282451475527568\\
0.225625789674533	-0.296287307001841\\
0.255634585613067	-0.308649082697105\\
0.287142031567055	-0.31974982894176\\
0.320099330538618	-0.329804188067391\\
0.39018234102294	-0.34753269892273\\
0.50511316964193	-0.370526428583519\\
0.587842877204593	-0.384793397955128\\
0.630941441580349	-0.39183233426708\\
0.675155572369048	-0.398870173192105\\
0.720456888900558	-0.405932822910606\\
0.766818334237483	-0.413037466043869\\
0.814214088046517	-0.420192177852992\\
0.862619486763344	-0.427393265082853\\
0.912010950317074	-0.434633437052276\\
1	-0.447243418661619\\
1.07142857142857	-0.457179584962131\\
1.15384615384615	-0.468263322257297\\
1.25	-0.480606274277523\\
1.5	-0.509231132977879\\
1.66666666666667	-0.525188085265092\\
1.875	-0.541409970063\\
2.14285714285714	-0.556278966548553\\
2.5	-0.566595323481522\\
3	-0.566500598981586\\
3.75	-0.54622914347044\\
5	-0.491837043762917\\
7.5	-0.387909791485156\\
10	-0.313717874227537\\
12.9154966501488	-0.254662175690319\\
15	-0.224056221703454\\
16.6810053720006	-0.2041511787721\\
21.5443469003188	-0.162242054666644\\
27.8255940220713	-0.128166591800275\\
35.9381366380463	-0.100801585824338\\
46.4158883361278	-0.0790464825795469\\
59.9484250318941	-0.061789312461026\\
77.4263682681127	-0.0482244727601899\\
100	-0.0376099524837126\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00553220719809771	-0.0246149291866433\\
0.01	-0.0397927011595511\\
0.012230757294587	-0.0466909300432392\\
0.0213755451908948	-0.0718800559092925\\
0.0328492202200639	-0.0987327177303068\\
0.0465441846922757	-0.126191426695972\\
0.0623614859398746	-0.153495135437134\\
0.0802098649172976	-0.180120948021263\\
0.100004935222997	-0.205725192925274\\
0.121668471397888	-0.230117003619995\\
0.145127789278423	-0.253224538637584\\
0.17031520429155	-0.275055995960985\\
0.197167556059509	-0.295679246489436\\
0.225625789674533	-0.315199467635774\\
0.255634585613067	-0.333738281440295\\
0.287142031567055	-0.351419989284004\\
0.320099330538618	-0.36836401594159\\
0.35446054042221	-0.384673194925157\\
0.39018234102294	-0.40043541139055\\
0.42722382506056	-0.415715932460176\\
0.465546310209241	-0.43055677818766\\
0.50511316964193	-0.44498460117357\\
0.587842877204593	-0.472596074098127\\
0.814214088046517	-0.532871407315388\\
0.862619486763344	-0.543017322697425\\
0.912010950317074	-0.552389968278781\\
0.962365914765952	-0.560934197718177\\
1.01366277027041	-0.568606124305453\\
1.07142857142857	-0.576020774041227\\
1.15384615384615	-0.584424076256225\\
1.25	-0.591167185450982\\
1.36363636363636	-0.595257995047208\\
1.5	-0.595335431552793\\
1.66666666666667	-0.589653718533315\\
1.875	-0.576120912974118\\
2.14285714285714	-0.552504042802346\\
2.5	-0.516771259141225\\
3	-0.467427745429549\\
3.75	-0.403578040572851\\
5	-0.324795674097869\\
7.5	-0.231016817726257\\
10	-0.178628149489299\\
12.9154966501488	-0.141130652759322\\
15	-0.122696605371398\\
16.6810053720006	-0.111008726618874\\
21.5443469003188	-0.0870240448534023\\
27.8255940220713	-0.0680593480596747\\
35.9381366380463	-0.0531231804571766\\
46.4158883361278	-0.041372706024299\\
59.9484250318941	-0.0322145717106466\\
77.4263682681127	-0.025090587373902\\
100	-0.0194672791092585\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00553220719809771	-0.0224633226262667\\
0.01	-0.0364721611644474\\
0.012230757294587	-0.0428736540648926\\
0.0213755451908948	-0.0664366579513929\\
0.0328492202200639	-0.0919027881615526\\
0.0465441846922757	-0.118369868444072\\
0.0623614859398746	-0.145186539525817\\
0.0802098649172976	-0.17189539198951\\
0.100004935222997	-0.198188776685596\\
0.121668471397888	-0.223878250362083\\
0.145127789278423	-0.248865230051519\\
0.17031520429155	-0.273116645297607\\
0.197167556059509	-0.296641096046931\\
0.225625789674533	-0.319470617408219\\
0.255634585613067	-0.341648835401819\\
0.287142031567055	-0.363215733766721\\
0.320099330538618	-0.384198739502455\\
0.35446054042221	-0.40460899511522\\
0.39018234102294	-0.424439809143204\\
0.42722382506056	-0.443659938274591\\
0.50511316964193	-0.480029729100718\\
0.587842877204593	-0.513065914642087\\
0.630941441580349	-0.528060222616114\\
0.675155572369048	-0.541878564944128\\
0.720456888900558	-0.554398035734451\\
0.766818334237483	-0.565496715102806\\
0.814214088046517	-0.575072620193078\\
0.862619486763344	-0.583036315500497\\
0.912010950317074	-0.589318235776743\\
0.962365914765952	-0.593879725526349\\
1.01366277027041	-0.596715453574384\\
1.07142857142857	-0.597874409508384\\
1.15384615384615	-0.596178594840063\\
1.25	-0.590010993709251\\
1.36363636363636	-0.578296079625682\\
1.5	-0.560060936291455\\
1.66666666666667	-0.534675444788829\\
1.875	-0.501967233515066\\
2.14285714285714	-0.462166496598954\\
2.5	-0.415647559087161\\
3	-0.362656512816251\\
3.75	-0.303188764241413\\
5	-0.237143645008623\\
7.5	-0.164513915157262\\
10	-0.125790155865886\\
12.9154966501488	-0.0986720664591463\\
15	-0.0855016613884931\\
16.6810053720006	-0.0771971443404662\\
21.5443469003188	-0.0602725750427306\\
27.8255940220713	-0.0469809093969746\\
35.9381366380463	-0.0365784979612074\\
46.4158883361278	-0.0284604088425189\\
59.9484250318941	-0.0220941794170155\\
77.4263682681127	-0.0171985850048091\\
100	-0.0132877829151781\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00553220719809771	-0.0205617683650017\\
0.01	-0.0334862454630493\\
0.012230757294587	-0.0394147090634984\\
0.0213755451908948	-0.0613599622201173\\
0.0328492202200639	-0.085308705712543\\
0.0465441846922757	-0.110483417008192\\
0.0623614859398746	-0.136324196227697\\
0.0802098649172976	-0.162433673271528\\
0.100004935222997	-0.188540199606871\\
0.121668471397888	-0.214466676491837\\
0.145127789278423	-0.240103796153687\\
0.17031520429155	-0.26539317957579\\
0.197167556059509	-0.290303933800573\\
0.225625789674533	-0.314816631335298\\
0.255634585613067	-0.338916636402634\\
0.287142031567055	-0.362577998098983\\
0.320099330538618	-0.385757061900927\\
0.35446054042221	-0.408388756997861\\
0.39018234102294	-0.430386054903099\\
0.465546310209241	-0.47198764701815\\
0.50511316964193	-0.491286658637038\\
0.545889678899884	-0.509345128500049\\
0.587842877204593	-0.525961417537669\\
0.630941441580349	-0.540927000738356\\
0.675155572369048	-0.554037336270096\\
0.720456888900558	-0.5650963631996\\
0.766818334237483	-0.573927754998506\\
0.814214088046517	-0.580398484197653\\
0.862619486763344	-0.584423881124467\\
0.912010950317074	-0.585976565991007\\
0.962365914765952	-0.585102132901445\\
1	-0.58297830314935\\
1.01366277027041	-0.581921462146414\\
1.07142857142857	-0.575954946196732\\
1.15384615384615	-0.56395697271082\\
1.25	-0.546404608501724\\
1.36363636363636	-0.523141726799488\\
1.5	-0.494513340733788\\
1.875	-0.424220598228393\\
2.14285714285714	-0.383824663789763\\
2.5	-0.340164472813113\\
3	-0.293051119884361\\
3.75	-0.242198101103109\\
5	-0.187417051871253\\
7.5	-0.128704726902276\\
10	-0.0979290565965036\\
12.9154966501488	-0.0765688047602247\\
15	-0.0662441670164911\\
16.6810053720006	-0.0597490767579418\\
21.5443469003188	-0.0465554945031688\\
27.8255940220713	-0.0362304897781338\\
35.9381366380463	-0.0281636439291297\\
46.4158883361278	-0.0219002692967432\\
59.9484250318941	-0.017001527498727\\
77.4263682681127	-0.0132031745464465\\
100	-0.0101454609177036\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00553220719809771	-0.0291290977323722\\
0.01	-0.0464355424958702\\
0.012230757294587	-0.0541648542151782\\
0.0213755451908948	-0.0816669558691929\\
0.0328492202200639	-0.109668342073344\\
0.0465441846922757	-0.136752600739155\\
0.0623614859398746	-0.16192637845729\\
0.100004935222997	-0.204229776318171\\
0.121668471397888	-0.220845102456179\\
0.145127789278423	-0.234406862529273\\
0.17031520429155	-0.245052249049447\\
0.197167556059509	-0.252995466969203\\
0.225625789674533	-0.258495388874061\\
0.255634585613067	-0.261831022247178\\
0.287142031567055	-0.263283780432803\\
0.320099330538618	-0.26312533871952\\
0.35446054042221	-0.261609867309062\\
0.39018234102294	-0.258969563070517\\
0.42722382506056	-0.255412579530849\\
0.465546310209241	-0.251122636293842\\
0.50511316964193	-0.24625975335341\\
0.545889678899884	-0.240961694335202\\
0.587842877204593	-0.235345814608767\\
0.630941441580349	-0.229511097908425\\
0.675155572369048	-0.223540232254205\\
0.720456888900558	-0.217501626374775\\
0.814214088046517	-0.205434647798771\\
0.912010950317074	-0.1936398479718\\
1.07142857142857	-0.176319038781258\\
1.36363636363636	-0.150280316883378\\
1.5	-0.140267098687494\\
1.66666666666667	-0.129528742803772\\
1.875	-0.118035332576786\\
2.14285714285714	-0.105763771401587\\
2.5	-0.0927015171423289\\
3	-0.0788516868843159\\
3.75	-0.0642399117482273\\
5	-0.0489232264504231\\
7.5	-0.0330007261942566\\
10	-0.0248573977536779\\
12.9154966501488	-0.0192898219785729\\
16.6810053720006	-0.0149559470367082\\
21.5443469003188	-0.0115894616345149\\
27.8255940220713	-0.00897778556651563\\
35.9381366380463	-0.00695326231416171\\
46.4158883361278	-0.00538462997889377\\
59.9484250318941	-0.00416957488679159\\
100	-0.00249985420094134\\
};
\end{axis}
\end{tikzpicture}%

==> images/1theo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.94901,0.58547,0.40375}%
\definecolor{mycolor2}{rgb}{0.81038,0.26571,0.33825}%
\definecolor{mycolor3}{rgb}{0.51514,0.10993,0.38770}%
\definecolor{mycolor4}{rgb}{0.18517,0.05913,0.24304}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1.1,
xlabel style={font=\color{white!15!black}},
xlabel={$\Re[C(k)]$},
ymin=-0.35,
ymax=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\Im[C(k)]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-7.99360577730113e-15\\
0.998382581346416	-0.00700130186594028\\
0.997704828554474	-0.00936686937947895\\
0.990545455816093	-0.028861858990112\\
0.982421502833096	-0.0456520927493174\\
0.978288240159941	-0.0530407209015981\\
0.961139194654815	-0.078668282491596\\
0.939741156241609	-0.103475023965488\\
0.915045393818586	-0.125920777440791\\
0.88814419742074	-0.145084239141885\\
0.860116725139841	-0.160553820606936\\
0.83191743983797	-0.172304597403703\\
0.804315257153654	-0.180574366675261\\
0.777876570667823	-0.185754322590537\\
0.752978528411413	-0.18830350484444\\
0.729838625415966	-0.188688933442845\\
0.708549791556282	-0.187348427290084\\
0.689114121062283	-0.184670937325692\\
0.671471774168853	-0.180989035075001\\
0.65552390989786	-0.17657903167312\\
0.641149852440241	-0.171665356666385\\
0.628219320410753	-0.166426910843116\\
0.616600733099336	-0.161003967982198\\
0.606166559303723	-0.155504815121849\\
0.596796526366295	-0.150011726872571\\
0.588379335014207	-0.14458611935127\\
0.580813366186546	-0.139272872318397\\
0.5740067332996	-0.134103882133296\\
0.567876929654923	-0.129100940207709\\
0.562350242947747	-0.124278039676286\\
0.55736105232033	-0.119643208339959\\
0.552851083294492	-0.115199955390465\\
0.548768668017829	-0.110948406893224\\
0.545068039211433	-0.106886192581771\\
0.538654691054873	-0.0993117839106327\\
0.535596460840255	-0.0954267976975405\\
0.531817921943106	-0.0903431156276531\\
0.5281151636435	-0.0850115246561891\\
0.52450653577312	-0.0794218024629193\\
0.52101322924872	-0.0735641024948883\\
0.517659739536189	-0.0674293407075309\\
0.514474392444483	-0.0610097557479758\\
0.511489918390405	-0.0542997190546581\\
0.50874403260703	-0.0472969044488504\\
0.506279919221585	-0.0400039694602287\\
0.504146397018089	-0.0324309439727134\\
0.502397311392114	-0.0245985259426313\\
0.501089279876031	-0.0165423156849837\\
0.500372078870497	-0.00965328567445567\\
0.500080598765295	-0.00448973700755373\\
0.500006249258149	-0.00124994532645506\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
1	-8.02904074443401e-15\\
0.998382581346416	-0.00700130186594032\\
0.982421502833096	-0.0456520927493173\\
0.831924104965276	-0.172302228734195\\
0.539434871077794	-0.100272902864108\\
0.500617885388891	-0.0124466215539119\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-4.9960036108132e-15\\
0.998623699054577	-0.006410714869312\\
0.994424272403864	-0.0204500036208511\\
0.989719341255274	-0.0331543780451194\\
0.987332530992353	-0.0389355889426489\\
0.977398187626897	-0.060048496552785\\
0.964792549673804	-0.0825054474011196\\
0.949784543633551	-0.105364504692971\\
0.932700214156614	-0.127943168220367\\
0.913884093258024	-0.149765041395806\\
0.893672223989151	-0.170518440111803\\
0.872365990447344	-0.190015725636223\\
0.850219719427003	-0.208156503168994\\
0.827439969262591	-0.224902102530912\\
0.80418480697861	-0.240245237818514\\
0.780571647730553	-0.25419051683932\\
0.756689372616511	-0.266746941961224\\
0.732606644479822	-0.277913571267288\\
0.708383427257976	-0.287677109452997\\
0.684080828267905	-0.296013355740003\\
0.659768691571591	-0.302892127473875\\
0.635530166420023	-0.308277734313495\\
0.611466184998574	-0.312134498942277\\
0.58769505876419	-0.314441539243274\\
0.564351967456944	-0.315190156898085\\
0.541585172060057	-0.314392774265803\\
0.519550428690457	-0.312088960506727\\
0.498404691220528	-0.308350019408988\\
0.478298344215282	-0.303275550774189\\
0.459368548522129	-0.296992792867085\\
0.441730391181004	-0.289659460387922\\
0.425470357510948	-0.281452761126657\\
0.410643281342628	-0.272562059896068\\
0.397267250421292	-0.263183662632017\\
0.388347457870194	-0.256089327516487\\
0.385324869327422	-0.253512227181732\\
0.373729819625344	-0.242701013005863\\
0.360158702671085	-0.227791590164587\\
0.347950705324349	-0.211612895415015\\
0.337314408877901	-0.194543060120355\\
0.328283823094351	-0.177010498102645\\
0.320698076361201	-0.159399900558249\\
0.314272609252436	-0.141939475214794\\
0.308710462520504	-0.124674060900533\\
0.303795911061495	-0.107520038835106\\
0.299418129335474	-0.0903460214597083\\
0.295558631228872	-0.0730170793231784\\
0.292251902293633	-0.0554234334197379\\
0.289571465894715	-0.0374763762093031\\
0.288499647262798	-0.0283431608484367\\
0.287482200296264	-0.017197265395838\\
0.286912959689416	-0.00808265157675492\\
0.286696497329637	-0.0029087679097779\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1	-4.99444416819013e-15\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.999027343348101	-0.00476311868975967\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.989719341255274	-0.0331543780451195\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.893677173903375	-0.170513647485101\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.388347457870194	-0.256089327516487\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.288499647262798	-0.0283431608484366\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-5.55111512312578e-15\\
0.998458709416066	-0.00703392526485325\\
0.993727693131948	-0.0223261811699107\\
0.988403116405662	-0.0360651907037587\\
0.985696990215265	-0.0422863444979412\\
0.974420823599227	-0.0648326778338064\\
0.960123615426436	-0.0884873024909946\\
0.943169873651772	-0.112167258270792\\
0.924007035357824	-0.135104012398205\\
0.903109683608044	-0.156787699300214\\
0.88094205685534	-0.176915256026212\\
0.857918221924672	-0.195343828028373\\
0.834382989103326	-0.212044681430988\\
0.81061220890718	-0.22706578056345\\
0.786808473951891	-0.240495675119055\\
0.763110417929922	-0.252438444379281\\
0.739609986013792	-0.263000219692231\\
0.716359747144563	-0.272273045318415\\
0.693387836116587	-0.280329418251458\\
0.670709558000274	-0.287222472405453\\
0.64833744688535	-0.292989130395443\\
0.626286374682401	-0.297648468244905\\
0.604579829321286	-0.301206882908808\\
0.583253504426686	-0.303670138910749\\
0.562354494451532	-0.305041060455085\\
0.541942897342155	-0.305325657559586\\
0.522087232526799	-0.304540931327521\\
0.502864274390191	-0.302717287301164\\
0.484352519437576	-0.299897935752737\\
0.466630665355612	-0.296139395242802\\
0.449771040437037	-0.291518478021188\\
0.433836762263607	-0.286122612805837\\
0.418879623407802	-0.280049802628321\\
0.404934789477564	-0.27340765061266\\
0.392021453146277	-0.26631026607664\\
0.378949679654239	-0.258072642878433\\
0.362776017211614	-0.246158554487357\\
0.347152351693095	-0.232443344469827\\
0.332446403415649	-0.216999682787036\\
0.319006517258829	-0.200028068616601\\
0.307083967563933	-0.181859679644129\\
0.296774011042123	-0.162887261597128\\
0.287997268188653	-0.143465832866961\\
0.280557698227419	-0.123827564405033\\
0.274236868087936	-0.104056102560886\\
0.268874760479498	-0.0841130605844749\\
0.264392993108075	-0.063901512058585\\
0.260795434163043	-0.0432957821510896\\
0.259351383780191	-0.0327970179326126\\
0.257964252525336	-0.0199537568603748\\
0.257174314404167	-0.0094112478838041\\
0.256888997026476	-0.00341368614084736\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
1	-5.55595724021972e-15\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.998911506258969	-0.00523060951249984\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.988403116405662	-0.0360651907037587\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.880947452152502	-0.176910657379468\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.39533739796832	-0.268225990783993\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.259351383780191	-0.0327970179326126\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.999999999999999	-6.21724893790088e-15\\
0.998251710259919	-0.00775616758311926\\
0.992852471998004	-0.0244439303066957\\
0.986750884795209	-0.0392862213079809\\
0.983645816598243	-0.0459607416620952\\
0.970706531096841	-0.069894857452761\\
0.954346554618995	-0.0945326014493639\\
0.935074207080992	-0.118628709879011\\
0.913509057066359	-0.141330898079634\\
0.890299284438226	-0.162118589475819\\
0.866072411629749	-0.18072980413452\\
0.841375658418083	-0.197106369512367\\
0.81665034796427	-0.211332401768563\\
0.792240479667831	-0.223577449025985\\
0.768383248698875	-0.234055944045439\\
0.74522336443245	-0.242995060553719\\
0.722841742564278	-0.250614372334391\\
0.701260614224105	-0.257109158885089\\
0.680461729747045	-0.262646153249948\\
0.660404262020536	-0.267359122256995\\
0.641035772827496	-0.271354645418861\\
0.622296326779055	-0.274708917646676\\
0.604127131585631	-0.277472620939049\\
0.586478561782789	-0.279682395507619\\
0.569308498727359	-0.28135602703077\\
0.552585234757179	-0.28250155042478\\
0.536288759336389	-0.283120060021334\\
0.520411109317953	-0.283213361626938\\
0.504952340494677	-0.282780133977052\\
0.48992151756256	-0.281820681750031\\
0.475335236172674	-0.280343539446793\\
0.461212972381825	-0.27835981412437\\
0.447578436521543	-0.275886631094092\\
0.434454833479553	-0.272946986367497\\
0.421865225773816	-0.269573469404591\\
0.408595751177551	-0.265381271642949\\
0.391255057315445	-0.258819118511426\\
0.373245012033351	-0.250539747173625\\
0.354781371047971	-0.240257163858477\\
0.336191603135215	-0.227706188307596\\
0.317918200508012	-0.212704520280862\\
0.300495681609099	-0.195213505919862\\
0.284472283711019	-0.175393043719307\\
0.270295856603821	-0.153604409699048\\
0.258205767629558	-0.130325266308876\\
0.248211362303829	-0.105990535033495\\
0.240176246116008	-0.0808722051535442\\
0.233955525090305	-0.0550301251308137\\
0.231507104028784	-0.0417992107992792\\
0.229513651435987	-0.0283027160053109\\
0.228543507278533	-0.0199391401209359\\
0.227635269485793	-0.0094232643018668\\
0.227360574345255	-0.00442665096996775\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.999999999999999	-6.24934880421672e-15\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.998766247487827	-0.00577476521562612\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.986750884795209	-0.0392862213079808\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.866078255145068	-0.180725634821642\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.425143132314303	-0.270506368479212\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.231507104028784	-0.0417992107992792\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.999999999999999	-7.105427357601e-15\\
0.997996745092171	-0.00855984506534968\\
0.991774938099978	-0.0267122510162389\\
0.984722397460611	-0.0426341437458664\\
0.981131941981768	-0.0497265424539458\\
0.966191849426031	-0.0747912588256247\\
0.947403098224663	-0.0999229737072221\\
0.925477362840599	-0.123707799779075\\
0.901260450054296	-0.145231707660628\\
0.875610429119569	-0.16400742912532\\
0.849338702049374	-0.179860647196504\\
0.823126327079069	-0.19286356785714\\
0.797494917208019	-0.203253187244425\\
0.772838018440293	-0.211343201965533\\
0.749404905186951	-0.217485086273635\\
0.72732379632443	-0.222032274338574\\
0.706653464857698	-0.225308411265954\\
0.687379521411525	-0.227599459383346\\
0.66943845343697	-0.229152864156653\\
0.652742963357651	-0.230169337821553\\
0.637194424262424	-0.230814088209251\\
0.622681187177132	-0.231213838321565\\
0.596306438038171	-0.231646511267094\\
0.561867901564088	-0.232162956580503\\
0.541332667560853	-0.232667068446317\\
0.503901181179613	-0.233931592797432\\
0.486394129666223	-0.234455166801884\\
0.476972297957855	-0.234642191418098\\
0.464091006808394	-0.2347293551744\\
0.449803073912232	-0.234519084058899\\
0.433845032750844	-0.233797310380258\\
0.415919955851161	-0.232228789886146\\
0.395727701139732	-0.229312844143851\\
0.373025699341515	-0.224318198696134\\
0.34774815255843	-0.216222127111328\\
0.320219095101294	-0.203715554717568\\
0.29143138077827	-0.185362739193187\\
0.26325363920886	-0.16003948009001\\
0.238205485593487	-0.127618625064112\\
0.218546628824258	-0.0893011304851996\\
0.211116590915118	-0.0684929305640662\\
0.207014983895997	-0.0538889033782192\\
0.204356315829492	-0.0423090031325306\\
0.20260936189365	-0.0331632507884783\\
0.201451035590617	-0.0259616028379978\\
0.200153417756263	-0.0158544587969266\\
0.19939754174316	-0.00750287002851546\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.999999999999999	-7.08819333362731e-15\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.998587382919152	-0.00638401770555096\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.984722397460611	-0.0426341437458664\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.849344975600682	-0.179857208155207\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.488674753967596	-0.234397620114281\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.211116590915118	-0.0684929305640662\\
};
\end{axis}
\end{tikzpicture}%

==> images/1wagner.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.18517,0.05913,0.24304}%
\definecolor{mycolor2}{rgb}{0.51514,0.10993,0.38770}%
\definecolor{mycolor3}{rgb}{0.81038,0.26571,0.33825}%
\definecolor{mycolor4}{rgb}{0.94901,0.58547,0.40375}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={convective time, $t$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\phi(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.99999999992428e-05	0.500002499990936\\
0.105283157894737	0.512824274168592\\
0.210546315789474	0.525012422552404\\
0.31580947368421	0.536619017317854\\
0.421072631578948	0.547689829141911\\
0.526335789473684	0.558265336275237\\
0.63159894736842	0.568381535317096\\
0.736862105263159	0.578070599233259\\
0.842125263157895	0.587361416322425\\
0.947388421052631	0.596280035405069\\
1.05265157894737	0.604850036415135\\
1.15791473684211	0.613092841112536\\
1.26317789473684	0.621027975326282\\
1.47370421052632	0.636045159693241\\
1.68423052631579	0.650027571789252\\
1.89475684210526	0.663082183794989\\
2.00002	0.66929072565013\\
2.42107263157895	0.692230965429422\\
2.84212526315789	0.712535667772793\\
3.26317789473684	0.730633155693887\\
3.68423052631579	0.746860303744159\\
4.10528315789474	0.761486764172949\\
4.52633578947368	0.774731595381725\\
4.94738842105263	0.786774923409453\\
5.36844105263158	0.797766889135886\\
5.78949368421053	0.807833065739317\\
6.21054631578947	0.817080088245799\\
6.63159894736842	0.825598837674677\\
7.05265157894737	0.833467353534777\\
7.47370421052632	0.840753052077465\\
7.89475684210526	0.847514490762167\\
8.31580947368421	0.853802785909501\\
8.73686210526316	0.859662762161394\\
9.15791473684211	0.865133892259388\\
9.57896736842105	0.870251071239858\\
10.00002	0.875045258667948\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.99999999992428e-05	0.19936694248036\\
0.105283157894737	0.268866502871685\\
0.210546315789474	0.327010572411341\\
0.31580947368421	0.37684818876\\
0.421072631578948	0.419796971267594\\
0.526335789473684	0.456893907760907\\
0.63159894736842	0.488998894239726\\
0.736862105263159	0.516850949193966\\
0.842125263157895	0.541090263569359\\
0.947388421052631	0.562270430439895\\
1.05265157894737	0.580867548130124\\
1.15791473684211	0.597288342936807\\
1.26317789473684	0.611878042987978\\
1.36844105263158	0.624928035904311\\
1.47370421052632	0.636683010780711\\
1.57896736842105	0.647347392498624\\
1.68423052631579	0.657091161926514\\
1.78949368421053	0.666055199877684\\
1.89475684210526	0.674356074479572\\
2.00002	0.682090088364149\\
2.42107263157895	0.708748909222574\\
2.84212526315789	0.730687761932224\\
3.26317789473684	0.749502201934948\\
3.68423052631579	0.766009571236051\\
4.10528315789474	0.780682980961414\\
4.52633578947368	0.793834443905615\\
4.94738842105263	0.805692100717229\\
5.36844105263158	0.81643476786569\\
5.78949368421053	0.826207063764548\\
6.21054631578947	0.835126551089774\\
6.63159894736842	0.843291929409007\\
7.05265157894737	0.850787334825156\\
7.47370421052632	0.85768518709857\\
7.89475684210526	0.864048266308073\\
8.31580947368421	0.869931298276834\\
8.73686210526316	0.875382203671638\\
9.15791473684211	0.880443104947641\\
9.57896736842105	0.885151151996547\\
10.00002	0.889539207854611\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.99999999992428e-05	0.227231476883285\\
0.105283157894737	0.270519649051815\\
0.210546315789474	0.30959670290439\\
0.31580947368421	0.345688393572564\\
0.421072631578948	0.379207769346861\\
0.526335789473684	0.410400243309946\\
0.63159894736842	0.439445454377356\\
0.736862105263159	0.466490992137329\\
0.842125263157895	0.49166674802593\\
0.947388421052631	0.515092068190411\\
1.05265157894737	0.536879115517527\\
1.15791473684211	0.557134300760833\\
1.26317789473684	0.575959289061576\\
1.36844105263158	0.593451653867222\\
1.47370421052632	0.609704778608885\\
1.57896736842105	0.624807628838656\\
1.68423052631579	0.638844956739463\\
1.78949368421053	0.65189736638817\\
1.89475684210526	0.664040923955392\\
2.00002	0.675347077486355\\
2.42107263157895	0.713475747823956\\
2.84212526315789	0.742812983898435\\
3.26317789473684	0.765990580917592\\
3.68423052631579	0.784842823869795\\
4.10528315789474	0.800609898051984\\
4.52633578947368	0.814116050002735\\
4.94738842105263	0.825907785880373\\
5.36844105263158	0.836351828022551\\
5.78949368421053	0.845701144906597\\
6.21054631578947	0.854136598932529\\
6.63159894736842	0.861792845733071\\
7.05265157894737	0.868774143582232\\
7.47370421052632	0.875164019010416\\
7.89475684210526	0.881031255213371\\
8.31580947368421	0.886433695444071\\
8.73686210526316	0.891420743296967\\
9.15791473684211	0.896035075029907\\
9.57896736842105	0.900313864145089\\
10.00002	0.904289694243893\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.99999999992428e-05	0.256774854172164\\
0.105283157894737	0.290917365034776\\
0.210546315789474	0.322524272305571\\
0.31580947368421	0.352363969551718\\
0.421072631578948	0.380677071464147\\
0.526335789473684	0.4075999018386\\
0.63159894736842	0.433224116690875\\
0.736862105263159	0.45761790072288\\
0.842125263157895	0.480835938009339\\
0.947388421052631	0.502925075885974\\
1.05265157894737	0.523927581979382\\
1.15791473684211	0.543882860090591\\
1.26317789473684	0.562828495786471\\
1.36844105263158	0.580801020310153\\
1.47370421052632	0.597836372607347\\
1.57896736842105	0.613970230695188\\
1.68423052631579	0.629238347339662\\
1.78949368421053	0.643676602701978\\
1.89475684210526	0.657320678198142\\
2.00002	0.670205854464182\\
2.42107263157895	0.714856083250124\\
2.84212526315789	0.750098478749489\\
3.26317789473684	0.777916377668728\\
3.68423052631579	0.800017751353284\\
4.10528315789474	0.817801128996916\\
4.52633578947368	0.832361196510357\\
4.94738842105263	0.844522037034238\\
5.36844105263158	0.854885338262957\\
5.78949368421053	0.863876632626701\\
6.21054631578947	0.871795791306946\\
6.63159894736842	0.878855010077832\\
7.05265157894737	0.885206802583477\\
7.47370421052632	0.890963392128727\\
7.89475684210526	0.896209705305731\\
8.31580947368421	0.901011946708682\\
8.73686210526316	0.905423228954559\\
9.15791473684211	0.909487275524572\\
10.00002	0.91671552408584\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.99999999992428e-05	0.286676731143849\\
0.105283157894737	0.31615293160659\\
0.210546315789474	0.34383544188446\\
0.31580947368421	0.37021350253498\\
0.421072631578948	0.395462956537708\\
0.526335789473684	0.419685323786572\\
0.63159894736842	0.442948718684963\\
0.736862105263159	0.465302677120969\\
0.842125263157895	0.48678524159657\\
0.947388421052631	0.507427030205548\\
1.05265157894737	0.527253672531726\\
1.15791473684211	0.546287322127318\\
1.26317789473684	0.564547824520622\\
1.36844105263158	0.582053635962851\\
1.47370421052632	0.59882236228786\\
1.57896736842105	0.614871111952443\\
1.68423052631579	0.630216901427788\\
1.78949368421053	0.644876959333752\\
1.89475684210526	0.658868789183156\\
2.00002	0.672210219812987\\
2.42107263157895	0.719445364248637\\
2.84212526315789	0.757815600633945\\
3.26317789473684	0.788630565376286\\
3.68423052631579	0.813198888739842\\
4.10528315789474	0.83274992923457\\
4.52633578947368	0.848375461044524\\
4.94738842105263	0.860998339640648\\
5.36844105263158	0.871361709193945\\
5.78949368421053	0.880040234835011\\
6.21054631578947	0.887463511908372\\
6.63159894736842	0.893944238307554\\
7.05265157894737	0.899705561281964\\
7.47370421052632	0.904904684806226\\
7.89475684210526	0.90965175064947\\
8.31580947368421	0.914024142231174\\
9.15791473684211	0.921849986605098\\
10.00002	0.928670612284042\\
};
\node[fill=white, left, align=right]
at (axis cs:9.95,0.2) {Varying flow resistance, $\Phi$};
\end{axis}
\end{tikzpicture}%

==> images/2Sears.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.09053,0.13734,0.07326}%
\definecolor{mycolor2}{rgb}{0.04342,0.37461,0.17524}%
\definecolor{mycolor3}{rgb}{0.37697,0.57257,0.04618}%
\definecolor{mycolor4}{rgb}{0.79072,0.73098,0.27064}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.984\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-0.35,
xmax=1.1,
xlabel style={font=\color{white!15!black}},
xlabel={$\Re[S(k)]$},
ymin=-0.3,
ymax=0.45,
ylabel style={font=\color{white!15!black}},
ylabel={$\Im[S(k)]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-7.99360577730113e-15\\
0.981169634186679	-0.0473526935450792\\
0.975268104274319	-0.0572020387558559\\
0.969250159220743	-0.0662045018490595\\
0.96179894026922	-0.0762190791908565\\
0.955089041374125	-0.0843709356309031\\
0.947260980824945	-0.0930243239134291\\
0.93816286261376	-0.102103922357411\\
0.927637109934235	-0.111497621664997\\
0.919748936191671	-0.117859809709497\\
0.911111402206164	-0.124235586663284\\
0.901682744789075	-0.130556691091301\\
0.891425823994952	-0.136744181202643\\
0.880309851433787	-0.142708347454063\\
0.868312225503855	-0.14834898478152\\
0.855420391150047	-0.153556089833553\\
0.841633615179317	-0.158211033668738\\
0.826964543805801	-0.162188236031879\\
0.819307060233782	-0.163882063696621\\
0.803370321202988	-0.16659743199815\\
0.786647890344584	-0.168305997546178\\
0.769204741155661	-0.168877599492619\\
0.760236971327944	-0.168697801104816\\
0.751119434179592	-0.168187652747411\\
0.741863704712643	-0.167332969139702\\
0.732481873852179	-0.166120293321165\\
0.722986426197111	-0.164536976834457\\
0.713390104090285	-0.162571251099379\\
0.703705758999715	-0.16021228878552\\
0.693946191406285	-0.1574502542351\\
0.684123980561909	-0.15427634227784\\
0.674251305608945	-0.150682805110534\\
0.664339759631732	-0.146662967278347\\
0.654400158241382	-0.142211229184615\\
0.644442344274809	-0.137323059962614\\
0.634474990120298	-0.1319949809579\\
0.624505399069119	-0.126224541485567\\
0.61453930694264	-0.120010288936335\\
0.60458068506634	-0.11335173570327\\
0.594631545467335	-0.106249325783741\\
0.584691748973709	-0.09870440427718\\
0.574758816706798	-0.0907191933488399\\
0.564827745297672	-0.0822967785653936\\
0.544937468169077	-0.0641570214983668\\
0.524923633055708	-0.0443276395846814\\
0.504637440174471	-0.0228674490332269\\
0.483873491400335	0.000144213700549067\\
0.415723976688649	0.0772064911581731\\
0.389729326888095	0.104877858410841\\
0.368649165757727	0.125943361459841\\
0.352634315254576	0.141007303114233\\
0.33661244517805	0.155217856313328\\
0.320553419412667	0.168576603460661\\
0.304438033489619	0.181084867080371\\
0.288255978143667	0.192743815058999\\
0.272004237050724	0.203554606299833\\
0.255411263358432	0.213678645094021\\
0.234055716454205	0.225377999325029\\
0.222884997833748	0.230912887496748\\
0.206430334724944	0.238348090272243\\
0.187710215152482	0.245784286475277\\
0.17350431403378	0.250711995151768\\
0.157076612099213	0.255650316936921\\
0.136478809423763	0.260700549379704\\
0.124413573265463	0.263071509148478\\
0.10823064299701	0.265570520460204\\
0.0921831414008394	0.26727460145429\\
0.0762990722262464	0.268194933630997\\
0.0606067746712325	0.268344002957401\\
0.0451347399143001	0.267735617387968\\
0.0299114430411733	0.266384915162501\\
0.0149651883007658	0.264308364490887\\
0.000323966045512769	0.261523755190835\\
-0.0139846799547296	0.258050182805319\\
-0.0279337758698565	0.25390802569132\\
-0.041497032669719	0.249118915540627\\
-0.0546489531490399	0.243705701766897\\
-0.0686288832486455	0.237050215781053\\
-0.0796213468434863	0.231104196272839\\
-0.0972980097826508	0.220063655865227\\
-0.102666435162272	0.216308957959196\\
-0.11341353241244	0.20815740601082\\
-0.124234464526802	0.198991188452407\\
-0.133262477932314	0.190491938823868\\
-0.142330678715705	0.181038668032532\\
-0.150808001703733	0.171213324701674\\
-0.158681296369406	0.16104790129127\\
-0.169735296616782	0.144580211551503\\
-0.172570962965696	0.139827344744887\\
-0.178568894971875	0.128838512723266\\
-0.186501662329346	0.111639879169801\\
-0.18863705633415	0.106271724853657\\
-0.192698680664992	0.0947614979007226\\
-0.196109042081408	0.0831452984049081\\
-0.198868010821759	0.0714570064448898\\
-0.200977125904808	0.0597303527414158\\
-0.202439587028727	0.0479988325827109\\
-0.203260241489297	0.0362956203842292\\
-0.203445566208174	0.0246534851506137\\
-0.20300364497148	0.0131047071018584\\
-0.201333266630901	-0.00296295333153773\\
-0.200278264890796	-0.00958659053960986\\
-0.198018738299201	-0.0206677226165993\\
-0.195179753101202	-0.0315328770836255\\
-0.19156384721065	-0.0427578267705442\\
-0.187827252585544	-0.0525016282125648\\
-0.183349048824465	-0.0625508577896976\\
-0.178361900595442	-0.0722755095613348\\
-0.172886601005078	-0.0816511414075646\\
-0.166945087947514	-0.0906545172207666\\
-0.160560378018716	-0.0992636623413177\\
-0.153756497577954	-0.107457915317088\\
-0.146558411171408	-0.115217975843798\\
-0.138991947539056	-0.122525948755346\\
-0.131083723431618	-0.129365383945554\\
-0.122861065469326	-0.135721312115347\\
-0.112649286092279	-0.142671687872974\\
-0.10558482314758	-0.146930358762174\\
-0.0965887154405601	-0.151761204186247\\
-0.0811661765059353	-0.158635640810862\\
-0.071602364869464	-0.162076607473955\\
-0.0685213335637237	-0.163058547021581\\
-0.058905319596345	-0.165740676073208\\
-0.0492092069196274	-0.167875703215548\\
-0.0394629908115571	-0.169462870575536\\
-0.0258420158591939	-0.170763511849407\\
-0.0199395160943607	-0.170998554728085\\
-0.0102212849083549	-0.170953471429388\\
-0.000570841107991771	-0.170373288187499\\
0.00898327478092154	-0.169265042993867\\
0.0217843553004768	-0.166923211546473\\
0.0276910962602491	-0.165499905585972\\
0.0367906834332662	-0.162864368201025\\
0.0456858521321468	-0.159743397391186\\
0.0543514628733444	-0.156151066861503\\
0.0675986825787007	-0.149506422539469\\
0.0708979700068796	-0.147614931217082\\
0.0787332934161302	-0.142705420654688\\
0.0862480312663607	-0.137393023713003\\
0.0934221048326952	-0.131697614306333\\
0.100236613169862	-0.125640042803275\\
0.107265210377755	-0.118617351246705\\
0.112717497409968	-0.11252629039562\\
0.118352364162714	-0.105516074471686\\
0.123564721998202	-0.0982354810420756\\
0.128342186362612	-0.0907091890456738\\
0.132673773575952	-0.0829624195171222\\
0.136549923681114	-0.0750208577948502\\
0.139962519024264	-0.0669105747938097\\
0.142904898529865	-0.058657947576618\\
0.145371867646469	-0.0502895794580825\\
0.147359703952259	-0.0418322198786559\\
0.148866158422125	-0.0333126842822457\\
0.149890452370863	-0.0247577742329811\\
0.150433270099795	-0.0161941980040229\\
0.150496747286654	-0.00764849186929972\\
0.150084455171048	0.000853057673820823\\
0.149201380600005	0.00928449052646751\\
0.147853902010134	0.0176202482345498\\
0.145167205785574	0.0292099677329655\\
0.14379803263494	0.0339049527548516\\
0.14110908546753	0.0418054445707958\\
0.137994546607896	0.0495134887461394\\
0.134467256763089	0.0570066008410373\\
0.130541224514939	0.06426310900226\\
0.126231576945126	0.0712622138957334\\
0.120681089701074	0.0791548800998992\\
0.116527219180574	0.0844097181843579\\
0.111167869484359	0.0905213791864155\\
0.105495506866547	0.0963022582512683\\
0.099530009328079	0.101736710408229\\
0.0932920190778062	0.106810256509216\\
0.0868028755548973	0.111509619845336\\
0.0780363497013806	0.117034728281297\\
0.0731595588390656	0.119738896681972\\
0.0660509249406488	0.123248544996804\\
0.0587820722241779	0.126343526220585\\
0.0513767685820889	0.129016989910211\\
0.0438590484940528	0.131263425790089\\
0.036253138505795	0.133078672570692\\
0.0285833825187629	0.134459922665789\\
0.0208741671149411	0.135405722812535\\
0.013149847140167	0.135915970610858\\
0.00543467176766843	0.135991907010718\\
-0.00224728873871449	0.135636104787802\\
-0.00987221534511362	0.134852453060116\\
-0.017416611439057	0.133646137909559\\
-0.0248573726829798	0.132023619183995\\
-0.0371081350613749	0.128366596684498\\
-0.0463341102314899	0.124741955641358\\
-0.0531394872149213	0.121543678264606\\
-0.0597339177791402	0.117979535572902\\
-0.0660980182668967	0.114062941224785\\
-0.0722132324286016	0.10980832192033\\
-0.0780618837542911	0.105231067635578\\
-0.0836272248725045	0.100347479177515\\
-0.0888934838797204	0.0951747132298284\\
-0.0938459074737688	0.0897307250665687\\
-0.098470800774755	0.0840342091172249\\
-0.102755563727472	0.0781045375724664\\
-0.10668872399	0.0719616972250166\\
-0.110259966224164	0.0656262247446991\\
-0.113460157714717	0.0591191405906693\\
-0.116281370255489	0.0524618817671815\\
-0.120271490489491	0.0405714411106214\\
-0.122410273134046	0.0318082385334016\\
-0.123660931160608	0.0247705812964559\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
1	-8.02904074443401e-15\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
0.821241247189739	-0.163478447925458\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
0.368649165757727	0.125943361459841\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
0.081573858278389	0.267974495775782\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
-0.0811661765059352	-0.158635640810862\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
-0.123660931160608	0.0247705812964559\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0\\
0.991529432508639	-0.0166646611615908\\
0.987452701789317	-0.0206259272013085\\
0.982699233533697	-0.0242592772126375\\
0.98177120352889	-0.0248679246370771\\
0.979540605081045	-0.0253365653997697\\
0.975214103252257	-0.0276612325878769\\
0.970085851276922	-0.0297399422832187\\
0.96420338871014	-0.0314210341263321\\
0.959062785926366	-0.0321878495350942\\
0.953369505131259	-0.032410234610486\\
0.947902088608217	-0.0320523840388263\\
0.941119520845239	-0.0306955694946671\\
0.933231494249329	-0.0281235644352962\\
0.928200413118671	-0.0258083415319292\\
0.923044135065404	-0.0228774057585426\\
0.917755382326056	-0.0193009873853831\\
0.912501451555282	-0.015010902147147\\
0.907289114120443	-0.0100034948601657\\
0.892646274568513	0.00903525899464674\\
0.885983049074467	0.0201659910720318\\
0.877091182723682	0.0348335213697784\\
0.874924411802166	0.0380590444809208\\
0.872109110522234	0.0411163102282495\\
0.868851532176175	0.0438966565105881\\
0.864755729884	0.0463758320258156\\
0.86008825342226	0.0486010672010091\\
0.854403596965476	0.0506523527300073\\
0.847492336254544	0.0527502084968932\\
0.829371547206306	0.0575876798914334\\
0.818139780975714	0.0610271241240083\\
0.805264899789814	0.0654606810982998\\
0.79102904444971	0.0711354570018894\\
0.77548338979816	0.0780332836222195\\
0.759068910881948	0.0865184906612031\\
0.741806910264265	0.0964497338716974\\
0.723840171203801	0.107768079872339\\
0.705237508608928	0.120378918562078\\
0.666292452659782	0.149348804776415\\
0.645828646068082	0.164803823420525\\
0.54248847777886	0.245740798966793\\
0.531727400035566	0.253727802264163\\
0.478782916486708	0.290437667616374\\
0.450257707345393	0.308718506851045\\
0.420154793019003	0.326927639546384\\
0.414507368933093	0.330103664548019\\
0.388537531724056	0.343995494507658\\
0.355407614585742	0.35963269953934\\
0.338055648702145	0.367233704764842\\
0.312523220432684	0.377452298428613\\
0.283572374954546	0.387606964738869\\
0.244774201264182	0.399161177581902\\
0.236114938828222	0.401298426558195\\
0.204406801893818	0.407962095087391\\
0.18614367465582	0.410651303271612\\
0.161312860069607	0.413749897617028\\
0.136674748310413	0.415703862776155\\
0.112350975100598	0.416487158730988\\
0.0741039897190214	0.415661067359374\\
0.0643923232419459	0.414914611086224\\
0.0411258720511996	0.412330938306292\\
0.0182998924943396	0.408670710484991\\
-0.00366443937283911	0.403747932572276\\
-0.0254743121708749	0.398028847548522\\
-0.0467825147551564	0.391328066856647\\
-0.0674356616374132	0.383651040518834\\
-0.0874516690952509	0.37504445963864\\
-0.109053612793385	0.364627588078956\\
-0.125768669366099	0.355264947473463\\
-0.143663231130568	0.344070572002753\\
-0.160373561682085	0.332055645757677\\
-0.176684747145251	0.319366984868148\\
-0.193095711760832	0.30513330126291\\
-0.206852753340708	0.291957647598659\\
-0.220592152727036	0.277327586470971\\
-0.233427348278684	0.262143754123234\\
-0.245645360428976	0.246384459583295\\
-0.256610574376086	0.230220808532584\\
-0.266618614307102	0.213650248408343\\
-0.275297363221036	0.196860165646596\\
-0.283362945711835	0.179645764248608\\
-0.290443010911968	0.162176532096278\\
-0.296609448066181	0.144477362393807\\
-0.301707030941372	0.126649364266329\\
-0.305811389693423	0.108720088202097\\
-0.308925319156813	0.0907405578158085\\
-0.311246926708961	0.0725549306356461\\
-0.312384171198784	0.0546152780199325\\
-0.312553455882023	0.0367771976208158\\
-0.311541230870046	0.019368488755299\\
-0.308856515701241	-0.00521369149460083\\
-0.307191118855974	-0.0153447394625639\\
-0.303721593029392	-0.0323453331761454\\
-0.2992997462614	-0.0489577006358961\\
-0.293689703223622	-0.0661164177072293\\
-0.287908142784843	-0.0810065972383809\\
-0.2810291279705	-0.0966179192829355\\
-0.273323708955685	-0.11147441985588\\
-0.264875668441882	-0.125793786219957\\
-0.255719162759634	-0.13954059012641\\
-0.245860936207468	-0.15234811346815\\
-0.235411674485708	-0.164850681970912\\
-0.22436359857426	-0.17668805115672\\
-0.212800803750853	-0.187919519691748\\
-0.200672825943052	-0.19835020988923\\
-0.188067816771931	-0.208041258701925\\
-0.172419558212068	-0.218635797544786\\
-0.161472721526368	-0.225335727003559\\
-0.147681861407391	-0.232686908773123\\
-0.133589610789274	-0.239230889417259\\
-0.119240895581315	-0.244956414747803\\
-0.1093998009601	-0.248364611794131\\
-0.0901267469138896	-0.253657359829326\\
-0.0752965002751094	-0.256895646641291\\
-0.0603924322647154	-0.259297977053323\\
-0.0395636182230139	-0.2613571787856\\
-0.0305382629016753	-0.261704998766637\\
-0.0156792122639293	-0.261616920696207\\
-0.000925671077823598	-0.260712770773385\\
0.013904729544969	-0.259072743613211\\
0.0334776274122273	-0.255454870806353\\
0.0425079011700218	-0.253262109067768\\
0.0564175801889868	-0.249207817202695\\
0.0700131291799131	-0.24441272815583\\
0.0829782901913274	-0.238801714176071\\
0.0958266064381839	-0.232606919877396\\
0.108251331850977	-0.225742165499129\\
0.12021800620957	-0.218234596957971\\
0.131751254677179	-0.210202317272034\\
0.142711281739145	-0.201495413494059\\
0.153121787886529	-0.1922362957869\\
0.163859015036107	-0.181503641488088\\
0.172394622710846	-0.172088213045329\\
0.180997297004011	-0.161364337299992\\
0.18895337388554	-0.150228305377781\\
0.196245473706752	-0.138718473894492\\
0.202855846249296	-0.126873108890391\\
0.208511724182088	-0.114835248582687\\
0.213723585362467	-0.102450745337993\\
0.218218479973233	-0.0898502690133107\\
0.22198553640342	-0.0770723923892866\\
0.225121673670354	-0.0642022710237951\\
0.227426851520583	-0.0511912524163969\\
0.228996425466648	-0.0381269079688011\\
0.229830793311064	-0.0250493210119651\\
0.229933763296585	-0.0119992232362562\\
0.229371532428699	0.00120839768999925\\
0.228017319161699	0.0140884924645237\\
0.22595415342479	0.0268216736939841\\
0.221844078169176	0.0445246335593146\\
0.219750405669625	0.0516956713196355\\
0.215534762820826	0.0635218225600329\\
0.210787500941961	0.0752887341905963\\
0.205410626622161	0.086727928199507\\
0.199425462605767	0.0978056177329878\\
0.192961565321435	0.108519157892361\\
0.184498639036715	0.120574997480693\\
0.178164813353817	0.12860177348131\\
0.169992497898646	0.137938784463338\\
0.161342229178955	0.146771288593472\\
0.152124714169246	0.155275465682539\\
0.142599245192235	0.163022825374792\\
0.132690962592999	0.170199349011362\\
0.119305545781881	0.178636528007099\\
0.111859758462256	0.182766687525548\\
0.101096182258481	0.187894153009525\\
0.0900112587572195	0.192626569491747\\
0.0787177976812403	0.196715813124499\\
0.0672526300811722	0.200154190140316\\
0.0556528443937163	0.202935081004962\\
0.0440198140184347	0.205149056197593\\
0.0322560794278899	0.206605297565541\\
0.0204705574544324	0.207399505468426\\
0.0086986063056127	0.207531277833876\\
-0.00302331465174288	0.20700465232024\\
-0.0146589580000303	0.205825342375251\\
-0.0264040013407103	0.204029524830439\\
-0.0377622666632496	0.201557886625489\\
-0.0489274992659923	0.198462908731172\\
-0.0598663396209274	0.194758306013778\\
-0.0705461769701865	0.190459281207171\\
-0.0807084286258493	0.185510174696866\\
-0.0907711973246872	0.180088218148021\\
-0.100483460488876	0.174128587906053\\
-0.109816719726697	0.1676535154034\\
-0.118743761375389	0.16068617301122\\
-0.127260311891991	0.153361241948399\\
-0.135305358384817	0.145484752392752\\
-0.142872955606751	0.13719432245907\\
-0.149941127136624	0.128518316782757\\
-0.156490141836851	0.119485753505815\\
-0.1625051444717	0.110128070201329\\
-0.168134868274921	0.100310790535883\\
-0.173023317551057	0.0903862052401878\\
-0.177334403290235	0.0802326484390004\\
-0.181056785209569	0.0698828455491056\\
-0.184182966719897	0.0593708837824785\\
-0.186515891966093	0.0488533677013545\\
-0.188438230198684	0.0381290445282494\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1	0\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.928837025744488	-0.0261303645720788\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.568399349653536	0.226026796967463\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.120425843980702	0.41635305898171\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
-0.12404947175284	-0.243139283869475\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
-0.188438230198684	0.0381290445282494\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0\\
0.991329850454347	-0.0192843137630594\\
0.987070134476456	-0.0243414927180843\\
0.982035337561272	-0.0292516312369064\\
0.981043922351956	-0.0301096267039906\\
0.978744340469279	-0.0308429727500013\\
0.974070915784344	-0.0343363097059279\\
0.968451219091321	-0.0378031567161459\\
0.961877533050262	-0.0411107180694699\\
0.956042336890473	-0.0432740938404623\\
0.949459687573443	-0.0450455644791909\\
0.940209900461709	-0.0466400286414501\\
0.934636888721915	-0.0468660028339432\\
0.928689802464703	-0.0466641820771896\\
0.918449605881063	-0.04526168976411\\
0.911603430653221	-0.0436700518279376\\
0.904361728284758	-0.0414021235800441\\
0.896859352646953	-0.0383581037484078\\
0.889069445078612	-0.0344737684527892\\
0.87733840921562	-0.0269539236751293\\
0.868972221611915	-0.0206864525291559\\
0.864441923224073	-0.0171786822144131\\
0.855849432606534	-0.00939425064796784\\
0.847006305308204	-0.000554796754825837\\
0.838128120374833	0.00916864443287846\\
0.829364278337117	0.0196475779797749\\
0.814526126542132	0.0366615665667467\\
0.803636008316602	0.0484425518084641\\
0.797546560704424	0.0544837917408807\\
0.790972311073226	0.0604694978829836\\
0.783713629107132	0.0665053660951256\\
0.775807582812931	0.0726214614564955\\
0.766706868357092	0.0789620773069155\\
0.75647510094905	0.0856132501747162\\
0.71799603575904	0.109011176600844\\
0.702654339625932	0.118624589795006\\
0.686144075087912	0.129347268497811\\
0.650103925105071	0.154441035880446\\
0.630608275522495	0.168310125616091\\
0.566977453513082	0.215663911504313\\
0.543871669065697	0.233015822940562\\
0.519720349598303	0.250449026177224\\
0.480103838731163	0.277414057190164\\
0.455133231062355	0.293520052008267\\
0.430191621624834	0.308673144393312\\
0.405143898189332	0.323147829556435\\
0.379779021273152	0.336461050273104\\
0.34743463700429	0.351549651490336\\
0.330498070138278	0.358850657233555\\
0.305598627695154	0.368663049883314\\
0.277357967114376	0.3784279420074\\
0.255974219120021	0.384859055914248\\
0.23106658764802	0.391534951015903\\
0.200156491466623	0.397941759853437\\
0.182343446786602	0.400589209989591\\
0.158140819970912	0.403558825982022\\
0.13415450098991	0.405414454223699\\
0.110452834239217	0.406145074554173\\
0.0731830592154215	0.405248831379424\\
0.0637217991265	0.404514716816412\\
0.0410557484592888	0.401984727077221\\
0.0188191592755245	0.398411289616333\\
-0.00260757670006462	0.393669783330102\\
-0.023855988409327	0.388099140450588\\
-0.0445818125049071	0.381570273336069\\
-0.0647028913747192	0.374099180833547\\
-0.0842020461587778	0.365726384642843\\
-0.105245375782772	0.355552183791459\\
-0.121530765051026	0.346447689582471\\
-0.138966234809155	0.335562530590776\\
-0.155291871059585	0.323922641311799\\
-0.171188361414257	0.311585544680965\\
-0.18718621389583	0.297745552947148\\
-0.200558700595062	0.284932783760184\\
-0.213954269596426	0.270708560102797\\
-0.226471068217276	0.255945822667541\\
-0.238380831542523	0.240593472456385\\
-0.249078845419798	0.224878552636524\\
-0.258847155786486	0.208767790906421\\
-0.26737231111396	0.192467119640013\\
-0.27525284815808	0.175727878868049\\
-0.282175206618797	0.158740326768954\\
-0.288167284492123	0.14153357170086\\
-0.293161544067857	0.124196273142454\\
-0.297190212698289	0.106759857742849\\
-0.300255600694959	0.0892735093297758\\
-0.30254252540424	0.0715679368691184\\
-0.303686606533915	0.0541195780735613\\
-0.303889153684201	0.0367683862371349\\
-0.302993505102303	0.0198360882248116\\
-0.300436794215437	-0.00408123931597482\\
-0.298839800038496	-0.0139382945844588\\
-0.295462707924092	-0.0304653117399054\\
-0.291200085876279	-0.0466310497325151\\
-0.285784090678492	-0.0633295519204153\\
-0.280196436273251	-0.077823040783398\\
-0.273537660861999	-0.0930274424399842\\
-0.266080936924959	-0.107490499945404\\
-0.257901921684794	-0.121432705902576\\
-0.249033084268322	-0.134819215436664\\
-0.239522920221029	-0.147313512829807\\
-0.22939491743665	-0.159494933408251\\
-0.218683821990327	-0.171030279330549\\
-0.207436840759116	-0.181947426395172\\
-0.195674021299201	-0.192116931566784\\
-0.183446164545194	-0.20156793538399\\
-0.168263602841223	-0.211904435408564\\
-0.157640180743986	-0.21844733980268\\
-0.144256687538088	-0.22562678523225\\
-0.130578504299867	-0.232021945814653\\
-0.116649839111468	-0.237622296559393\\
-0.102689116009897	-0.242190910910957\\
-0.0884043979489315	-0.246188622636704\\
-0.0740015179907678	-0.24937465416886\\
-0.0595247778312185	-0.251748309442919\\
-0.0392726712841793	-0.253762323973965\\
-0.0305043591288712	-0.254123199116639\\
-0.016067641146662	-0.254076302617079\\
-0.0017316482632066	-0.253236286129384\\
0.0126755974320349	-0.251686423500107\\
0.0316987340609434	-0.248223360390525\\
0.0404763662200109	-0.246117148903034\\
0.0539985685970781	-0.242215769971133\\
0.067217183194656	-0.237594139911083\\
0.079826404286004	-0.232218879903389\\
0.0923241530645651	-0.226236160407295\\
0.104411525892621	-0.219601623418392\\
0.116055792360534	-0.212341737483999\\
0.127277149340704	-0.204525014513191\\
0.13794415272644	-0.196097798000505\\
0.148079198563045	-0.18713328875135\\
0.158534847706371	-0.176738768423657\\
0.166842554610795	-0.167628221427982\\
0.17522471281576	-0.157237767582769\\
0.182980817965908	-0.146445915625812\\
0.190092089819101	-0.135289239150903\\
0.196542352125348	-0.123805376684665\\
0.202091216254046	-0.11216145552076\\
0.207185679182418	-0.10014971865602\\
0.211583776759724	-0.0879260230147902\\
0.215277922991396	-0.0755298630189669\\
0.218332293580806	-0.0630042409012597\\
0.22060467613478	-0.0503785863548361\\
0.222162813637494	-0.0376989470094165\\
0.223007658138205	-0.025005168104588\\
0.223142155849551	-0.0123365967816751\\
0.222630792248451	0.000469431124927588\\
0.22135098720543	0.0129756382481108\\
0.219382198237356	0.0253417108592622\\
0.215440333296187	0.0425358908969371\\
0.213427333136944	0.0495022333557051\\
0.209403279448735	0.0609868179633788\\
0.204827537154965	0.0724221427572842\\
0.199639662314846	0.0835404691631674\\
0.193860465279937	0.0943104212082067\\
0.187572775518309	0.10474324045618\\
0.179390486495164	0.11646661050391\\
0.173264231705393	0.124273727090345\\
0.165356857991187	0.133356652395881\\
0.156984794983161	0.1419514709349\\
0.148072962450665	0.150210799160143\\
0.138849924500136	0.15775483641649\\
0.129253733291798	0.16474463463608\\
0.116287137613274	0.172967917631712\\
0.10907256279611	0.176994689949691\\
0.0986712048911107	0.182019234698882\\
0.0879268058325295	0.18664230491687\\
0.0769784950388703	0.19064147067064\\
0.0658618305875607	0.194008956056244\\
0.0546132077285548	0.196739296549243\\
0.0432855926529623	0.198902204555043\\
0.031876842547681	0.20034794670023\\
0.020443826331294	0.201148962051378\\
0.00902176089952311	0.201306739485704\\
-0.00235315313186613	0.200825675241578\\
-0.013645304307349	0.199711381119375\\
-0.0250216177218234	0.197992152185607\\
-0.0360468182522802	0.195624105010061\\
-0.046887028033181	0.192650509531504\\
-0.0575088088270213	0.189085140516184\\
-0.0678809297076493	0.184942150769426\\
-0.0777474527470809	0.180201804424242\\
-0.087525092933803	0.174968373490302\\
-0.0969630723761217	0.169212684727547\\
-0.106035501853003	0.162955742040478\\
-0.114714668467758	0.156220412644957\\
-0.123018276312213	0.149098552647781\\
-0.130842587885372	0.141477964878235\\
-0.138204052992551	0.133454626489754\\
-0.145082849336241	0.125056276057487\\
-0.151459226352793	0.116311050009384\\
-0.157316978120291	0.10724874564649\\
-0.162776648625286	0.0977518932029982\\
-0.167543900332023	0.0881385604924438\\
-0.171750774265029	0.0783013383696205\\
-0.175387686997499	0.0682729327758351\\
-0.17844637446723	0.0580855144378736\\
-0.180758007380087	0.0479167194036776\\
-0.182650731301679	0.0375193784234813\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
1	0\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.919280532097948	-0.0454160959525164\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.55554693148818	0.22442562544286\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.118320939577774	0.406024526190401\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
-0.121317761563927	-0.235844130609943\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
-0.182650731301679	0.0375193784234813\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0\\
0.991142079534531	-0.0219042834379395\\
0.986711812629501	-0.0280579516942165\\
0.981416360924679	-0.0342461577628199\\
0.980366424800613	-0.0353538444900345\\
0.978003231991555	-0.0363522674961476\\
0.973010965047223	-0.0410166765641038\\
0.966942261113867	-0.0458760393869893\\
0.959741539736943	-0.0508182806560307\\
0.953280708394293	-0.054388791992082\\
0.945902854410048	-0.0577263236697898\\
0.935256750304422	-0.0616583738249969\\
0.928811467085718	-0.0631544382094509\\
0.921853924460319	-0.0642843305828054\\
0.905727336363487	-0.0649842092435775\\
0.897169783302499	-0.0645118333064285\\
0.888009999571365	-0.0633255244559778\\
0.878361945372019	-0.0613061375004085\\
0.86860661477528	-0.0584004086377083\\
0.857890494566012	-0.0543966977483268\\
0.846671834715429	-0.0492408244224218\\
0.840601289931157	-0.0461922509450927\\
0.828675531769956	-0.0391252608278168\\
0.81617036052402	-0.0306166661108271\\
0.803348008968735	-0.0206845910059295\\
0.796767164500222	-0.0151476957380106\\
0.776650748386703	0.00375493453401066\\
0.769306922749501	0.0108713612051881\\
0.754634054844888	0.0262341548553839\\
0.730965009893972	0.0521168086423325\\
0.713983687924476	0.0710115003387863\\
0.704731357022776	0.0809513093417471\\
0.684416970153151	0.101664442280334\\
0.67330260458293	0.112445153961784\\
0.661374398639272	0.123561641988167\\
0.634667181246314	0.147006131633631\\
0.619555368016244	0.15932613541722\\
0.585508775777865	0.185459437863704\\
0.535814231431844	0.221827922050165\\
0.502108279957468	0.245199619420789\\
0.464279922891095	0.269867284589616\\
0.440341597257998	0.284692154306297\\
0.416370885130329	0.298743584675667\\
0.39231055381057	0.312162642337217\\
0.367891777832348	0.324623669373198\\
0.336699269370647	0.338889991625085\\
0.320391772140911	0.345768986705617\\
0.29642911121551	0.355019684920289\\
0.269245709658801	0.364256552902206\\
0.248666568203384	0.370350035600362\\
0.224733517187948	0.376611768988196\\
0.19499661569996	0.382700617413051\\
0.177816575664243	0.385293262451961\\
0.154537637315058	0.388120637486556\\
0.131482786949374	0.389886710966908\\
0.108690283313435	0.39058734130872\\
0.0861960002739353	0.39024098973002\\
0.0728853093975299	0.389687320101231\\
0.0637879087903734	0.388990740003068\\
0.0419940409537172	0.386586767609397\\
0.0206124951007551	0.383186816191309\\
-4.49886901590091e-05	0.378717852720131\\
-0.020479485122348	0.373407844113496\\
-0.040396053921278	0.367183115909923\\
-0.0597485917353524	0.360057428170863\\
-0.0785068167231684	0.352068466007217\\
-0.0987158945535787	0.342323597165163\\
-0.114387091822821	0.333633006015906\\
-0.131168123817407	0.323240214016393\\
-0.146941907485534	0.312146263709845\\
-0.162250672275913	0.300359445781082\\
-0.177662791570267	0.287134051366954\\
-0.190530369476271	0.274897301941279\\
-0.20344549260026	0.261300898264484\\
-0.215519074404759	0.247187210098458\\
-0.226978976079195	0.232490053339028\\
-0.237312462930379	0.217462507388593\\
-0.246755757507945	0.202053896701133\\
-0.255062216009672	0.186458716683062\\
-0.262699178823994	0.170441549388746\\
-0.269418645050675	0.154183852368074\\
-0.275228276743493	0.137731226454284\\
-0.280101543249654	0.121134664860651\\
-0.284050382976466	0.104440431719429\\
-0.287076953060346	0.087695790171189\\
-0.289329638650657	0.0707360298553315\\
-0.290516616238494	0.0540229831845278\\
-0.290801595039321	0.0373997280242813\\
-0.290077595731696	0.0211504120934212\\
-0.287755060281056	-0.00177622507903052\\
-0.286278117180961	-0.0112272469829227\\
-0.283117112900601	-0.0270503786800549\\
-0.27912258021296	-0.0425551249501965\\
-0.274027414762571	-0.058574571218333\\
-0.268756705923695	-0.0724825180775832\\
-0.262445389375017	-0.087069280534382\\
-0.255388107287495	-0.100955146452973\\
-0.247637406931018	-0.114345892729034\\
-0.239224500372755	-0.127207838953986\\
-0.230218491104116	-0.139258793815569\\
-0.22059409005742	-0.150973955611996\\
-0.210409345849412	-0.162073549616452\\
-0.199703424559638	-0.172551731417303\\
-0.188507272886152	-0.182347819860642\\
-0.176863550342382	-0.191459190218582\\
-0.162399199477948	-0.201433023283943\\
-0.152267403837307	-0.207742273413154\\
-0.139509209232379	-0.214685861239574\\
-0.126465627177926	-0.220880693755458\\
-0.113178868883209	-0.22631668433263\\
-0.0998571622639994	-0.230810704554961\\
-0.0862206615516494	-0.234716125336475\\
-0.0724678333869535	-0.237846329221501\\
-0.0586404329994903	-0.240199766420346\\
-0.0393004323260973	-0.242208505728965\\
-0.0309216009138062	-0.24260459246178\\
-0.0171224357043003	-0.242644013633128\\
-0.00341583171311033	-0.241924308762485\\
0.0103608749127466	-0.24052104914136\\
0.0285590691796718	-0.23732377238441\\
0.0369584570094181	-0.235362847933317\\
0.0499016944292372	-0.231714478317983\\
0.062557773558866	-0.227376756425093\\
0.0746610793361706	-0.222349367079372\\
0.0866367876467056	-0.216706721128876\\
0.0982236765742921	-0.210439267650572\\
0.109389962288531	-0.20357221986988\\
0.120128437177212	-0.196143642730704\\
0.130366446986346	-0.188157222761257\\
0.140098104808969	-0.179654964994774\\
0.150144158886282	-0.169789340212091\\
0.158127201414731	-0.161140767810168\\
0.166191931792328	-0.151268575702569\\
0.173661360363467	-0.141010237647305\\
0.180516306029753	-0.130400220042187\\
0.186741531567995	-0.119474367346874\\
0.192145930076084	-0.10840164380127\\
0.197080557359032	-0.0969635807524705\\
0.201351400590507	-0.085319611669376\\
0.204950610014746	-0.0735069878119587\\
0.207901296265231	-0.0615579772967354\\
0.210143628532514	-0.0495205407302277\\
0.211704601609612	-0.0374282238813257\\
0.212584519836129	-0.0253186997710138\\
0.212786331280895	-0.0132295255838759\\
0.212375700665377	-0.0010161932027557\\
0.211227460104916	0.0109248369275052\\
0.209421476936587	0.0227348930082774\\
0.205760447785182	0.0391634709339734\\
0.203880701865563	0.0458209577148898\\
0.200142514966785	0.0568184247137953\\
0.195843322270718	0.0677552969457722\\
0.190958261033288	0.0783937100685386\\
0.185507142272553	0.0887023306722601\\
0.179530755749417	0.0986774701747011\\
0.171793443428935	0.109906413562117\\
0.165994768318832	0.117388294890847\\
0.158505093684628	0.126096282139858\\
0.150569582781237	0.134340983342967\\
0.142130375121337	0.142261323404512\\
0.133378416650079	0.149508343327148\\
0.124267948419126	0.156229622991384\\
0.111950860168595	0.164145118327283\\
0.105094892216365	0.168026383977212\\
0.0952189692174414	0.172910755603854\\
0.0849995613285954	0.177380613666985\\
0.0745823321587238	0.18125660471463\\
0.0640017508634541	0.184531473790674\\
0.0532913255197369	0.187198727430404\\
0.0424817310885706	0.189289991636576\\
0.0316142829831667	0.190732557173628\\
0.0207196767710425	0.191559957435813\\
0.00983236151385181	0.191774239933196\\
-0.00101289953430861	0.191379237798189\\
-0.0117821689096906	0.190380476143807\\
-0.0226162032986705	0.188810905725951\\
-0.0331378801475182	0.186616086618971\\
-0.0434856086480064	0.183843407099959\\
-0.0536285829509793	0.180505160165967\\
-0.0635358788273657	0.176615611018636\\
-0.0729821398447894	0.172185037563526\\
-0.0823305359516284	0.167252157779174\\
-0.0913583677553265	0.161819601019642\\
-0.100039400553664	0.155907437692927\\
-0.108348760135908	0.149537332639792\\
-0.11629244396597	0.142754781821832\\
-0.123789740174179	0.135536931751613\\
-0.130847670238225	0.127932622733134\\
-0.137447120987047	0.119968373500437\\
-0.14357000454327	0.111671232875668\\
-0.149199951202361	0.103069380199052\\
-0.154442046802978	0.0940727595816595\\
-0.159037131065085	0.084941444240588\\
-0.16309904959682	0.075594028192576\\
-0.166618487543661	0.0660611190538818\\
-0.16958832501528	0.0563743543756579\\
-0.171880032268313	0.0467086024959755\\
-0.173740510079624	0.0368142357225292\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
1	0\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.910798149597252	-0.0649567844847587\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.535814231431844	0.221827922050165\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.116256420947042	0.390470775813316\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
-0.11763237831727	-0.22458956681994\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
-0.173740510079624	0.0368142357225292\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0\\
0.990966110418654	-0.0245245669137546\\
0.986377699299556	-0.0317752879109958\\
0.980842183065299	-0.039242815197325\\
0.979738564652898	-0.0406005261698563\\
0.977317099107648	-0.041864408096522\\
0.972033864155203	-0.0477021765717194\\
0.965558141958495	-0.0539582226795403\\
0.957793621210321	-0.0605428585940393\\
0.950774772106959	-0.0655302057988891\\
0.942693549345041	-0.0704491329567212\\
0.939743426962415	-0.0720476986989149\\
0.937433040248527	-0.073739595044561\\
0.930826538677313	-0.076754041398452\\
0.92362717459937	-0.0795479145008287\\
0.915803750281939	-0.082047236920797\\
0.897561746125239	-0.0856857827944952\\
0.887727608552487	-0.0867633107316856\\
0.8771293190913	-0.0871626426170435\\
0.865867895977779	-0.0867587891198205\\
0.854310985408753	-0.0854849568044391\\
0.841600556702518	-0.0830911864897519\\
0.82818412755427	-0.0795054299397573\\
0.820939964490001	-0.0772070780696905\\
0.806502134690787	-0.0715891578633165\\
0.791267918655352	-0.0644077857092438\\
0.775517148612406	-0.0556174500992179\\
0.767399303407046	-0.050566441221064\\
0.751057324018505	-0.0391310242083887\\
0.733397027086713	-0.0257065771625575\\
0.715294732137494	-0.0103036796758413\\
0.696296997926933	0.00719684520420794\\
0.686530478467532	0.0167038841084577\\
0.644839710587044	0.0599129362529132\\
0.584032838466142	0.124968946997858\\
0.570166228216296	0.139228817596954\\
0.540084861053094	0.168624225073309\\
0.523837645418312	0.18368084076642\\
0.497620637533219	0.206823609745899\\
0.477322146720446	0.223325307432789\\
0.468769968612921	0.229953069957399\\
0.447907421575911	0.245163025220139\\
0.425681001706435	0.260342982088738\\
0.401965694081841	0.275205988943671\\
0.376637215368225	0.289870578472799\\
0.371840993910689	0.292455904750281\\
0.349668346237298	0.303776453003182\\
0.321046305332546	0.316761506870563\\
0.30601963132306	0.323002098169569\\
0.283861408058012	0.331386938791336\\
0.258621933143398	0.339811439165965\\
0.239464200785745	0.345394663076511\\
0.217226884527755	0.351131609891203\\
0.189459230835794	0.356787012097034\\
0.173300862134517	0.359269972688748\\
0.151528641289424	0.361954984800944\\
0.129968668234747	0.363665292556451\\
0.108636516216218	0.364419969909601\\
0.0875788119124701	0.364218162500525\\
0.0666901235356174	0.363169867418138\\
0.0462792639485439	0.361080524299107\\
0.026250210967993	0.358073354360746\\
0.00678513544330572	0.354092585955434\\
-0.0123687371383558	0.349315729966339\\
-0.0310232886138859	0.343686563125551\\
-0.0491763558635765	0.337226943138056\\
-0.0667797022969321	0.329965240173315\\
-0.0856751262532274	0.321093966823548\\
-0.100398672918369	0.313164034850808\\
-0.1161752063265	0.303666510352268\\
-0.131111736773198	0.29349978336365\\
-0.145526081538071	0.28269694943405\\
-0.160052216675395	0.270562471670881\\
-0.172175578817467	0.259328325146903\\
-0.184376901564227	0.246831617540028\\
-0.195800386605629	0.23384902616211\\
-0.206599275625546	0.220343636596267\\
-0.216414508343528	0.206501929362452\\
-0.225406303006036	0.192299718916029\\
-0.233409095614862	0.177877701124056\\
-0.240726605969644	0.16309322085062\\
-0.247194898949653	0.148078125031448\\
-0.25280989487241	0.132884763605635\\
-0.257568167592924	0.117539440743951\\
-0.261469923794247	0.10209528419929\\
-0.264516675354721	0.0865958250646237\\
-0.266813613287604	0.0709272684204409\\
-0.268156574187041	0.0554406818041304\\
-0.268662337996161	0.0400282360400233\\
-0.268262813875794	0.0249000636313452\\
-0.266442548409328	0.00361371377467479\\
-0.265211408090194	-0.0051665313489937\\
-0.262509007895084	-0.0198613986781122\\
-0.25903605135494	-0.034282863221462\\
-0.254552969177924	-0.0491939097226279\\
-0.249878129583591	-0.0621484024254004\\
-0.244240453072939	-0.075703521281522\\
-0.237916888627332	-0.088659563193151\\
-0.230946324796881	-0.101165057986376\\
-0.223357096364846	-0.113188783187686\\
-0.215210188536936	-0.124522898427539\\
-0.20648456650729	-0.13549995411257\\
-0.197233597573977	-0.145914306391332\\
-0.187496706665818	-0.155745702152148\\
-0.177296320165148	-0.164966470078118\\
-0.166674099574516	-0.17355969132863\\
-0.153461750098441	-0.182990733135941\\
-0.144209749306923	-0.188936948408174\\
-0.132534038400784	-0.195542170210753\\
-0.120585693339673	-0.201459092204746\\
-0.10840328667597	-0.206678117674654\\
-0.096149642260509	-0.211068379345119\\
-0.0836236186604811	-0.214877520406335\\
-0.0709804403877676	-0.21797235048994\\
-0.0582593039608086	-0.220351654403959\\
-0.0404623185590249	-0.222483362455922\\
-0.0327411093357373	-0.222974650722122\\
-0.0200177764262623	-0.223218646462399\\
-0.00737044058760938	-0.222761683958248\\
0.0053255230541196	-0.221660833774407\\
0.0221446906976857	-0.218990268842595\\
0.0299135756593996	-0.217310808722607\\
0.0418933765564296	-0.21414575312863\\
0.0536177660313919	-0.210341691536668\\
0.0648848027830626	-0.205907065180801\\
0.0759998861573783	-0.200889608453771\\
0.0867646468363419	-0.19529180216095\\
0.0971490712800636	-0.189136234704737\\
0.107129056949496	-0.182454864759354\\
0.116672354818582	-0.175257249107292\\
0.125756518411919	-0.167578172119079\\
0.135149241349549	-0.158650337074755\\
0.142601226824749	-0.150818919939046\\
0.150169527517925	-0.141858942708084\\
0.157194139419266	-0.132535654546673\\
0.163658856104518	-0.122881189800923\\
0.169548289120303	-0.112927758084652\\
0.174721899759542	-0.102810650240379\\
0.179430174209706	-0.0923673030919876\\
0.183529931310237	-0.0817256358313569\\
0.187014598755065	-0.0709206387287313\\
0.189885743714628	-0.0599897994396403\\
0.192125607907242	-0.048961151994223\\
0.193739786661993	-0.0378733800031383\\
0.194728368708793	-0.0267611185998131\\
0.195093421861117	-0.0156585232426412\\
0.194889505825791	-0.00445309500710644\\
0.194013109423126	0.00653077712286865\\
0.192530751264481	0.0174027066995859\\
0.189414216206484	0.0325412784645425\\
0.187787415093564	0.0386815054755878\\
0.184534159214213	0.0488694043056748\\
0.180748158654453	0.0589737790882789\\
0.176420564083465	0.0688106449253674\\
0.171568836897203	0.0783521623696986\\
0.166219960844448	0.0875747667478786\\
0.159285257306518	0.0979915767106225\\
0.154074925094634	0.104940579907229\\
0.147331478780161	0.113039145312364\\
0.14017279486813	0.120717861126215\\
0.132558318889983	0.128088567505161\\
0.124638760847265	0.134863813391184\\
0.116382889416671	0.141160234809984\\
0.105205520118983	0.148598578437571\\
0.0989768521848864	0.152257403844889\\
0.0899795710757085	0.156915082762923\\
0.0806749335572661	0.161160397530995\\
0.0711820367481608	0.164864945864817\\
0.0615305087636948	0.168019325390506\\
0.0517524857411422	0.170618590974713\\
0.0418814835721746	0.172667410466793\\
0.0319440590506548	0.174145277647447\\
0.0219741290814204	0.175060151395765\\
0.0120035280385933	0.175413128470527\\
0.00206307579641241	0.175206928528777\\
-0.00781642608887023	0.174445764299673\\
-0.0177423577396481	0.173164316360841\\
-0.0274100138184361	0.171305642009262\\
-0.0369256054260403	0.168915540783245\\
-0.0462612990420976	0.166004543307358\\
-0.0553880096891417	0.162585499817288\\
-0.0641357947701067	0.158675617377591\\
-0.0727652055350587	0.154291714819337\\
-0.0811073605645776	0.149446050386915\\
-0.0891381267394253	0.144156731997741\\
-0.0968341836335349	0.138443015281789\\
-0.104179531134273	0.132333391568302\\
-0.111142376604342	0.125833779495377\\
-0.117707736216911	0.118974793987114\\
-0.123858141884816	0.111780420699125\\
-0.129576712507369	0.104275300587225\\
-0.134847959931245	0.0964847767836148\\
-0.139760418118591	0.0883465028328496\\
-0.144092145671612	0.0800588112431477\\
-0.147939356880759	0.0715665828538257\\
-0.15129251413632	0.0628976470739422\\
-0.154144640991637	0.0540805833856535\\
-0.1564066913514	0.0452538149611323\\
-0.158245784472275	0.0362309613859633\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor4] table[row sep=crcr]{%
x	y\\
1	0\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.903353602890586	-0.0847153751515627\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.497620637533219	0.206823609745899\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.115718606622367	0.364275163341364\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor4] table[row sep=crcr]{%
x	y\\
-0.112487715605355	-0.205016458115462\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor4] table[row sep=crcr]{%
x	y\\
-0.158245784472275	0.0362309613859632\\
};
\end{axis}
\end{tikzpicture}%

==> images/2absSears.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.09053,0.13734,0.07326}%
\definecolor{mycolor2}{rgb}{0.04342,0.37461,0.17524}%
\definecolor{mycolor3}{rgb}{0.37697,0.57257,0.04618}%
\definecolor{mycolor4}{rgb}{0.79072,0.73098,0.27064}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=\fwidth,
height=1\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$|S(k)|$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00398107170553497	0.983716406101629\\
0.01	0.983224957942028\\
0.0129339698301758	0.978133912262007\\
0.0158897592972195	0.972975934194222\\
0.0195210328954464	0.966619750373419\\
0.0227793799994691	0.960913222690428\\
0.0265815930918929	0.954265717760441\\
0.0310184513941747	0.946541658262916\\
0.036195886513146	0.937594559957146\\
0.042237511596681	0.927269669713438\\
0.0468156504137495	0.919542532036258\\
0.0518900153160213	0.911085518400478\\
0.0575143924243362	0.901853076048344\\
0.0637483977561905	0.891802168064446\\
0.0706581091302969	0.880893604384301\\
0.0783167665635036	0.869093503784415\\
0.0868055485839823	0.856374843963984\\
0.096214432689278	0.842719040142721\\
0.10664314906971	0.828117476750842\\
0.118202237706192	0.812572903865998\\
0.131014220047254	0.796100602379132\\
0.145214897684557	0.778729221662759\\
0.160954791792299	0.760501202452091\\
0.187820510554411	0.731679473743774\\
0.219170512366241	0.701303650758001\\
0.255753289931371	0.669674249775624\\
0.31420037852572	0.62614776948267\\
0.553371463857602	0.505155289243942\\
0.645737288779182	0.47338878664773\\
0.753520326496612	0.442654801374686\\
0.879293936264728	0.413138063031001\\
1.02606100879403	0.384972819980719\\
1.16981132075472	0.362177533719978\\
1.33962264150943	0.339736342947625\\
1.54861739809169	0.317013032188307\\
1.73584905660377	0.300050240157402\\
2.0188679245283	0.278836996913826\\
2.33730336219578	0.259574595601968\\
2.64150943396226	0.244435489256543\\
3.03773584905661	0.228160154131422\\
3.52765441849198	0.211894624480851\\
4.05660377358491	0.197710541847969\\
4.73584905660377	0.183071341204923\\
5.52830188679245	0.169503256622122\\
6.49056603773585	0.156477133303937\\
7.67924528301887	0.143887432856105\\
9.15094339622642	0.131830582869302\\
10.9422377115439	0.120571368928643\\
13.4428582788049	0.108790105177504\\
16.5149436036639	0.0981571331364948\\
20.2890900562591	0.0885616825317088\\
24.925739087578	0.0799032087314542\\
32.2388757353567	0.0702598262055933\\
41.6976646119888	0.0617797856115763\\
53.9316336080251	0.0543229833752559\\
73.4381601131354	0.0465528909277468\\
100	0.0398941033782756\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00398107170553497	0.992367950159234\\
0.0105280119376742	0.9916694643189\\
0.0143358873934958	0.98832572210605\\
0.0195210328954464	0.983870265402927\\
0.0216369245535842	0.982086100988258\\
0.0227793799994691	0.979868225093965\\
0.0294627813663242	0.974419305754631\\
0.036195886513146	0.969138535921083\\
0.0468156504137495	0.961369571541348\\
0.0575143924243362	0.953920246468083\\
0.0605512210031491	0.951898303705205\\
0.0637483977561905	0.95059736669214\\
0.0783167665635036	0.941619971380479\\
0.0868055485839823	0.936789554851343\\
0.0913889851748526	0.933655159432743\\
0.118202237706192	0.920676937392026\\
0.152882417635115	0.907344260196138\\
0.169453396941519	0.902622177204666\\
0.219170512366241	0.890464709809893\\
0.330790533594054	0.873077803876991\\
0.348256668654783	0.869959712525641\\
0.366645036497221	0.865998377690915\\
0.386004332113175	0.861460310988284\\
0.406385821648147	0.855903713828038\\
0.427843478161324	0.849132406934662\\
0.450434124553848	0.840987807027958\\
0.474217584043875	0.831368452727586\\
0.499256838586894	0.820412707784221\\
0.525618195660832	0.807921196406773\\
0.553371463857602	0.794221129412892\\
0.613351592496231	0.763983678290184\\
0.679832988486861	0.731818660931599\\
0.879293936264728	0.650516755463482\\
0.974600916933136	0.619206095684473\\
1.16981132075472	0.56643879584908\\
1.28301886792453	0.54117378889465\\
1.50943396226415	0.499141478475531\\
1.67924528301887	0.473208506626552\\
2.07547169811321	0.425408397447188\\
2.24528301886793	0.409080231340518\\
2.35849056603774	0.39884320736523\\
2.59064450009023	0.380586348220172\\
2.92452830188679	0.357809068577048\\
3.32075471698113	0.33551029733073\\
3.60377358490566	0.321976243920049\\
3.83018867924528	0.31214271878211\\
4.22641509433962	0.297174011472106\\
4.80357134908805	0.278442302860196\\
5.05720565066689	0.271391408931379\\
5.07547169811321	0.270707573698798\\
5.64150943396227	0.256804629147012\\
6.43396226415095	0.240322909748539\\
7.50943396226415	0.22211810821195\\
7.90566037735849	0.21658944185388\\
9.26415094339623	0.199800217874174\\
9.66037735849057	0.195784546447769\\
10.9422377115439	0.183727556799303\\
13.4428582788049	0.165721656407541\\
15.6866687665557	0.153334462139775\\
18.3050041805179	0.141880957787651\\
21.3603782316844	0.131379276810745\\
24.925739087578	0.121477533889844\\
29.0862110363026	0.11252386836581\\
35.7332588759175	0.101496796187011\\
43.8993510808154	0.0914616184182071\\
56.779288244356	0.0803897846863966\\
69.7550121978289	0.0725657596456015\\
85.6960676537351	0.0654613223641451\\
100	0.0606316313516069\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00398107170553497	0.992233911047134\\
0.0105280119376742	0.991517401339558\\
0.0143358873934958	0.988055046896064\\
0.0185419935036271	0.984266206049007\\
0.0216369245535842	0.981505867126613\\
0.0227793799994691	0.979230194065063\\
0.0279851329393847	0.974675910824296\\
0.0343805523088551	0.969188754792982\\
0.042237511596681	0.962755669797403\\
0.0518900153160213	0.954943974637922\\
0.0671143892584777	0.943997266238697\\
0.0783167665635036	0.935811164702266\\
0.0868055485839823	0.929861438651406\\
0.0913889851748526	0.926093642546309\\
0.10664314906971	0.916153949765523\\
0.12444345696306	0.90530893700611\\
0.160954791792299	0.88609371024656\\
0.197737657725691	0.869218414008463\\
0.230742977057796	0.855900989155967\\
0.348256668654783	0.820378964345018\\
0.406385821648147	0.805094724047275\\
0.450434124553848	0.793280377331206\\
0.474217584043875	0.786530365699709\\
0.499256838586894	0.77919912873034\\
0.525618195660832	0.770762240667355\\
0.553371463857602	0.761304280141229\\
0.58259013774611	0.750605468812444\\
0.613351592496231	0.738946251628242\\
0.645737288779182	0.726224306939389\\
0.679832988486861	0.712597301636196\\
0.753520326496612	0.683449051509386\\
1.11320754716981	0.568313221933782\\
1.22641509433962	0.541572044097732\\
1.33962264150943	0.51823363262826\\
1.50943396226415	0.487855274197257\\
1.67924528301887	0.46221130857359\\
2.0188679245283	0.420896246331671\\
2.22008046346509	0.401155273792209\\
2.47169811320755	0.379653343528777\\
2.75471698113208	0.359223388397246\\
3.03773584905661	0.341756358946602\\
3.83018867924528	0.303642115870381\\
4.22641509433962	0.288923790915145\\
4.80357134908805	0.270584792231439\\
5.07547169811321	0.263061764372501\\
5.64150943396227	0.24942330926867\\
6.43396226415095	0.233319910941659\\
7.50943396226415	0.215583708909145\\
8.07547169811321	0.20790368978279\\
8.35849056603773	0.204178728728272\\
8.92452830188679	0.197637176302253\\
10.3934510867977	0.182935379018763\\
12.1282707262527	0.169122175414388\\
14.8999344410138	0.152538894870395\\
17.3869523409391	0.141124287220638\\
20.2890900562591	0.130469091690861\\
26.2418478669375	0.114627553650964\\
32.2388757353567	0.103448136160005\\
39.606399440691	0.0933131948502717\\
46.2172892234977	0.0862871566418617\\
59.7773024449226	0.0757984780005154\\
81.3981482553927	0.0649549594975576\\
100	0.0586611473138654\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00398107170553497	0.992116308744977\\
0.0105280119376742	0.991384092800043\\
0.0143358873934958	0.987818966506808\\
0.0185419935036271	0.983887399039008\\
0.0216369245535842	0.981003680521415\\
0.0227793799994691	0.978678603596726\\
0.0279851329393847	0.973875097668327\\
0.0343805523088551	0.968029931003084\\
0.042237511596681	0.961086011106953\\
0.0492875726425938	0.9548310058283\\
0.0575143924243362	0.947662671220887\\
0.0605512210031491	0.945053338284822\\
0.0637483977561905	0.943111249826628\\
0.0743889416417253	0.934186552199032\\
0.0868055485839823	0.924092599906185\\
0.096214432689278	0.91603596104804\\
0.112274034647708	0.903845229120666\\
0.131014220047254	0.890265062431611\\
0.160954791792299	0.870567664779954\\
0.187820510554411	0.853925628531878\\
0.208178442106382	0.84186949860492\\
0.242926481699896	0.823288233302033\\
0.330790533594054	0.78361785997677\\
0.386004332113175	0.76227861975171\\
0.450434124553848	0.740334698066175\\
0.525618195660832	0.717506334329253\\
0.58259013774611	0.700748603067151\\
0.645737288779182	0.682627504564273\\
0.679832988486861	0.67281763840306\\
0.753520326496612	0.651470055865215\\
0.793307099263651	0.639713741813265\\
0.879293936264728	0.614178906838728\\
1	0.579917681749739\\
1.26054588560748	0.517094286158279\\
1.39717689987512	0.490637225365101\\
1.54861739809169	0.465185391743711\\
1.67924528301887	0.446087671888876\\
1.90566037735849	0.417755323831894\\
2.13207547169811	0.394186114818855\\
2.41509433962264	0.369398540578778\\
2.64150943396226	0.352697305743739\\
2.9811320754717	0.331161936057254\\
3.35073178048779	0.311692884549881\\
3.71698113207547	0.295496847737536\\
4.16981132075472	0.278359268582568\\
5.32423214614946	0.24537620958128\\
6.03773584905661	0.230006891206131\\
6.88679245283019	0.214987697986641\\
7.84905660377358	0.201095319858358\\
9.15094339622642	0.185827701468521\\
10.3934510867977	0.174173013743789\\
12.1282707262527	0.160946680043944\\
14.8999344410138	0.145018830177851\\
17.3869523409391	0.134095238427043\\
20.2890900562591	0.123939557361473\\
26.2418478669375	0.108813969345789\\
32.2388757353567	0.0981372819054673\\
39.606399440691	0.0884880961338737\\
46.2172892234977	0.0818132117255996\\
59.7773024449226	0.0718688755835619\\
81.3981482553927	0.0615449694234051\\
100	0.0555729285986231\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00398107170553497	0.992015138197467\\
0.0105280119376742	0.991269532660306\\
0.0143358873934958	0.987617461807754\\
0.0185419935036271	0.983566090117407\\
0.0216369245535842	0.980579450015851\\
0.0227793799994691	0.978213341185582\\
0.0279851329393847	0.97320364298238\\
0.0343805523088551	0.967064638634397\\
0.042237511596681	0.95970519356619\\
0.0492875726425938	0.953030364231426\\
0.0575143924243362	0.945322277485888\\
0.0605512210031491	0.942501235758805\\
0.0637483977561905	0.940328789746933\\
0.0743889416417253	0.930593022525064\\
0.0868055485839823	0.919471727741969\\
0.096214432689278	0.910586185339429\\
0.10664314906971	0.901642468764916\\
0.118202237706192	0.891957498469205\\
0.137931927266257	0.875926783641236\\
0.160954791792299	0.858577275281573\\
0.178400738587976	0.84569240407743\\
0.197737657725691	0.831991624070058\\
0.242926481699896	0.801938941126215\\
0.283474479460912	0.777508937921266\\
0.330790533594054	0.752076020770132\\
0.366645036497221	0.733847414282454\\
0.427843478161324	0.705841424665732\\
0.525618195660832	0.667579546164119\\
0.613351592496231	0.637646460747354\\
0.793307099263651	0.586919237585414\\
1	0.538889881559574\\
1.11320754716981	0.51538861712323\\
1.26054588560748	0.487149623390145\\
1.84905660377359	0.398883569594362\\
2.0188679245283	0.380268072712542\\
2.24528301886793	0.359034261149296\\
2.46071576991633	0.341613940104008\\
2.727433622322	0.323180281839446\\
3.03773584905661	0.304996981020929\\
3.54716981132076	0.280695507809981\\
4	0.263259291162747\\
4.50943396226415	0.246973913137019\\
5.13207547169811	0.230575927568011\\
5.81132075471698	0.215888297792093\\
6.66037735849057	0.200903746203947\\
7.67924528301887	0.186417831373994\\
8.81132075471698	0.173484673218507\\
10	0.162340416613353\\
11.5200009252003	0.150803793089761\\
13.4428582788049	0.139192427363838\\
15.6866687665557	0.128498506027435\\
18.3050041805179	0.118659813734772\\
21.3603782316844	0.109619980937754\\
26.2418478669375	0.0986097488733124\\
32.2388757353567	0.0887865882292895\\
39.606399440691	0.0799579335074472\\
48.6576172671926	0.0720122565725601\\
62.9336153742108	0.0631930440722837\\
77.315782635192	0.0569758542291838\\
94.984694728691	0.0513206717242132\\
100	0.0500355880065353\\
};
\end{axis}
\end{tikzpicture}%

==> images/2absTheo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.09053,0.13734,0.07326}%
\definecolor{mycolor2}{rgb}{0.04342,0.37461,0.17524}%
\definecolor{mycolor3}{rgb}{0.37697,0.57257,0.04618}%
\definecolor{mycolor4}{rgb}{0.79072,0.73098,0.27064}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$|C(k)|$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00553220719809771	0.992139076321192\\
0.01	0.985656920353871\\
0.012230757294587	0.98240787855316\\
0.0213755451908948	0.969120764321672\\
0.0328492202200639	0.952725527908918\\
0.0465441846922757	0.933804690807783\\
0.0623614859398746	0.912998667086872\\
0.0802098649172976	0.890937702691569\\
0.100004935222997	0.868217597686061\\
0.121668471397888	0.845345017112754\\
0.145127789278423	0.822720298147363\\
0.17031520429155	0.800661149140863\\
0.197167556059509	0.779384126838339\\
0.225625789674533	0.759019400238854\\
0.255634585613067	0.739646894279117\\
0.320099330538618	0.703924202339187\\
0.50511316964193	0.630242698561001\\
0.912010950317074	0.534966922090566\\
1.07142857142857	0.50955379074654\\
1.25	0.486066390656155\\
1.36363636363636	0.473359385182103\\
1.5	0.460034805767016\\
1.66666666666667	0.446156730883191\\
1.875	0.431846063715189\\
2.14285714285714	0.417284291923611\\
2.5	0.402733076629924\\
3	0.388538767021635\\
3.75	0.375135828485675\\
5	0.363050125749055\\
7.5	0.352907077423404\\
10	0.348800054078952\\
12.9154966501488	0.346465082754949\\
16.6810053720006	0.344934559739713\\
21.5443469003188	0.343938710404607\\
35.9381366380463	0.342870425139474\\
59.9484250318941	0.342417323239831\\
100	0.342193897769765\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00553220719809771	0.992137172540738\\
0.01	0.985651742926767\\
0.012230757294587	0.982400687890585\\
0.0213755451908948	0.969103732268059\\
0.0328492202200639	0.952694800500665\\
0.0465441846922757	0.933759167375135\\
0.0623614859398746	0.912941801793598\\
0.0802098649172976	0.890878628972895\\
0.100004935222997	0.8681719995278\\
0.121668471397888	0.845335139257122\\
0.145127789278423	0.822774192766172\\
0.17031520429155	0.800812146094074\\
0.197167556059509	0.77966972830109\\
0.225625789674533	0.759479594999652\\
0.287142031567055	0.722221417731726\\
0.814214088046517	0.558324446205208\\
1.01366277027041	0.523085566758651\\
1.5	0.459503605192817\\
1.66666666666667	0.44304059829766\\
1.875	0.425430909606324\\
2.14285714285714	0.406819025452446\\
2.5	0.387509539057092\\
3	0.368001934983674\\
3.75	0.349007529579532\\
5	0.331446370533033\\
7.5	0.3164267545826\\
10	0.310273954351986\\
12.9154966501488	0.306753938901523\\
16.6810053720006	0.304442903486851\\
21.5443469003188	0.302927516779581\\
27.8255940220713	0.301937474823351\\
46.4158883361278	0.300875205239688\\
100	0.300294823360528\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00553220719809771	0.992135421860574\\
0.01	0.985647057756217\\
0.012230757294587	0.982394229432867\\
0.0213755451908948	0.969088869624876\\
0.0328492202200639	0.952669017093955\\
0.0465441846922757	0.933723156138396\\
0.0623614859398746	0.912901187675345\\
0.0802098649172976	0.890845051600178\\
0.100004935222997	0.86816392731926\\
0.121668471397888	0.845377865798983\\
0.145127789278423	0.822899224889276\\
0.17031520429155	0.801056861729477\\
0.197167556059509	0.780076453312062\\
0.225625789674533	0.760094125609599\\
0.287142031567055	0.723399967118795\\
0.42722382506056	0.662555002564236\\
0.545889678899884	0.6258306826198\\
0.862619486763344	0.557828453893408\\
1	0.535021451677589\\
1.07142857142857	0.524074622152334\\
1.15384615384615	0.512068558881579\\
1.25	0.498795133414037\\
1.36363636363636	0.484011309294849\\
1.5	0.467431446110548\\
2.14285714285714	0.404009965586477\\
2.5	0.377787835275816\\
3	0.349484918829883\\
3.75	0.320230721125621\\
5	0.291912124330123\\
7.5	0.267036719046231\\
10	0.256775405833475\\
12.9154966501488	0.250911424091219\\
15	0.248469172079703\\
16.6810053720006	0.247069774831598\\
21.5443469003188	0.244562708599341\\
27.8255940220713	0.242928843066009\\
35.9381366380463	0.241863570435531\\
59.9484250318941	0.240708876363995\\
100	0.240230047655016\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00553220719809771	0.992133824190596\\
0.01	0.985642866737879\\
0.012230757294587	0.982388503272528\\
0.0213755451908948	0.969076186804459\\
0.0328492202200639	0.952648188990452\\
0.0465441846922757	0.933696660105361\\
0.0623614859398746	0.912876846289974\\
0.0802098649172976	0.89083701352161\\
0.100004935222997	0.868193448456153\\
0.121668471397888	0.845473334122582\\
0.145127789278423	0.823095582988079\\
0.17031520429155	0.801395461631465\\
0.197167556059509	0.780604114868889\\
0.225625789674533	0.760862378901695\\
0.42722382506056	0.666028366709831\\
0.50511316964193	0.642266785033307\\
0.587842877204593	0.621401339910264\\
0.720456888900558	0.594183790289552\\
0.962365914765952	0.555624685834185\\
1.07142857142857	0.540806913559893\\
1.15384615384615	0.530239194249778\\
1.25	0.518419304633306\\
1.36363636363636	0.504997420295899\\
1.5	0.489495090449517\\
1.66666666666667	0.471270475377072\\
1.875	0.449467923765683\\
2.14285714285714	0.422981700727707\\
2.5	0.390508686322347\\
3	0.350835485210139\\
3.75	0.303705215920974\\
5	0.251612397041261\\
7.5	0.201637960894674\\
10	0.180643695775843\\
12.9154966501488	0.168812053925852\\
15	0.163965595508988\\
16.6810053720006	0.161218621393828\\
21.5443469003188	0.156377360665308\\
27.8255940220713	0.153292577826967\\
35.9381366380463	0.151323260377274\\
46.4158883361278	0.150063999948399\\
77.4263682681127	0.148732944802072\\
100	0.148394111222989\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00553220719809771	0.990965845497349\\
0.01	0.983481633179406\\
0.012230757294587	0.979725062917651\\
0.0213755451908948	0.964353280790751\\
0.0328492202200639	0.945420817053959\\
0.0465441846922757	0.923668834020021\\
0.0623614859398746	0.899916413818256\\
0.0802098649172976	0.874973319694246\\
0.100004935222997	0.849573717221181\\
0.121668471397888	0.824336178261224\\
0.145127789278423	0.799747852485396\\
0.17031520429155	0.776166782454208\\
0.197167556059509	0.753835481224428\\
0.320099330538618	0.678890087476901\\
0.35446054042221	0.663733476603026\\
0.39018234102294	0.64989032243151\\
0.42722382506056	0.637274463449346\\
0.465546310209241	0.62579521022791\\
0.50511316964193	0.615361367069925\\
0.545889678899884	0.605883972209878\\
0.587842877204593	0.597278075359178\\
0.630941441580349	0.589463808114204\\
0.675155572369048	0.582366946174675\\
0.720456888900558	0.575919114884348\\
0.766818334237483	0.570057751412525\\
0.862619486763344	0.559871949636884\\
0.962365914765952	0.551415604448068\\
1.07142857142857	0.544031104426405\\
1.15384615384615	0.539436910714492\\
1.25	0.534913624237194\\
1.36363636363636	0.530485559440762\\
1.5	0.526181016597955\\
1.66666666666667	0.522032874371841\\
1.875	0.518079232142679\\
2.14285714285714	0.514364069608714\\
2.5	0.510937851292804\\
3	0.507857927160332\\
3.75	0.505188435886336\\
5	0.502999151065461\\
7.5	0.501362258865684\\
12.9154966501488	0.5004651868387\\
27.8255940220713	0.500100752848717\\
100	0.5000078115995\\
};
\end{axis}
\end{tikzpicture}%

==> images/2dimkussner.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.09053,0.13734,0.07326}%
\definecolor{mycolor2}{rgb}{0.04342,0.37461,0.17524}%
\definecolor{mycolor3}{rgb}{0.37697,0.57257,0.04618}%
\definecolor{mycolor4}{rgb}{0.79072,0.73098,0.27064}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.988\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={convective time, $t$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$L$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.00314607853641125\\
0.03449275862069	0.0833651113167546\\
0.0689755172413795	0.117552133702516\\
0.103458275862069	0.143560602275094\\
0.137941034482759	0.165301146947687\\
0.172423793103448	0.18429389722662\\
0.206906551724138	0.201321132597412\\
0.241389310344828	0.21684914339829\\
0.275872068965517	0.231182780139571\\
0.310354827586207	0.244534518856107\\
0.344837586206896	0.257059595186619\\
0.379320344827586	0.268875604955293\\
0.448285862068966	0.290728615730283\\
0.517251379310345	0.310632502432119\\
0.586216896551724	0.328953351736067\\
0.655182413793104	0.345953755112569\\
0.724147931034483	0.361829951783418\\
0.793113448275862	0.376733364923704\\
0.862078965517242	0.390783877076841\\
0.96552724137931	0.410467684821564\\
1.00001	0.416696766544232\\
1.31035482758621	0.466680447312608\\
1.62069965517241	0.508215388432095\\
1.93104448275862	0.543622826831617\\
2.24138931034483	0.574344658232167\\
2.55173413793104	0.601351892635527\\
2.86207896551724	0.625336120283706\\
3.17242379310345	0.646810610125096\\
3.48276862068966	0.666168472448758\\
3.79311344827586	0.683718365627804\\
4.10345827586207	0.699707562999722\\
4.41380310344828	0.714337479027624\\
4.72414793103448	0.727774479127087\\
5.03449275862069	0.740157621816572\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.0166576133380278\\
0.03449275862069	0.072614371084347\\
0.0689755172413795	0.102493627300711\\
0.103458275862069	0.125315479031443\\
0.137941034482759	0.1443431448194\\
0.172423793103448	0.16092897046664\\
0.206906551724138	0.175778874806629\\
0.241389310344828	0.189295263737254\\
0.275872068965517	0.201729352092281\\
0.310354827586207	0.213268678286841\\
0.344837586206896	0.224068421357289\\
0.379320344827586	0.234243091635254\\
0.448285862068966	0.252968436341603\\
0.517251379310345	0.269868593088058\\
0.586216896551724	0.285343671614515\\
0.655182413793104	0.299547812268942\\
0.724147931034483	0.312707760495403\\
0.793113448275862	0.324958459387862\\
0.862078965517242	0.336359941863996\\
0.96552724137931	0.352173070420142\\
1.00001	0.35710044246659\\
1.31035482758621	0.395607383430246\\
1.62069965517241	0.425684303099282\\
1.93104448275862	0.449561819174259\\
2.24138931034483	0.468667895473726\\
2.55173413793104	0.484036789930892\\
2.86207896551724	0.49639275946298\\
3.17242379310345	0.506262666236934\\
3.48276862068966	0.514128112841364\\
3.79311344827586	0.520347269963499\\
4.10345827586207	0.525226563447184\\
4.41380310344828	0.529018856120531\\
4.72414793103448	0.531898050877238\\
5.03449275862069	0.534035454514671\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.0152627586614766\\
0.03449275862069	0.0703056138741385\\
0.0689755172413795	0.09939594617504\\
0.103458275862069	0.121599910460104\\
0.137941034482759	0.140116785715403\\
0.172423793103448	0.156261494521033\\
0.206906551724138	0.170727849586094\\
0.241389310344828	0.183917119627383\\
0.275872068965517	0.196068995954898\\
0.310354827586207	0.207344277419402\\
0.344837586206896	0.217877124028063\\
0.413803103448276	0.237170241570996\\
0.482768620689655	0.254536332771913\\
0.551734137931034	0.270261253839187\\
0.620699655172414	0.284715964385884\\
0.689665172413793	0.298059206929405\\
0.758630689655172	0.310375583863849\\
0.827596206896552	0.321890772731774\\
0.896561724137931	0.332625779889257\\
1.00001	0.347460874298488\\
1.31035482758621	0.384670317957303\\
1.62069965517241	0.413588970876126\\
1.93104448275862	0.43635130725917\\
2.24138931034483	0.454489133783612\\
2.55173413793104	0.46893615479454\\
2.86207896551724	0.480466245559374\\
3.17242379310345	0.489709240703216\\
3.48276862068966	0.49704189914176\\
3.79311344827586	0.502926249695954\\
4.10345827586207	0.507608855247888\\
4.41380310344828	0.51131487856538\\
4.72414793103448	0.514332473841297\\
5.03449275862069	0.516712537651043\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.0155760657043986\\
0.03449275862069	0.0669035722325182\\
0.0689755172413795	0.0944259281683735\\
0.103458275862069	0.115858637225038\\
0.137941034482759	0.133833761462243\\
0.172423793103448	0.149241448013498\\
0.206906551724138	0.163038530932689\\
0.241389310344828	0.175914684871846\\
0.275872068965517	0.187786120211364\\
0.310354827586207	0.198515335159517\\
0.379320344827586	0.218329244991778\\
0.413803103448276	0.227553751424888\\
0.482768620689655	0.244022277873417\\
0.551734137931034	0.259590509243998\\
0.655182413793104	0.279974543793113\\
0.689665172413793	0.286433534015104\\
0.793113448275862	0.303886663578351\\
0.862078965517242	0.314579583563982\\
1.00001	0.333969316700539\\
1.31035482758621	0.369599735444396\\
1.62069965517241	0.397417628544189\\
1.93104448275862	0.419236318311905\\
2.24138931034483	0.436224437309393\\
2.55173413793104	0.44984912413318\\
2.86207896551724	0.46110529583386\\
3.17242379310345	0.470130209855688\\
3.48276862068966	0.477235239891502\\
3.79311344827586	0.483229773132446\\
4.10345827586207	0.488535251459721\\
4.41380310344828	0.492950183717222\\
5.03449275862069	0.499847804150084\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.012837854922191\\
0.03449275862069	0.0606574059579401\\
0.0689755172413795	0.0862951876547244\\
0.103458275862069	0.106112751276181\\
0.137941034482759	0.122811038813775\\
0.172423793103448	0.137461181447255\\
0.206906551724138	0.150624771904728\\
0.241389310344828	0.162658448707303\\
0.275872068965517	0.173796174436642\\
0.310354827586207	0.184179036866936\\
0.344837586206896	0.193900945226773\\
0.413803103448276	0.211721025406869\\
0.482768620689655	0.227812686985256\\
0.551734137931034	0.242425102295829\\
0.620699655172414	0.255868683671753\\
0.689665172413793	0.268254483627484\\
0.758630689655172	0.27974983974523\\
0.827596206896552	0.290461377960122\\
0.931044482758621	0.305203937337298\\
1.00001	0.314263771190851\\
1.31035482758621	0.348836496706091\\
1.62069965517241	0.375625774464258\\
1.93104448275862	0.396812298897789\\
2.24138931034483	0.413828799942494\\
2.55173413793104	0.427734332422544\\
2.86207896551724	0.439304756809699\\
3.17242379310345	0.44909574283414\\
3.48276862068966	0.457552315103601\\
3.79311344827586	0.464979840148094\\
4.10345827586207	0.471591906509381\\
4.41380310344828	0.477564095702431\\
5.03449275862069	0.487955440008392\\
};
\node[fill=white, left, align=right]
at (axis cs:4.95,0.2) {Varying effective density, $\rho_e$};
\end{axis}


\end{tikzpicture}%

==> images/2dimwagner.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.09053,0.13734,0.07326}%
\definecolor{mycolor2}{rgb}{0.04342,0.37461,0.17524}%
\definecolor{mycolor3}{rgb}{0.37697,0.57257,0.04618}%
\definecolor{mycolor4}{rgb}{0.79072,0.73098,0.27064}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={convective time, $t$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$L^C$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.500001250000305\\
0.105273157894737	0.51282308707433\\
0.210536315789474	0.525011293070514\\
0.31579947368421	0.536617940818587\\
0.421062631578947	0.547688801542653\\
0.526325789473685	0.558264353954926\\
0.631588947368421	0.568380595047046\\
0.736852105263158	0.57806969812076\\
0.894746842105263	0.591864875729579\\
1.00001	0.600606412945772\\
1.21053631578947	0.617096960630157\\
1.42106263157895	0.632391736645461\\
1.63158894736842	0.646622189603234\\
1.8421152631579	0.659899657082068\\
2.05264157894737	0.672319336474665\\
2.26316789473684	0.683963303925336\\
2.47369421052632	0.694902846357015\\
2.68422052631579	0.705200288555893\\
2.89474684210526	0.714910442889305\\
3.10527315789474	0.72408177277751\\
3.31579947368421	0.732757336106278\\
3.52632578947368	0.740975557391444\\
3.73685210526316	0.748770865188305\\
3.94737842105263	0.756174222385422\\
4.1579047368421	0.763213570575586\\
4.36843105263158	0.76991420523446\\
4.57895736842105	0.776299092377298\\
5.00001	0.788203456928525\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.299465120215987\\
0.0526415789473687	0.315968873467331\\
0.105273157894737	0.33092798725988\\
0.157904736842105	0.344890898834602\\
0.210536315789474	0.358110465078289\\
0.263167894736842	0.370552932625102\\
0.31579947368421	0.382379931435683\\
0.368431052631579	0.393678943474256\\
0.421062631578947	0.404374887073259\\
0.473694210526316	0.414632910553992\\
0.526325789473685	0.424454849787714\\
0.578957368421053	0.433787774953943\\
0.631588947368421	0.442796199394032\\
0.68422052631579	0.451416218880612\\
0.789483684210526	0.467618526373786\\
0.842115263157894	0.475236004060128\\
0.947378421052631	0.489650394979932\\
1.00001	0.496422299920178\\
1.21053631578947	0.521268809161757\\
1.42106263157895	0.542893525381193\\
1.63158894736842	0.561807595129156\\
1.8421152631579	0.578595847423854\\
2.05264157894737	0.593457787733111\\
2.26316789473684	0.606859280234985\\
2.47369421052632	0.618894944127027\\
2.68422052631579	0.62984889195254\\
2.89474684210526	0.639863384049382\\
3.10527315789474	0.64901179747409\\
3.31579947368421	0.657524704956841\\
3.52632578947368	0.665328869106521\\
3.73685210526316	0.672672320249167\\
3.94737842105263	0.679468283544513\\
4.1579047368421	0.685867154633673\\
4.36843105263158	0.6918868278708\\
4.78948368421053	0.70290438502354\\
5.00001	0.707918223974724\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.262646180042079\\
0.0526415789473687	0.283481878482353\\
0.105273157894737	0.302046731848705\\
0.157904736842105	0.319318483057447\\
0.210536315789474	0.335422996778544\\
0.263167894736842	0.350490575747274\\
0.31579947368421	0.364785131041274\\
0.368431052631579	0.378133909594423\\
0.421062631578947	0.390909924711218\\
0.473694210526316	0.402886711409498\\
0.526325789473685	0.414320209443634\\
0.578957368421053	0.425174039005402\\
0.631588947368421	0.435427875107997\\
0.68422052631579	0.445306401528947\\
0.789483684210526	0.463540286469459\\
0.842115263157894	0.471989790448829\\
0.894746842105263	0.480112906404061\\
0.947378421052631	0.487891319848486\\
1.00001	0.495247594486046\\
1.21053631578947	0.521929601907464\\
1.42106263157895	0.544609144168805\\
1.63158894736842	0.563986072307783\\
1.8421152631579	0.58084581885819\\
2.05264157894737	0.595733117451261\\
2.26316789473684	0.608861508186283\\
2.47369421052632	0.620588898956421\\
2.68422052631579	0.631291910792952\\
2.89474684210526	0.641018917247735\\
3.10527315789474	0.649858146238978\\
3.31579947368421	0.65809901219228\\
3.52632578947368	0.665791713939809\\
3.73685210526316	0.672863945149105\\
3.94737842105263	0.679507424709577\\
4.1579047368421	0.685841842262236\\
4.36843105263158	0.691737665365705\\
4.78948368421053	0.702592559616305\\
5.00001	0.707637703139381\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.209984662101279\\
0.0526415789473687	0.237530743701512\\
0.105273157894737	0.2620585151075\\
0.157904736842105	0.284579136298366\\
0.210536315789474	0.305430851273321\\
0.263167894736842	0.324822070536293\\
0.31579947368421	0.342904464600486\\
0.368431052631579	0.359798519006213\\
0.421062631578947	0.375605140436654\\
0.473694210526316	0.39041174406087\\
0.526325789473685	0.404295766410764\\
0.578957368421053	0.417326842134666\\
0.631588947368421	0.429568233264937\\
0.68422052631579	0.441077816363855\\
0.736852105263158	0.451908796509674\\
0.789483684210526	0.462110246115578\\
0.842115263157894	0.471727527391654\\
0.894746842105263	0.480802634776729\\
0.947378421052631	0.489374480550576\\
1.00001	0.497479139137399\\
1.21053631578947	0.52585944556231\\
1.42106263157895	0.549041868445836\\
1.63158894736842	0.568345902644229\\
1.8421152631579	0.584738543872941\\
2.05264157894737	0.598924474961678\\
2.26316789473684	0.61141495094806\\
2.47369421052632	0.622580743596464\\
2.68422052631579	0.632691501855276\\
2.89474684210526	0.641944355090505\\
3.10527315789474	0.650484265288811\\
3.31579947368421	0.658419349978857\\
3.52632578947368	0.665831892197669\\
3.73685210526316	0.672785875572839\\
3.94737842105263	0.679331646594164\\
4.1579047368421	0.685509685376408\\
4.36843105263158	0.691353555167197\\
4.78948368421053	0.70214927873272\\
5.00001	0.707146650804617\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.129265710275828\\
0.0526415789473687	0.16758565473205\\
0.105273157894737	0.202135606579487\\
0.157904736842105	0.234017979677926\\
0.210536315789474	0.26348907069798\\
0.263167894736842	0.290728187316876\\
0.31579947368421	0.315851433536187\\
0.368431052631579	0.339004732731023\\
0.421062631578947	0.360314212757864\\
0.473694210526316	0.379895290015003\\
0.526325789473685	0.3978939440879\\
0.578957368421053	0.414413491212184\\
0.631588947368421	0.429581073978887\\
0.68422052631579	0.44351610738755\\
0.736852105263158	0.456308446393226\\
0.789483684210526	0.468080527745999\\
0.842115263157894	0.478912936730743\\
0.894746842105263	0.488894228536264\\
0.947378421052631	0.498119147406797\\
1.00001	0.506641532135244\\
1.21053631578947	0.535121341612816\\
1.42106263157895	0.556988199380886\\
1.63158894736842	0.574560671341058\\
1.8421152631579	0.589271973066367\\
2.05264157894737	0.60205141603528\\
2.26316789473684	0.613435197549105\\
2.47369421052632	0.623785839214134\\
2.68422052631579	0.633311405178348\\
2.89474684210526	0.642157228732258\\
3.10527315789474	0.650424902133331\\
3.31579947368421	0.658173134047131\\
3.52632578947368	0.665474148987058\\
3.73685210526316	0.672349185884288\\
3.94737842105263	0.678858374364765\\
4.1579047368421	0.685007183452083\\
4.36843105263158	0.690845558172307\\
4.78948368421053	0.701641828460746\\
5.00001	0.70665233646604\\
};
\node[fill=white, left, align=right]
at (axis cs:4.95,0.2) {Varying effective density, $\rho_e$};
\end{axis}
\end{tikzpicture}%

==> images/2kussner.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.09053,0.13734,0.07326}%
\definecolor{mycolor2}{rgb}{0.04342,0.37461,0.17524}%
\definecolor{mycolor3}{rgb}{0.37697,0.57257,0.04618}%
\definecolor{mycolor4}{rgb}{0.79072,0.73098,0.27064}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.988\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={convective time, $t$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\psi(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.00314607853641125\\
0.03449275862069	0.0833651113167546\\
0.0689755172413795	0.117552133702516\\
0.103458275862069	0.143560602275094\\
0.137941034482759	0.165301146947687\\
0.172423793103448	0.18429389722662\\
0.206906551724138	0.201321132597412\\
0.241389310344828	0.21684914339829\\
0.275872068965517	0.231182780139571\\
0.310354827586207	0.244534518856107\\
0.344837586206896	0.257059595186619\\
0.379320344827586	0.268875604955293\\
0.448285862068966	0.290728615730283\\
0.517251379310345	0.310632502432119\\
0.586216896551724	0.328953351736067\\
0.655182413793104	0.345953755112569\\
0.724147931034483	0.361829951783418\\
0.793113448275862	0.376733364923704\\
0.862078965517242	0.390783877076841\\
0.96552724137931	0.410467684821564\\
1.00001	0.416696766544232\\
1.31035482758621	0.466680447312608\\
1.62069965517241	0.508215388432095\\
1.93104448275862	0.543622826831617\\
2.24138931034483	0.574344658232167\\
2.55173413793104	0.601351892635527\\
2.86207896551724	0.625336120283706\\
3.17242379310345	0.646810610125096\\
3.48276862068966	0.666168472448758\\
3.79311344827586	0.683718365627804\\
4.10345827586207	0.699707562999722\\
4.41380310344828	0.714337479027624\\
4.72414793103448	0.727774479127087\\
5.03449275862069	0.740157621816572\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.0290365407904307\\
0.03449275862069	0.12657696544971\\
0.0689755172413795	0.17866067181919\\
0.103458275862069	0.218442338931115\\
0.137941034482759	0.251610211337987\\
0.172423793103448	0.280521616181899\\
0.206906551724138	0.306407068338346\\
0.241389310344828	0.329968017350617\\
0.275872068965517	0.351642365673277\\
0.310354827586207	0.371757018891786\\
0.344837586206896	0.390582475686088\\
0.379320344827586	0.408318343517817\\
0.413803103448276	0.425084185215769\\
0.448285862068966	0.440959228160009\\
0.482768620689655	0.456034729397849\\
0.517251379310345	0.470418555902528\\
0.551734137931034	0.484193707427439\\
0.620699655172414	0.510033247584768\\
0.689665172413793	0.533823217732766\\
0.758630689655172	0.555970620406643\\
0.827596206896552	0.57654762943958\\
0.896561724137931	0.595808786598806\\
0.96552724137931	0.613886726569715\\
1.00001	0.622475822529202\\
1.31035482758621	0.689598785424094\\
1.62069965517241	0.742027046730098\\
1.93104448275862	0.783648883869424\\
2.24138931034483	0.816953436722026\\
2.55173413793104	0.843743560958525\\
2.86207896551724	0.865281737289269\\
3.17242379310345	0.882486359873792\\
3.48276862068966	0.896196929121015\\
3.79311344827586	0.907037786439195\\
4.10345827586207	0.915543074765468\\
4.41380310344828	0.922153569238137\\
4.72414793103448	0.927172406829108\\
5.03449275862069	0.930898199152684\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.0266051147577508\\
0.03449275862069	0.122552479975768\\
0.0689755172413795	0.173260982047551\\
0.103458275862069	0.211965585257464\\
0.137941034482759	0.244243078602467\\
0.172423793103448	0.272385555334959\\
0.206906551724138	0.297602427669039\\
0.241389310344828	0.320593162882925\\
0.275872068965517	0.341775576323792\\
0.310354827586207	0.361429962791044\\
0.344837586206896	0.379790181868379\\
0.379320344827586	0.397066637684561\\
0.413803103448276	0.41342077366697\\
0.448285862068966	0.42894600920935\\
0.482768620689655	0.443692290077704\\
0.517251379310345	0.457715775226576\\
0.586216896551724	0.483946046529157\\
0.655182413793104	0.508171445856565\\
0.724147931034483	0.53049022278271\\
0.793113448275862	0.551226834118285\\
0.862078965517242	0.570630895963104\\
0.931044482758621	0.588682081030511\\
1.00001	0.605672712225502\\
1.31035482758621	0.670533956550456\\
1.62069965517241	0.720943197540867\\
1.93104448275862	0.760621121110082\\
2.24138931034483	0.79223787970805\\
2.55173413793104	0.817421050092152\\
2.86207896551724	0.837519604669965\\
3.17242379310345	0.85363143294174\\
3.48276862068966	0.866413278187664\\
3.79311344827586	0.876670521012599\\
4.10345827586207	0.884832954871226\\
4.41380310344828	0.891293069837574\\
4.72414793103448	0.896553158815517\\
5.03449275862069	0.900701941626902\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.0271512525835682\\
0.03449275862069	0.116622247421255\\
0.0689755172413795	0.16459754823796\\
0.103458275862069	0.201957746133331\\
0.137941034482759	0.233290891976928\\
0.172423793103448	0.260148636237948\\
0.206906551724138	0.284198873978639\\
0.241389310344828	0.306643804203105\\
0.275872068965517	0.327337369930793\\
0.310354827586207	0.346039886381942\\
0.379320344827586	0.380578291697725\\
0.413803103448276	0.396657891570842\\
0.448285862068966	0.411362567149041\\
0.517251379310345	0.439257331695662\\
0.551734137931034	0.452502423817496\\
0.620699655172414	0.47629076813273\\
0.689665172413793	0.499293555769477\\
0.793113448275862	0.529716792171956\\
0.827596206896552	0.539477521038356\\
0.931044482758621	0.565878824457526\\
0.96552724137931	0.574425088566927\\
1.00001	0.582155047685591\\
1.31035482758621	0.644263831593683\\
1.62069965517241	0.692754294861433\\
1.93104448275862	0.730787310911081\\
2.24138931034483	0.760399969112073\\
2.55173413793104	0.784149696440211\\
2.86207896551724	0.803770771926744\\
3.17242379310345	0.819502454419737\\
3.48276862068966	0.831887511646464\\
3.79311344827586	0.842336818245081\\
4.10345827586207	0.851585006129896\\
4.41380310344828	0.859280848144026\\
5.03449275862069	0.871304361536456\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.02237816970207\\
0.03449275862069	0.105734309387446\\
0.0689755172413795	0.150424534746165\\
0.103458275862069	0.18496930912556\\
0.137941034482759	0.214076750712573\\
0.172423793103448	0.23961399038373\\
0.206906551724138	0.262559962505342\\
0.241389310344828	0.283536337706653\\
0.275872068965517	0.30295094536322\\
0.310354827586207	0.321049721121835\\
0.344837586206896	0.33799636185138\\
0.379320344827586	0.353948318856172\\
0.413803103448276	0.369059244302664\\
0.448285862068966	0.383431509886349\\
0.482768620689655	0.397109252327522\\
0.517251379310345	0.410133464730401\\
0.586216896551724	0.434530394989784\\
0.655182413793104	0.457032235529992\\
0.724147931034483	0.477792729706914\\
0.793113448275862	0.497154833958086\\
0.862078965517242	0.515147478916871\\
0.931044482758621	0.532012983856663\\
1.00001	0.547805536481395\\
1.31035482758621	0.608070613733961\\
1.62069965517241	0.654768057154349\\
1.93104448275862	0.691699120953102\\
2.24138931034483	0.721361253016584\\
2.55173413793104	0.745600533451066\\
2.86207896551724	0.765769395151875\\
3.17242379310345	0.78283644787474\\
3.48276862068966	0.797577431511866\\
3.79311344827586	0.810524642468793\\
4.10345827586207	0.822050395331014\\
4.41380310344828	0.832460753141175\\
4.72414793103448	0.841927856760371\\
5.03449275862069	0.850574313990775\\
};
\node[fill=white, left, align=right]
at (axis cs:4.95,0.2) {Varying effective density, $\rho_e$};
\end{axis}

\end{tikzpicture}%

==> images/2phaseSears.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.09053,0.13734,0.07326}%
\definecolor{mycolor2}{rgb}{0.04342,0.37461,0.17524}%
\definecolor{mycolor3}{rgb}{0.37697,0.57257,0.04618}%
\definecolor{mycolor4}{rgb}{0.79072,0.73098,0.27064}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=-0.9,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\angle \e^{-\textrm{i} k}S(k)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00398107170553497	-0.0547059668494683\\
0.01	-0.0563570241587534\\
0.0110839035359811	-0.0612412491899068\\
0.0122852917594934	-0.0665145277757659\\
0.0136168988773609	-0.0722024092588618\\
0.0150928393615877	-0.0783311795848705\\
0.0167287575567897	-0.0849276928289515\\
0.0185419935036271	-0.0920191579552929\\
0.0205517667358991	-0.0996328749388264\\
0.0227793799994691	-0.107795914439621\\
0.0252484450523573	-0.116534735594231\\
0.0279851329393847	-0.125874737277362\\
0.0310184513941747	-0.135839739506717\\
0.0343805523088551	-0.146451393634458\\
0.0381070725305102	-0.157728522705619\\
0.042237511596681	-0.169686396960493\\
0.0468156504137495	-0.182335953963912\\
0.0518900153160213	-0.195682978236126\\
0.0575143924243362	-0.209727261409779\\
0.0637483977561905	-0.224461770579847\\
0.0706581091302969	-0.239871859218751\\
0.0783167665635036	-0.255934561191397\\
0.0868055485839823	-0.272618013255527\\
0.096214432689278	-0.289881054087357\\
0.10664314906971	-0.307673047422476\\
0.118202237706192	-0.325933972546733\\
0.137931927266257	-0.35405135213614\\
0.160954791792299	-0.382799866996852\\
0.255753289931371	-0.469741488967319\\
0.298442270379047	-0.497874704742804\\
0.330790533594054	-0.516127070427278\\
0.366645036497221	-0.533882698897967\\
0.406385821648147	-0.55107014629644\\
0.450434124553848	-0.567627452585531\\
0.499256838586894	-0.583502844996219\\
0.553371463857602	-0.598655095941077\\
0.613351592496231	-0.613053552411701\\
0.679832988486861	-0.626677869119361\\
0.753520326496612	-0.63951748850207\\
0.835194661128943	-0.651570917088106\\
0.925721705771962	-0.66284484994052\\
1.02606100879403	-0.673353193697116\\
1.13727612435045	-0.683116034910873\\
1.26054588560748	-0.692158594847493\\
1.33962264150943	-0.697177814343797\\
1.47094950809279	-0.70443695348675\\
1.63038624539993	-0.711813746176951\\
1.80710438704033	-0.718584679472396\\
2.0188679245283	-0.72524002377473\\
2.24528301886793	-0.731046487273036\\
2.52830188679245	-0.73691310388924\\
2.81132075471698	-0.741647564661151\\
3.18268235287355	-0.74662675606137\\
3.60377358490566	-0.751066718583754\\
4.11647175310993	-0.755274723101484\\
4.73584905660377	-0.759165528639489\\
5.47169811320755	-0.762659652015036\\
6.43396226415095	-0.766036172488453\\
7.63275925040289	-0.769061382008082\\
9.20754716981132	-0.771845296755399\\
10.9422377115439	-0.773988283003849\\
13.4428582788049	-0.776106987735167\\
17.3869523409391	-0.778212315189114\\
23.675637181206	-0.780119844331228\\
33.9411268599031	-0.78171578132622\\
51.2267975447787	-0.782958169811337\\
85.6960676537351	-0.783939548997831\\
100	-0.784148181623823\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00398107170553497	-0.0254958809433083\\
0.01	-0.0262653611849055\\
0.0122852917594934	-0.0307784620858422\\
0.0143358873934958	-0.034609433781998\\
0.0167287575567897	-0.0388589932397441\\
0.0195210328954464	-0.0435600817412345\\
0.0239821584567228	-0.0504764281168617\\
0.0279851329393847	-0.0563417963248884\\
0.0326562626566039	-0.0627607009280791\\
0.0381070725305102	-0.0697594398251944\\
0.0444677026307511	-0.0774183265697079\\
0.0518900153160213	-0.0856517594056183\\
0.0605512210031491	-0.0945282346983292\\
0.0743889416417253	-0.107508361121491\\
0.0868055485839823	-0.117988447190026\\
0.096214432689278	-0.125258219861824\\
0.10664314906971	-0.133022139978648\\
0.118202237706192	-0.141193771000099\\
0.131014220047254	-0.149856298708199\\
0.145214897684557	-0.159058740932999\\
0.160954791792299	-0.168972156191937\\
0.178400738587976	-0.179720002576814\\
0.187820510554411	-0.185493251449374\\
0.197737657725691	-0.191582961837897\\
0.208178442106382	-0.198056907172001\\
0.219170512366241	-0.20492961248204\\
0.230742977057796	-0.212277599032301\\
0.242926481699896	-0.220169263363468\\
0.255753289931371	-0.228611564991124\\
0.269257368949693	-0.237829373558777\\
0.283474479460912	-0.24784310599833\\
0.298442270379047	-0.258748307602853\\
0.31420037852572	-0.270727976047954\\
0.330790533594054	-0.28367958518604\\
0.348256668654783	-0.297776969040314\\
0.366645036497221	-0.313067537972418\\
0.386004332113175	-0.329557290363392\\
0.406385821648147	-0.347171257017425\\
0.427843478161324	-0.365680974319718\\
0.450434124553848	-0.385054115326426\\
0.525618195660832	-0.444505685216615\\
0.553371463857602	-0.463684966065486\\
0.58259013774611	-0.482302370224398\\
0.613351592496231	-0.499861607550086\\
0.645737288779182	-0.516442617960592\\
0.679832988486861	-0.532034851160847\\
0.715728981841442	-0.546665625398049\\
0.753520326496612	-0.559989781432051\\
0.835194661128943	-0.58534483171763\\
0.879293936264728	-0.596687704160968\\
0.925721705771962	-0.607323712895127\\
0.974600916933136	-0.617355528821086\\
1	-0.621516878358332\\
1.05660377358491	-0.631267761186931\\
1.08023825493656	-0.635015615116034\\
1.11320754716981	-0.640679857786691\\
1.16981132075472	-0.648524856025649\\
1.22641509433962	-0.655573554767128\\
1.28301886792453	-0.661993025293945\\
1.33962264150943	-0.667095447615625\\
1.39717689987512	-0.672509463773473\\
1.45283018867924	-0.678149965233943\\
1.54861739809169	-0.685628811457586\\
1.67924528301887	-0.694313141029771\\
1.71647258545903	-0.695760744306377\\
1.80710438704033	-0.700790210693261\\
1.84905660377359	-0.703845880367277\\
1.9622641509434	-0.709113997831397\\
2.07547169811321	-0.713863020781056\\
2.10873665095363	-0.71436659082557\\
2.24528301886793	-0.719235863684526\\
2.30188679245283	-0.722014657553374\\
2.41509433962264	-0.725314626132322\\
2.52830188679245	-0.728422077453656\\
2.59064450009023	-0.729233630940302\\
2.69811320754717	-0.731781838705934\\
2.727433622322	-0.733383092269276\\
2.87144537350201	-0.73644317462409\\
3.02306111706086	-0.739159737871154\\
3.03773584905661	-0.739422719331596\\
3.09433962264151	-0.739647274328273\\
3.20754716981132	-0.741507630700298\\
3.26415094339623	-0.743334791166672\\
3.43396226415094	-0.745641067488445\\
3.60377358490566	-0.74787532515407\\
3.66037735849056	-0.747805312013379\\
3.77358490566038	-0.749120571263628\\
3.83018867924528	-0.750686018413435\\
4.11647175310993	-0.753447228506133\\
4.16981132075472	-0.753946829197525\\
4.22641509433962	-0.753681314167285\\
4.39622641509434	-0.755114029379073\\
4.45283018867925	-0.756493534927098\\
4.80357134908805	-0.758942832158407\\
4.84905660377358	-0.758439477808333\\
5.05720565066689	-0.759726147069958\\
5.07547169811321	-0.760751685196214\\
5.47169811320755	-0.762859657737055\\
5.52830188679245	-0.762293212191133\\
5.75471698113207	-0.76334411393771\\
5.81132075471698	-0.764505683663671\\
6.21292469062015	-0.766183304397207\\
6.26415094339623	-0.765474322540327\\
6.49056603773585	-0.766292661531571\\
6.54716981132076	-0.76739384175654\\
7	-0.768952961689408\\
7.05660377358491	-0.768150216689627\\
7.28301886792453	-0.76878733450923\\
7.33962264150944	-0.76983407576323\\
7.79245283018868	-0.771124971724491\\
7.84905660377358	-0.770223818486165\\
8.07547169811321	-0.770712456774709\\
8.13207547169811	-0.771715014106721\\
8.69811320754717	-0.77303125177399\\
8.75471698113208	-0.772037975870737\\
8.9811320754717	-0.772418460870151\\
9.0377358490566	-0.773391921033735\\
9.26415094339623	-0.773758816408149\\
9.37706743211719	-0.774216405656488\\
9.60377358490566	-0.774590816302511\\
9.66037735849057	-0.773521850463852\\
9.88679245283019	-0.773845255629391\\
9.94339622641509	-0.774789553926864\\
10	-0.774868892814997\\
10.3934510867977	-0.775735779205379\\
10.9422377115439	-0.776036792850187\\
11.5200009252003	-0.77703811324071\\
12.1282707262527	-0.777160368075796\\
12.7686578989334	-0.776878205308797\\
13.4428582788049	-0.778714488381969\\
14.152657243572	-0.778684440018255\\
14.8999344410138	-0.778327762380068\\
15.6866687665557	-0.780088392707421\\
17.3869523409391	-0.779515997328177\\
18.3050041805179	-0.781260545302219\\
19.2715302531669	-0.780885031130426\\
20.2890900562591	-0.781173974019084\\
21.3603782316844	-0.780814026488128\\
22.4882317016409	-0.782434529417575\\
23.675637181206	-0.782679323159218\\
24.925739087578	-0.7822218326352\\
27.6274487609748	-0.782664396960452\\
29.0862110363026	-0.782141929707857\\
30.6219977011906	-0.782469213799352\\
32.2388757353567	-0.782485901436956\\
33.9411268599031	-0.782852243360115\\
35.7332588759175	-0.7827729284366\\
37.6200176017663	-0.783165509578046\\
39.606399440691	-0.783177496754501\\
43.8993510808154	-0.784042265960048\\
46.2172892234977	-0.78409606712142\\
48.6576172671926	-0.784592768122739\\
51.2267975447787	-0.783503511614629\\
53.9316336080251	-0.783776512802726\\
59.7773024449226	-0.785256820781449\\
62.9336153742108	-0.784338569923456\\
66.2565853940689	-0.784610363427585\\
69.7550121978289	-0.78404166701108\\
73.4381601131354	-0.78411474779428\\
77.315782635192	-0.785207123314856\\
81.3981482553927	-0.785348318898434\\
85.6960676537351	-0.783940507441328\\
90.2209223270261	-0.785278084029474\\
94.984694728691	-0.784065122490068\\
100	-0.785575471369369\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00398107170553497	-0.027936243191284\\
0.01	-0.0287793749586442\\
0.0116691468742838	-0.0325165468056898\\
0.0136168988773609	-0.0366956522185218\\
0.0158897592972195	-0.0413592678004071\\
0.0185419935036271	-0.046551739009804\\
0.0216369245535842	-0.0523187088310224\\
0.0239821584567228	-0.0564064823918691\\
0.0279851329393847	-0.0632208614849259\\
0.0326562626566039	-0.0707303004414586\\
0.0381070725305102	-0.0789775859070843\\
0.0444677026307511	-0.088050476694435\\
0.0492875726425938	-0.0945204822961974\\
0.0546298700693171	-0.101360742825381\\
0.0605512210031491	-0.108579050519163\\
0.0706581091302969	-0.120223454567883\\
0.0783167665635036	-0.128418343964766\\
0.0913889851748526	-0.1413426637125\\
0.101294669592927	-0.150535370833844\\
0.112274034647708	-0.160142099622786\\
0.12444345696306	-0.1701920046348\\
0.137931927266257	-0.180675241277319\\
0.152882417635115	-0.191638115517786\\
0.169453396941519	-0.203150996977793\\
0.187820510554411	-0.215237857540311\\
0.208178442106382	-0.228048396226527\\
0.230742977057796	-0.241719058867941\\
0.255753289931371	-0.256408298839812\\
0.269257368949693	-0.264278185342463\\
0.283474479460912	-0.27253548517646\\
0.298442270379047	-0.281231073323272\\
0.31420037852572	-0.290514883212306\\
0.330790533594054	-0.300254237799842\\
0.348256668654783	-0.310618352605995\\
0.366645036497221	-0.321665706542247\\
0.386004332113175	-0.333504823802872\\
0.406385821648147	-0.346179452686268\\
0.427843478161324	-0.359635206301121\\
0.450434124553848	-0.374132965824909\\
0.474217584043875	-0.389561132154398\\
0.499256838586894	-0.40592124985651\\
0.525618195660832	-0.422991403887414\\
0.553371463857602	-0.440677057160161\\
0.645737288779182	-0.495061035009989\\
0.679832988486861	-0.512586472891084\\
0.715728981841442	-0.529402347388652\\
0.753520326496612	-0.545099692098094\\
0.793307099263651	-0.560067085088645\\
0.835194661128943	-0.574373289686754\\
0.879293936264728	-0.587485720242338\\
0.925721705771962	-0.59972726869966\\
0.974600916933136	-0.611126476837455\\
1.02606100879403	-0.621281124399898\\
1.11320754716981	-0.637204319021597\\
1.16981132075472	-0.64585960494091\\
1.22641509433962	-0.65362628338717\\
1.28301886792453	-0.660627885779283\\
1.33962264150943	-0.666339200354523\\
1.39717689987512	-0.67218483813421\\
1.47094950809279	-0.679664278254946\\
1.56603773584906	-0.687379809423131\\
1.67924528301887	-0.695374196323106\\
1.71647258545903	-0.697013927057488\\
1.80710438704033	-0.702336315177715\\
1.84905660377359	-0.705420255760939\\
2	-0.712764246812684\\
2.07547169811321	-0.716024301001082\\
2.10873665095363	-0.716602710615613\\
2.24528301886793	-0.721687115555214\\
2.30188679245283	-0.724466796084349\\
2.47169811320755	-0.729639566411478\\
2.52830188679245	-0.731216503953398\\
2.59064450009023	-0.732060142292204\\
2.69811320754717	-0.734689828156791\\
2.727433622322	-0.736255256458473\\
2.92452830188679	-0.740406228421802\\
3.03773584905661	-0.742563600696665\\
3.09433962264151	-0.742764639500437\\
3.20754716981132	-0.744664020635167\\
3.26415094339623	-0.746480481841331\\
3.52765441849198	-0.750193775043751\\
3.60377358490566	-0.751181833466412\\
3.66037735849056	-0.751069741454678\\
3.77358490566038	-0.752399726152105\\
3.83018867924528	-0.753969777321922\\
4.11647175310993	-0.756803848548706\\
4.16981132075472	-0.757302639211981\\
4.22641509433962	-0.75700319867498\\
4.39622641509434	-0.758439863502182\\
4.45283018867925	-0.759840617791867\\
4.80357134908805	-0.762287281381106\\
4.84905660377358	-0.761769446703005\\
5.05720565066689	-0.763049700583539\\
5.07547169811321	-0.764106645564993\\
5.47169811320755	-0.766147099451742\\
5.52830188679245	-0.765592762986554\\
5.75471698113207	-0.766625139832287\\
5.81132075471698	-0.767831213599919\\
6.21292469062015	-0.769380001005576\\
6.26415094339623	-0.768712780237938\\
6.49056603773585	-0.769508083585163\\
6.54716981132076	-0.770661521885326\\
7	-0.772044287199711\\
7.05660377358491	-0.771309906199045\\
7.28301886792453	-0.771923879994551\\
7.33962264150944	-0.773035575602666\\
7.79245283018868	-0.774116424781646\\
7.84905660377358	-0.773306131902768\\
8.07547169811321	-0.773770787746334\\
8.13207547169811	-0.774845524879361\\
8.69811320754717	-0.775912476846551\\
8.75471698113208	-0.775024949224613\\
8.9811320754717	-0.775377728902694\\
9.0377358490566	-0.77643594986702\\
9.60377358490566	-0.777358840292803\\
9.66037735849057	-0.776406853025022\\
9.88679245283019	-0.776704737080274\\
9.94339622641509	-0.777745913744007\\
11.5200009252003	-0.779616359387161\\
12.1282707262527	-0.779925448521782\\
12.7686578989334	-0.779452418388074\\
13.4428582788049	-0.781131325355953\\
14.152657243572	-0.781286909818396\\
14.8999344410138	-0.780716152882396\\
15.6866687665557	-0.782345002567283\\
16.5149436036639	-0.782322801057916\\
17.3869523409391	-0.781718612237365\\
18.3050041805179	-0.78336101930774\\
19.2715302531669	-0.783149792159847\\
20.2890900562591	-0.783393783363416\\
21.3603782316844	-0.782759740568874\\
22.4882317016409	-0.784364762529167\\
23.675637181206	-0.784569089410183\\
24.925739087578	-0.784199235180063\\
27.6274487609748	-0.78452578953047\\
29.0862110363026	-0.783734737236613\\
30.6219977011906	-0.784010236441838\\
32.2388757353567	-0.783990583008921\\
33.9411268599031	-0.784285793956057\\
35.7332588759175	-0.784145689235893\\
37.6200176017663	-0.784487929904916\\
39.606399440691	-0.784467336723611\\
43.8993510808154	-0.785427334107909\\
46.2172892234977	-0.785447804259818\\
48.6576172671926	-0.785968083045742\\
51.2267975447787	-0.784585509316571\\
53.9316336080251	-0.784806636905015\\
59.7773024449226	-0.786468062285836\\
62.9336153742108	-0.785240667937405\\
66.2565853940689	-0.78564349616542\\
69.7550121978289	-0.784878861510289\\
73.4381601131354	-0.785081383790968\\
77.315782635192	-0.786275087187943\\
81.3981482553927	-0.786259063681368\\
85.6960676537351	-0.784672812376947\\
90.2209223270261	-0.786067209073744\\
94.984694728691	-0.784777407506966\\
100	-0.786181419792261\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00398107170553497	-0.0303773086929229\\
0.01	-0.0312941132106435\\
0.0116691468742838	-0.0354453989371453\\
0.0136168988773609	-0.0401055505998711\\
0.0158897592972195	-0.0453274233370391\\
0.0185419935036271	-0.0511670444243624\\
0.0216369245535842	-0.0576831723061049\\
0.0239821584567228	-0.0623458737738627\\
0.0265815930918929	-0.0674347713075818\\
0.0294627813663242	-0.0728876575956492\\
0.0326562626566039	-0.0787228383777689\\
0.036195886513146	-0.0849583204278059\\
0.0401191714511029	-0.0916479046191734\\
0.0444677026307511	-0.0987388947919103\\
0.0492875726425938	-0.10628011545562\\
0.0546298700693171	-0.114285666093311\\
0.0605512210031491	-0.122767988115178\\
0.0706581091302969	-0.136489525880997\\
0.0783167665635036	-0.146207164254003\\
0.0868055485839823	-0.156426593010741\\
0.096214432689278	-0.167049355668419\\
0.10664314906971	-0.178268506349943\\
0.118202237706192	-0.189984628063652\\
0.131014220047254	-0.202205430085654\\
0.145214897684557	-0.214897876617143\\
0.160954791792299	-0.228088343473448\\
0.178400738587976	-0.241723473354242\\
0.197737657725691	-0.255830318891242\\
0.219170512366241	-0.270434934539836\\
0.242926481699896	-0.285541430653771\\
0.269257368949693	-0.301153450104496\\
0.298442270379047	-0.317451426176378\\
0.330790533594054	-0.334571424523698\\
0.366645036497221	-0.352514606475125\\
0.386004332113175	-0.361914448410521\\
0.427843478161324	-0.381620797372182\\
0.450434124553848	-0.39210629171566\\
0.474217584043875	-0.403039395665433\\
0.499256838586894	-0.414539952953987\\
0.525618195660832	-0.426486052046541\\
0.553371463857602	-0.439004397060031\\
0.58259013774611	-0.452143177326757\\
0.613351592496231	-0.465888185061046\\
0.645737288779182	-0.480259075429732\\
0.679832988486861	-0.495136653087493\\
0.753520326496612	-0.525907118461234\\
0.835194661128943	-0.557308531624728\\
0.879293936264728	-0.57254260488901\\
0.925721705771962	-0.587269699297872\\
0.974600916933136	-0.601163352096331\\
1.05660377358491	-0.620874801669213\\
1.11320754716981	-0.632929237794994\\
1.16981132075472	-0.643285313346655\\
1.22641509433962	-0.65248615078551\\
1.28301886792453	-0.66064824156891\\
1.39717689987512	-0.674177255059109\\
1.47094950809279	-0.682308672405408\\
1.56603773584906	-0.690942029625554\\
1.67924528301887	-0.699746554451717\\
1.73584905660377	-0.703060386731037\\
1.80710438704033	-0.707548849329974\\
1.84905660377359	-0.710644336632515\\
2	-0.718580262438364\\
2.07547169811321	-0.722063845913929\\
2.10873665095363	-0.722839379594046\\
2.24528301886793	-0.728227184096591\\
2.30188679245283	-0.730971673555517\\
2.47169811320755	-0.736458429624546\\
2.52830188679245	-0.738107603923942\\
2.59064450009023	-0.739094852644858\\
2.69811320754717	-0.741827843192166\\
2.727433622322	-0.743302035417751\\
2.92452830188679	-0.747654245708439\\
3.03773584905661	-0.749875913143056\\
3.09433962264151	-0.750139005034328\\
3.20754716981132	-0.752079157439942\\
3.26415094339623	-0.753809141050253\\
3.54716981132076	-0.757917341347313\\
3.60377358490566	-0.758656113997928\\
3.66037735849056	-0.758563711788544\\
3.77358490566038	-0.759899217802023\\
3.83018867924528	-0.76138017333799\\
4.16981132075472	-0.764790512426191\\
4.22641509433962	-0.764487187398562\\
4.39622641509434	-0.765909257340051\\
4.45283018867925	-0.767224062298149\\
4.80357134908805	-0.76970410426451\\
4.84905660377358	-0.769175604338096\\
5.05720565066689	-0.770418328719948\\
5.07547169811321	-0.771403825886679\\
5.47169811320755	-0.77342761792456\\
5.52830188679245	-0.772862730572168\\
5.75471698113207	-0.773842542459693\\
5.81132075471698	-0.774978377731269\\
6.21292469062015	-0.776464499865353\\
6.26415094339623	-0.775802506886081\\
6.49056603773585	-0.776541140224291\\
6.54716981132076	-0.777636431353709\\
7	-0.778907586036266\\
7.05660377358491	-0.778203314410011\\
7.28301886792453	-0.778762827730527\\
7.33962264150944	-0.779825247202861\\
7.79245283018868	-0.780768205553171\\
7.84905660377358	-0.780012682787484\\
8.07547169811321	-0.780424846495483\\
8.13207547169811	-0.78146107653509\\
8.69811320754717	-0.782322918189926\\
8.75471698113208	-0.781521042833443\\
8.9811320754717	-0.781824152991287\\
9.0377358490566	-0.782850588764497\\
9.60377358490566	-0.783529687431702\\
9.66037735849057	-0.782693179760495\\
9.88679245283019	-0.7829417772936\\
9.94339622641509	-0.783961577726927\\
10.9422377115439	-0.784934509215887\\
12.1282707262527	-0.785733664352117\\
12.7686578989334	-0.78511957608952\\
13.4428582788049	-0.786473219108181\\
14.152657243572	-0.786760978802718\\
14.8999344410138	-0.78602965413188\\
15.6866687665557	-0.787314431594997\\
16.5149436036639	-0.787460691631685\\
17.3869523409391	-0.786663147846544\\
18.3050041805179	-0.787967861342739\\
20.2890900562591	-0.78808571318925\\
21.3603782316844	-0.787210706872338\\
22.4882317016409	-0.788500488210445\\
23.675637181206	-0.788607774696556\\
26.2418478669375	-0.788412871824648\\
27.6274487609748	-0.788560036501745\\
29.0862110363026	-0.787473794688357\\
30.6219977011906	-0.787613885795341\\
32.2388757353567	-0.787485458697663\\
33.9411268599031	-0.787669100327153\\
35.7332588759175	-0.787437662670376\\
37.6200176017663	-0.787642928132952\\
39.606399440691	-0.787529877192576\\
41.6976646119888	-0.788295290075617\\
43.8993510808154	-0.788512398803192\\
46.2172892234977	-0.788459142772624\\
48.6576172671926	-0.78872515901139\\
51.2267975447787	-0.787176483843115\\
53.9316336080251	-0.78728661409915\\
59.7773024449226	-0.788931636355442\\
62.9336153742108	-0.787428943840836\\
66.2565853940689	-0.788031252283351\\
69.7550121978289	-0.786953352073242\\
73.4381601131354	-0.787338805529098\\
77.315782635192	-0.78845720209625\\
81.3981482553927	-0.788238386467186\\
85.6960676537351	-0.78646717642203\\
90.2209223270261	-0.787978534708054\\
94.984694728691	-0.786434402647766\\
100	-0.787684818220191\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00398107170553497	-0.0328189758712396\\
0.01	-0.0338094712982668\\
0.0116691468742838	-0.0383752221540004\\
0.0136168988773609	-0.0435169567078182\\
0.0158897592972195	-0.0492979414931982\\
0.0185419935036271	-0.0557860378052726\\
0.0205517667358991	-0.0605397451500957\\
0.0239821584567228	-0.0682930246707767\\
0.0265815930918929	-0.0740056343009301\\
0.0294627813663242	-0.0801447719761081\\
0.0326562626566039	-0.08673429081386\\
0.036195886513146	-0.0937980899625006\\
0.0401191714511029	-0.101388264610254\\
0.0444677026307511	-0.109473390390898\\
0.0492875726425938	-0.118101699974021\\
0.0546298700693171	-0.127293906869935\\
0.0605512210031491	-0.137068948635117\\
0.0671143892584777	-0.147512294335926\\
0.0743889416417253	-0.158502223100128\\
0.0824519853300611	-0.170115178914162\\
0.0913889851748526	-0.182277919628118\\
0.101294669592927	-0.195148549087607\\
0.112274034647708	-0.208647073538167\\
0.12444345696306	-0.222774269917601\\
0.137931927266257	-0.237497884574876\\
0.152882417635115	-0.252805502519481\\
0.169453396941519	-0.268683222327539\\
0.187820510554411	-0.285066970810122\\
0.208178442106382	-0.301949793217294\\
0.230742977057796	-0.319275934823796\\
0.269257368949693	-0.34597758033064\\
0.298442270379047	-0.364240409485404\\
0.348256668654783	-0.39222835129692\\
0.406385821648147	-0.420789628409398\\
0.450434124553848	-0.44009860829973\\
0.525618195660832	-0.469743797553324\\
0.58259013774611	-0.489944751845796\\
0.645737288779182	-0.510664295258843\\
0.715728981841442	-0.531946520419544\\
0.753520326496612	-0.542723233334533\\
0.835194661128943	-0.565161644238387\\
0.879293936264728	-0.576665982799268\\
1.08023825493656	-0.624182690035203\\
1.13727612435045	-0.636468196032373\\
1.26054588560748	-0.660196094946416\\
1.28301886792453	-0.664131265412097\\
1.45283018867924	-0.689908531473588\\
1.50943396226415	-0.697044136005431\\
1.56603773584906	-0.70354657360356\\
1.63038624539993	-0.710141322083674\\
1.67924528301887	-0.714668177209592\\
1.73584905660377	-0.719071303059545\\
1.84905660377359	-0.727704233950653\\
1.9622641509434	-0.734706859260251\\
2.07547169811321	-0.740652431171138\\
2.13207547169811	-0.742889228895975\\
2.35849056603774	-0.75230055147026\\
2.47169811320755	-0.756096760169361\\
2.52830188679245	-0.757818697047308\\
2.59064450009023	-0.759100208668597\\
2.69811320754717	-0.76192173495213\\
2.727433622322	-0.763137873268275\\
2.92452830188679	-0.767627119662483\\
3.03773584905661	-0.769868351617514\\
3.09433962264151	-0.770326521353651\\
3.20754716981132	-0.772259923011574\\
3.26415094339623	-0.773749393749839\\
3.54716981132076	-0.77783820716292\\
3.60377358490566	-0.778558336883961\\
3.66037735849056	-0.778606533451596\\
3.77358490566038	-0.779895131730773\\
3.83018867924528	-0.781150494596877\\
4.16981132075472	-0.784449918832955\\
4.22641509433962	-0.78425793178093\\
4.39622641509434	-0.785591573727889\\
4.45283018867925	-0.786694019889604\\
4.80357134908805	-0.789039157825029\\
4.84905660377358	-0.788607059103688\\
5.05720565066689	-0.789733866717504\\
5.07547169811321	-0.790532393658252\\
5.47169811320755	-0.79238372932108\\
5.52830188679245	-0.791891979301774\\
5.75471698113207	-0.792735466499145\\
5.81132075471698	-0.79366457595843\\
6.21292469062015	-0.794957824244035\\
6.26415094339623	-0.794363054776987\\
6.49056603773585	-0.79495678025216\\
6.54716981132076	-0.795849142495328\\
7	-0.796904676014822\\
7.05660377358491	-0.796263823090217\\
7.28301886792453	-0.7966892861272\\
7.33962264150944	-0.797554390679411\\
7.79245283018868	-0.79830280920393\\
7.84905660377358	-0.79762013760919\\
8.07547169811321	-0.797909329154194\\
8.13207547169811	-0.798746246197158\\
8.69811320754717	-0.799354324675531\\
8.75471698113208	-0.798631981124103\\
8.9811320754717	-0.798811442568216\\
9.0377358490566	-0.799637220270113\\
9.60377358490566	-0.800053908668041\\
9.66037735849057	-0.799308202538436\\
9.88679245283019	-0.799440203443463\\
9.94339622641509	-0.800261487575069\\
11.5200009252003	-0.800932629356561\\
12.1282707262527	-0.801031902405844\\
12.7686578989334	-0.800306311032205\\
13.4428582788049	-0.801193851105529\\
14.152657243572	-0.801241289873409\\
14.8999344410138	-0.800405137141313\\
15.6866687665557	-0.801158729338052\\
16.5149436036639	-0.801102003793019\\
17.3869523409391	-0.80021090004294\\
18.3050041805179	-0.800932345149866\\
20.2890900562591	-0.800640194034125\\
21.3603782316844	-0.799645721609232\\
22.4882317016409	-0.800284630222957\\
27.6274487609748	-0.799496266410949\\
29.0862110363026	-0.798271140972128\\
33.9411268599031	-0.797643023058434\\
35.7332588759175	-0.797221233172468\\
39.606399440691	-0.796763461471417\\
41.6976646119888	-0.797295798321258\\
46.2172892234977	-0.796965131380185\\
48.6576172671926	-0.796602549480995\\
51.2267975447787	-0.795199860885736\\
53.9316336080251	-0.795040320690249\\
56.779288244356	-0.795852905070615\\
59.7773024449226	-0.795831389188415\\
62.9336153742108	-0.794445407666524\\
66.2565853940689	-0.795036731084799\\
69.7550121978289	-0.793610511758742\\
77.315782635192	-0.794457000225793\\
81.3981482553927	-0.794373737319329\\
85.6960676537351	-0.792360246146789\\
90.2209223270261	-0.793783628880301\\
94.984694728691	-0.791921073309894\\
100	-0.792672762844374\\
};
\end{axis}
\end{tikzpicture}%

==> images/2phaseTheo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.09053,0.13734,0.07326}%
\definecolor{mycolor2}{rgb}{0.04342,0.37461,0.17524}%
\definecolor{mycolor3}{rgb}{0.37697,0.57257,0.04618}%
\definecolor{mycolor4}{rgb}{0.79072,0.73098,0.27064}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=-0.8,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\angle C(k)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00553220719809771	-0.026684396366687\\
0.01	-0.0428326071922651\\
0.012230757294587	-0.050108309791725\\
0.0213755451908948	-0.076341068176899\\
0.0328492202200639	-0.103707007999864\\
0.0465441846922757	-0.130981251381145\\
0.0623614859398746	-0.157294168030164\\
0.0802098649172976	-0.18207028721665\\
0.100004935222997	-0.204944479260087\\
0.145127789278423	-0.244423495248995\\
0.17031520429155	-0.261054079132567\\
0.197167556059509	-0.27575707724881\\
0.225625789674533	-0.288704050765404\\
0.255634585613067	-0.300077219385738\\
0.287142031567055	-0.310061400420766\\
0.320099330538618	-0.318837585663752\\
0.35446054042221	-0.326564479358667\\
0.39018234102294	-0.33338436285614\\
0.42722382506056	-0.339414215310899\\
0.465546310209241	-0.344751714997128\\
0.50511316964193	-0.349474803821767\\
0.545889678899884	-0.353638818835285\\
0.587842877204593	-0.357288344003066\\
0.630941441580349	-0.360449792516641\\
0.675155572369048	-0.363146518006005\\
0.720456888900558	-0.365389017393529\\
0.766818334237483	-0.367184130887223\\
0.814214088046517	-0.368540012029224\\
0.862619486763344	-0.369460631186305\\
0.912010950317074	-0.369951404802032\\
0.962365914765952	-0.370016710500827\\
1.01366277027041	-0.369671228630029\\
1.07142857142857	-0.368823125564117\\
1.15384615384615	-0.366861511776555\\
1.25	-0.363610113617897\\
1.36363636363636	-0.35868412526026\\
1.5	-0.351595936986446\\
1.66666666666667	-0.341753261908451\\
1.875	-0.328455684470498\\
2.14285714285714	-0.310889699630929\\
2.5	-0.288170012465796\\
3	-0.259382691895068\\
3.75	-0.223652221419349\\
5	-0.180241520011034\\
7.5	-0.128648391198654\\
10	-0.0997124753981464\\
12.9154966501488	-0.0789258950223886\\
15	-0.0686694265691083\\
16.6810053720006	-0.0621578128043976\\
21.5443469003188	-0.0487755766232687\\
27.8255940220713	-0.0381771300303271\\
35.9381366380463	-0.0297998101579307\\
46.4158883361278	-0.0231970754572202\\
59.9484250318941	-0.0180691436722662\\
77.4263682681127	-0.0140803453700489\\
100	-0.0108056399321006\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00553220719809771	-0.0267815463969212\\
0.01	-0.0430069734476155\\
0.012230757294587	-0.0503207554189808\\
0.0213755451908948	-0.0767062337229829\\
0.0328492202200639	-0.104256690188225\\
0.0465441846922757	-0.131740815650203\\
0.0623614859398746	-0.158283329796629\\
0.0802098649172976	-0.18330510162348\\
0.100004935222997	-0.206437912471231\\
0.17031520429155	-0.263410371341394\\
0.197167556059509	-0.278444325654394\\
0.225625789674533	-0.291757476945854\\
0.255634585613067	-0.303542171588571\\
0.287142031567055	-0.313996359616009\\
0.320099330538618	-0.32331540879328\\
0.35446054042221	-0.3316730928278\\
0.39018234102294	-0.339226557017025\\
0.465546310209241	-0.352430932151899\\
0.545889678899884	-0.36373735937628\\
0.630941441580349	-0.373626974728067\\
0.720456888900558	-0.382330369177969\\
0.814214088046517	-0.389897087794189\\
0.912010950317074	-0.396278927773321\\
1	-0.400780226162092\\
1.07142857142857	-0.403611368859219\\
1.15384615384615	-0.406002946119613\\
1.25	-0.407672822752839\\
1.36363636363636	-0.408217997088959\\
1.5	-0.407058611623202\\
1.66666666666667	-0.403394929182794\\
1.875	-0.396142444716718\\
2.14285714285714	-0.383879413544561\\
2.5	-0.364847156377774\\
3	-0.337003101358886\\
3.75	-0.298165591392708\\
5	-0.246292561399566\\
7.5	-0.179808683195538\\
10	-0.140808707018569\\
12.9154966501488	-0.112190851887013\\
15	-0.097917681950447\\
16.6810053720006	-0.0888111497338411\\
21.5443469003188	-0.0699554826288096\\
27.8255940220713	-0.0549018982518557\\
35.9381366380463	-0.0429592368409129\\
46.4158883361278	-0.0335646062762902\\
59.9484250318941	-0.0261442498414355\\
77.4263682681127	-0.0204118857622668\\
100	-0.0157987089567375\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00553220719809771	-0.0268786962907974\\
0.01	-0.0431813780572621\\
0.012230757294587	-0.0505332404205414\\
0.0213755451908948	-0.0770715714310795\\
0.0328492202200639	-0.104806755634445\\
0.0465441846922757	-0.132501108169174\\
0.0623614859398746	-0.159273821160431\\
0.0802098649172976	-0.184541976832493\\
0.100004935222997	-0.207934017894113\\
0.17031520429155	-0.265764185882389\\
0.197167556059509	-0.281121143551764\\
0.225625789674533	-0.294787692794759\\
0.255634585613067	-0.306964000192442\\
0.287142031567055	-0.317859152211216\\
0.320099330538618	-0.327682012116561\\
0.39018234102294	-0.344845358099993\\
0.545889678899884	-0.373279716889223\\
0.630941441580349	-0.386094930085639\\
0.720456888900558	-0.398508414131534\\
0.814214088046517	-0.410639771929172\\
0.912010950317074	-0.422460597346178\\
1.07142857142857	-0.439882560523674\\
1.25	-0.456442021651041\\
1.36363636363636	-0.465233022467789\\
1.5	-0.473936849172536\\
1.66666666666667	-0.481879387362202\\
1.875	-0.487888403922087\\
2.14285714285714	-0.49000138957706\\
2.5	-0.485120403207636\\
3	-0.468664704034266\\
3.75	-0.434501397031327\\
5	-0.37557182450148\\
7.5	-0.285442399849968\\
10	-0.227379867739726\\
12.9154966501488	-0.183024055632364\\
15	-0.160463819859774\\
16.6810053720006	-0.14591880500292\\
21.5443469003188	-0.115550397767559\\
27.8255940220713	-0.0910558240593016\\
35.9381366380463	-0.0714877097273359\\
46.4158883361278	-0.0559292464059635\\
59.9484250318941	-0.0436909420740941\\
77.4263682681127	-0.0341053352476122\\
100	-0.0265558273272748\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00553220719809771	-0.0269758485268206\\
0.01	-0.0433557785715823\\
0.012230757294587	-0.0507457605333017\\
0.0213755451908948	-0.0774369480557082\\
0.0328492202200639	-0.105357063241592\\
0.0465441846922757	-0.133261997612613\\
0.0623614859398746	-0.160265238996637\\
0.0802098649172976	-0.185780065747509\\
0.100004935222997	-0.209431158688509\\
0.17031520429155	-0.268106567294758\\
0.197167556059509	-0.283774286423173\\
0.225625789674533	-0.297773896688717\\
0.255634585613067	-0.310312254863764\\
0.287142031567055	-0.32160625531588\\
0.35446054042221	-0.341318295183387\\
0.465546310209241	-0.366421320899886\\
0.50511316964193	-0.37418988957382\\
0.545889678899884	-0.381842085577807\\
0.587842877204593	-0.389463137744412\\
0.630941441580349	-0.397115853144629\\
0.675155572369048	-0.404851634262642\\
0.720456888900558	-0.412705327100682\\
0.766818334237483	-0.420703106855314\\
0.814214088046517	-0.428860535968094\\
0.862619486763344	-0.437181399108511\\
0.912010950317074	-0.445667381210429\\
0.962365914765952	-0.454308670287151\\
1.01366277027041	-0.463096206897962\\
1.07142857142857	-0.472956647089403\\
1.15384615384615	-0.486925553882047\\
1.25	-0.503000726998191\\
1.36363636363636	-0.521566752724024\\
1.5	-0.543035738989972\\
1.66666666666667	-0.567785452188953\\
1.875	-0.596005354882519\\
2.14285714285714	-0.627327756466408\\
2.5	-0.659996684416062\\
3	-0.689043636548858\\
3.75	-0.702600311435944\\
5	-0.676222698335968\\
7.5	-0.570542507129185\\
10	-0.474912200308631\\
12.9154966501488	-0.391755944330581\\
15	-0.346874487775812\\
16.6810053720006	-0.317170617221464\\
21.5443469003188	-0.25358974052291\\
27.8255940220713	-0.201045698442969\\
35.9381366380463	-0.158475245679987\\
46.4158883361278	-0.124435761998082\\
59.9484250318941	-0.0974592582054155\\
77.4263682681127	-0.0761262434909975\\
100	-0.0593831592838425\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00553220719809771	-0.0291290977323722\\
0.01	-0.0464355424958702\\
0.012230757294587	-0.0541648542151782\\
0.0213755451908948	-0.0816669558691929\\
0.0328492202200639	-0.109668342073344\\
0.0465441846922757	-0.136752600739155\\
0.0623614859398746	-0.16192637845729\\
0.100004935222997	-0.204229776318171\\
0.121668471397888	-0.220845102456179\\
0.145127789278423	-0.234406862529273\\
0.17031520429155	-0.245052249049447\\
0.197167556059509	-0.252995466969203\\
0.225625789674533	-0.258495388874061\\
0.255634585613067	-0.261831022247178\\
0.287142031567055	-0.263283780432803\\
0.320099330538618	-0.26312533871952\\
0.35446054042221	-0.261609867309062\\
0.39018234102294	-0.258969563070517\\
0.42722382506056	-0.255412579530849\\
0.465546310209241	-0.251122636293842\\
0.50511316964193	-0.24625975335341\\
0.545889678899884	-0.240961694335202\\
0.587842877204593	-0.235345814608767\\
0.630941441580349	-0.229511097908425\\
0.675155572369048	-0.223540232254205\\
0.720456888900558	-0.217501626374775\\
0.814214088046517	-0.205434647798771\\
0.912010950317074	-0.1936398479718\\
1.07142857142857	-0.176319038781258\\
1.36363636363636	-0.150280316883378\\
1.5	-0.140267098687494\\
1.66666666666667	-0.129528742803772\\
1.875	-0.118035332576786\\
2.14285714285714	-0.105763771401587\\
2.5	-0.0927015171423289\\
3	-0.0788516868843159\\
3.75	-0.0642399117482273\\
5	-0.0489232264504231\\
7.5	-0.0330007261942566\\
10	-0.0248573977536779\\
12.9154966501488	-0.0192898219785729\\
16.6810053720006	-0.0149559470367082\\
21.5443469003188	-0.0115894616345149\\
27.8255940220713	-0.00897778556651563\\
35.9381366380463	-0.00695326231416171\\
46.4158883361278	-0.00538462997889377\\
59.9484250318941	-0.00416957488679159\\
100	-0.00249985420094134\\
};
\end{axis}
\end{tikzpicture}%

==> images/2theo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.79072,0.73098,0.27064}%
\definecolor{mycolor2}{rgb}{0.37697,0.57257,0.04618}%
\definecolor{mycolor3}{rgb}{0.04342,0.37461,0.17524}%
\definecolor{mycolor4}{rgb}{0.09053,0.13734,0.07326}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1.1,
xlabel style={font=\color{white!15!black}},
xlabel={$\Re[C(k)]$},
ymin=-0.35,
ymax=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\Im[C(k)]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-7.99360577730113e-15\\
0.998382581346416	-0.00700130186594028\\
0.997704828554474	-0.00936686937947895\\
0.990545455816093	-0.028861858990112\\
0.982421502833096	-0.0456520927493174\\
0.978288240159941	-0.0530407209015981\\
0.961139194654815	-0.078668282491596\\
0.939741156241609	-0.103475023965488\\
0.915045393818586	-0.125920777440791\\
0.88814419742074	-0.145084239141885\\
0.860116725139841	-0.160553820606936\\
0.83191743983797	-0.172304597403703\\
0.804315257153654	-0.180574366675261\\
0.777876570667823	-0.185754322590537\\
0.752978528411413	-0.18830350484444\\
0.729838625415966	-0.188688933442845\\
0.708549791556282	-0.187348427290084\\
0.689114121062283	-0.184670937325692\\
0.671471774168853	-0.180989035075001\\
0.65552390989786	-0.17657903167312\\
0.641149852440241	-0.171665356666385\\
0.628219320410753	-0.166426910843116\\
0.616600733099336	-0.161003967982198\\
0.606166559303723	-0.155504815121849\\
0.596796526366295	-0.150011726872571\\
0.588379335014207	-0.14458611935127\\
0.580813366186546	-0.139272872318397\\
0.5740067332996	-0.134103882133296\\
0.567876929654923	-0.129100940207709\\
0.562350242947747	-0.124278039676286\\
0.55736105232033	-0.119643208339959\\
0.552851083294492	-0.115199955390465\\
0.548768668017829	-0.110948406893224\\
0.545068039211433	-0.106886192581771\\
0.538654691054873	-0.0993117839106327\\
0.535596460840255	-0.0954267976975405\\
0.531817921943106	-0.0903431156276531\\
0.5281151636435	-0.0850115246561891\\
0.52450653577312	-0.0794218024629193\\
0.52101322924872	-0.0735641024948883\\
0.517659739536189	-0.0674293407075309\\
0.514474392444483	-0.0610097557479758\\
0.511489918390405	-0.0542997190546581\\
0.50874403260703	-0.0472969044488504\\
0.506279919221585	-0.0400039694602287\\
0.504146397018089	-0.0324309439727134\\
0.502397311392114	-0.0245985259426313\\
0.501089279876031	-0.0165423156849837\\
0.500372078870497	-0.00965328567445567\\
0.500080598765295	-0.00448973700755373\\
0.500006249258149	-0.00124994532645506\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
1	-8.02904074443401e-15\\
0.998382581346416	-0.00700130186594032\\
0.982421502833096	-0.0456520927493173\\
0.831924104965276	-0.172302228734195\\
0.539434871077794	-0.100272902864108\\
0.500617885388891	-0.0124466215539119\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.999999999999999	-7.105427357601e-15\\
0.997996565680895	-0.00857226338845984\\
0.991772859972809	-0.0267604059089468\\
0.984716643791312	-0.0427199273365169\\
0.981123884547719	-0.0498306585550577\\
0.966172114989806	-0.0749673265335998\\
0.947365827722821	-0.100182635470634\\
0.925418274692878	-0.124058332877578\\
0.901178321515529	-0.145676934765886\\
0.87550790104251	-0.164549384296146\\
0.849222846068704	-0.180500475503967\\
0.82300854710521	-0.193602918635354\\
0.797390316862671	-0.204095618052265\\
0.77276497284851	-0.212294565785257\\
0.749384282776246	-0.218554297322594\\
0.727378332107414	-0.223231542593297\\
0.706807340388883	-0.226653206675102\\
0.687657607473396	-0.229108954059241\\
0.669865577065397	-0.230850226749083\\
0.653343780231153	-0.232081316017959\\
0.6379928095569	-0.232971226154878\\
0.610345313102433	-0.234221114355499\\
0.586031596031587	-0.235321134489333\\
0.564239636614842	-0.23664077759047\\
0.554073598001255	-0.237433780490775\\
0.544295584139047	-0.238320569254088\\
0.525653233024908	-0.240351057287695\\
0.507903954287246	-0.242637193009717\\
0.468612462183296	-0.248104742810699\\
0.454207883267423	-0.24990753128749\\
0.437852774708581	-0.25160950336883\\
0.419078259699903	-0.252940419508393\\
0.397325286945219	-0.253433378456805\\
0.371972718508652	-0.252304798169828\\
0.34244554487874	-0.248283241365998\\
0.308499622367029	-0.239426433571162\\
0.270793921039154	-0.223060955818974\\
0.231777020051968	-0.196255627061838\\
0.196243153377542	-0.157471975593398\\
0.1697001405619	-0.108902385497443\\
0.160652376839854	-0.0826012024080833\\
0.156022860250102	-0.0644544539193516\\
0.154199780719603	-0.0557417629488274\\
0.153177302021107	-0.0502807918559456\\
0.151376110048064	-0.0392320307320968\\
0.150205003765584	-0.0306116196993472\\
0.148903683417719	-0.0186251750367331\\
0.14813254260213	-0.00880693294450208\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.999999999999999	-7.09016063014689e-15\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.998587286981112	-0.00639284709801578\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.984716643791312	-0.0427199273365169\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.849229129053837	-0.180496994304226\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.492988992440812	-0.244716268362176\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.160652376839854	-0.0826012024080833\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.999999999999999	-7.105427357601e-15\\
0.997996926870559	-0.0085474260532461\\
0.991777052218506	-0.0266640957699503\\
0.984728266304823	-0.0425483725162866\\
0.981140171259393	-0.0496224381110556\\
0.966212086976808	-0.0746152813486701\\
0.947441529352524	-0.0996634566373968\\
0.925538665256658	-0.123357656527558\\
0.901346338604625	-0.14478727963151\\
0.875718858337078	-0.163466776787602\\
0.849463243619304	-0.179222773213036\\
0.823256360315898	-0.192126784135536\\
0.797616364886382	-0.202413608210528\\
0.772933414894294	-0.210394942581145\\
0.749454552150452	-0.216418916162362\\
0.727306589053588	-0.220835244708483\\
0.706547548339314	-0.223963719990056\\
0.687162462099944	-0.22608684859632\\
0.669088517821465	-0.227447927266219\\
0.652239401112404	-0.228243777836669\\
0.636518000836809	-0.228635953159336\\
0.621814858242322	-0.228747488493264\\
0.608016059162895	-0.228672702046174\\
0.582733689514203	-0.228222458170814\\
0.549246085255114	-0.227274558322469\\
0.519451408616503	-0.226165010480237\\
0.501031988504011	-0.225227459710855\\
0.483516836061945	-0.224004134108145\\
0.474183598091046	-0.223168377879889\\
0.461550159240355	-0.221778401789399\\
0.447731670114285	-0.219847530561979\\
0.432569158905991	-0.217142511472712\\
0.415910422319983	-0.213332316864116\\
0.397648687279647	-0.207971040802375\\
0.377776886573336	-0.20047820099686\\
0.356471003631773	-0.190138044228248\\
0.334198225166205	-0.176168086718751\\
0.311800739525572	-0.157860721273016\\
0.290474897262565	-0.134803741835816\\
0.271565273084419	-0.10707469722353\\
0.256231658944349	-0.0751927275313434\\
0.250166105343397	-0.0578837522821554\\
0.246720651214593	-0.0456668698700829\\
0.244444097094931	-0.0359243236648977\\
0.242931836681212	-0.0281964743210739\\
0.24192245736751	-0.0220895317889525\\
0.240783425989985	-0.0134808949368419\\
0.240145346080921	-0.00637875787326547\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.999999999999999	-7.08622603710773e-15\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.998587480033127	-0.00637518924975628\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.984728266304823	-0.0425483725162866\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.849469486838363	-0.17921941631486\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.485786548260047	-0.224186046142\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.250166105343397	-0.0578837522821554\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.999999999999999	-7.105427357601e-15\\
0.997997297479734	-0.00852258857358135\\
0.991781388004693	-0.0265677914892184\\
0.984740352799234	-0.0423768321540652\\
0.981157143416434	-0.049414284278911\\
0.966254101210987	-0.0742634216073428\\
0.94752185084664	-0.0991449699639878\\
0.925667884839055	-0.122658671257662\\
0.901529413402309	-0.143900834718321\\
0.875953391263441	-0.162389617570528\\
0.84973832980566	-0.177953341140835\\
0.823552988597508	-0.190661932841797\\
0.797908850380475	-0.200745706720055\\
0.773190229105787	-0.208511301725199\\
0.749640120765134	-0.214300197312863\\
0.727383866901405	-0.218453577202101\\
0.706478363928075	-0.221284312702975\\
0.686909733517902	-0.223066793200579\\
0.668618289649477	-0.224035915632014\\
0.651521703650535	-0.224381030023017\\
0.635528272751925	-0.224256886484058\\
0.620535382612818	-0.22378006774579\\
0.606437685847028	-0.223039163757435\\
0.593144816237559	-0.222100721505392\\
0.580567999976568	-0.221008157399707\\
0.568627408349822	-0.219791565123297\\
0.557254112313526	-0.218466831199576\\
0.546392425275388	-0.217046424546187\\
0.535992288280451	-0.215531813578952\\
0.526011793547713	-0.21392136016825\\
0.516421180918554	-0.212215341408291\\
0.507193535746533	-0.210408935506808\\
0.498309235992458	-0.208499490487573\\
0.483662286352329	-0.204934103389016\\
0.481512592714058	-0.20436274907381\\
0.472764151453753	-0.201897080827897\\
0.461172719471545	-0.198252298050514\\
0.448847062604775	-0.193842326084384\\
0.43576984821091	-0.188476652122383\\
0.421957252514038	-0.181922071876946\\
0.407479342577958	-0.173912498435804\\
0.39248398290556	-0.164157796071501\\
0.377210206764043	-0.152362001112831\\
0.362003005404841	-0.138265928334142\\
0.347301773671006	-0.121683614988633\\
0.333608265554041	-0.102526976241537\\
0.321444311986204	-0.0808099674002957\\
0.311325299076604	-0.056590186168097\\
0.30720311808389	-0.0435450455132831\\
0.304825439692871	-0.0343428354631247\\
0.303243057867353	-0.0270023950560111\\
0.302186590285113	-0.0211741605288296\\
0.301011756356493	-0.0129391960576868\\
0.300372817211765	-0.00613202728100593\\
0.300257347465491	-0.00474407315692627\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.999999999999999	-7.08229144406858e-15\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.998587677835948	-0.00635753156405206\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.984740352799234	-0.0423768321540652\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.849744575729806	-0.177950008289032\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.483662286352329	-0.204934103389016\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0.30720311808389	-0.0435450455132831\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.999999999999999	-7.105427357601e-15\\
0.997997677492629	-0.00849775184965551\\
0.991785867488849	-0.0264714905673678\\
0.984752899597404	-0.0422053477178201\\
0.981174800760773	-0.0492062007817842\\
0.96629813767695	-0.073911872939871\\
0.947606768238304	-0.0986273000658747\\
0.92580591843626	-0.12196147737303\\
0.901727476813747	-0.143017913778376\\
0.87621134172537	-0.161318550418601\\
0.850047787425885	-0.176693395530539\\
0.823897764813828	-0.189210652692021\\
0.798266581591986	-0.199095840481738\\
0.773533514844489	-0.20664989028765\\
0.749938479996669	-0.212207194477109\\
0.727606357910351	-0.216100527226068\\
0.70659478640668	-0.218635166520943\\
0.686893116427521	-0.220077262300061\\
0.668446727603118	-0.220654152454793\\
0.651179871704603	-0.220548616719783\\
0.635008641723408	-0.219910285983194\\
0.619839790033331	-0.218851750436012\\
0.60557890439812	-0.217458670709991\\
0.592146211380366	-0.215797876350373\\
0.579464569760419	-0.213913792680215\\
0.567465634754122	-0.211840686733718\\
0.556091124634415	-0.209599896661179\\
0.545295198123461	-0.207211868298682\\
0.535035979309665	-0.204687615329995\\
0.525278521703104	-0.202036409631475\\
0.515997921444177	-0.199270391894648\\
0.507169151997556	-0.196397592903269\\
0.498773690723364	-0.193428056840903\\
0.490793190771302	-0.190370033953734\\
0.483214636198335	-0.187238413085054\\
0.475287457968025	-0.18370328783792\\
0.464984105538636	-0.178673352867965\\
0.454286873132223	-0.172869815251967\\
0.443234586598677	-0.166169217313792\\
0.431891842303558	-0.158434399890726\\
0.420354829783609	-0.149524732368825\\
0.408760281332272	-0.139305617802962\\
0.397280426756395	-0.127649687827451\\
0.386126603632363	-0.114456004556951\\
0.375541559310212	-0.0996539548113728\\
0.365792665378209	-0.0832022581973546\\
0.357168867960755	-0.0650829744713446\\
0.349990724832463	-0.0452757973621206\\
0.347067504465186	-0.0347221121158828\\
0.34467645894242	-0.0237060083227688\\
0.343529666632349	-0.0167691579469915\\
0.342718197018761	-0.0102159614101309\\
0.342173920367125	-0.00369755208977551\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.999999999999999	-7.07835685102942e-15\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.998587880395397	-0.00633987359741893\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.984752899597404	-0.0422053477178202\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.850054034966155	-0.176690082994421\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.485181671791429	-0.188073538969102\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.2500pt, draw=black, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.347067504465186	-0.0347221121158828\\
};
\end{axis}
\end{tikzpicture}%

==> images/2wagner.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.09053,0.13734,0.07326}%
\definecolor{mycolor2}{rgb}{0.04342,0.37461,0.17524}%
\definecolor{mycolor3}{rgb}{0.37697,0.57257,0.04618}%
\definecolor{mycolor4}{rgb}{0.79072,0.73098,0.27064}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={convective time, $t$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\phi(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.500001250000305\\
0.105273157894737	0.51282308707433\\
0.210536315789474	0.525011293070514\\
0.31579947368421	0.536617940818587\\
0.421062631578947	0.547688801542653\\
0.526325789473685	0.558264353954926\\
0.631588947368421	0.568380595047046\\
0.736852105263158	0.57806969812076\\
0.894746842105263	0.591864875729579\\
1.00001	0.600606412945772\\
1.21053631578947	0.617096960630157\\
1.42106263157895	0.632391736645461\\
1.63158894736842	0.646622189603234\\
1.8421152631579	0.659899657082068\\
2.05264157894737	0.672319336474665\\
2.26316789473684	0.683963303925336\\
2.47369421052632	0.694902846357015\\
2.68422052631579	0.705200288555893\\
2.89474684210526	0.714910442889305\\
3.10527315789474	0.72408177277751\\
3.31579947368421	0.732757336106278\\
3.52632578947368	0.740975557391444\\
3.73685210526316	0.748770865188305\\
3.94737842105263	0.756174222385422\\
4.1579047368421	0.763213570575586\\
4.36843105263158	0.76991420523446\\
4.57895736842105	0.776299092377298\\
5.00001	0.788203456928525\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.341911537818826\\
0.0526415789473687	0.360754545812142\\
0.105273157894737	0.377833975955888\\
0.157904736842105	0.393776001409464\\
0.210536315789474	0.408869319190235\\
0.263167894736842	0.423075391704201\\
0.31579947368421	0.436578758467551\\
0.368431052631579	0.449479301205735\\
0.421062631578947	0.4616912961176\\
0.473694210526316	0.473403299775152\\
0.526325789473685	0.484617408267463\\
0.578957368421053	0.495273189460385\\
0.631588947368421	0.505558474943429\\
0.68422052631579	0.515400302654647\\
0.789483684210526	0.533899137735036\\
0.842115263157894	0.542596322596363\\
0.947378421052631	0.55905382042635\\
1.00001	0.566785580406988\\
1.21053631578947	0.595153853072901\\
1.42106263157895	0.619843673283517\\
1.63158894736842	0.641438637896671\\
1.8421152631579	0.660606470047644\\
2.05264157894737	0.677574953263467\\
2.26316789473684	0.692875983670877\\
2.47369421052632	0.706617591865617\\
2.68422052631579	0.719124160722473\\
2.89474684210526	0.730558114669551\\
3.10527315789474	0.741003231284095\\
3.31579947368421	0.750722764853272\\
3.52632578947368	0.759633097261544\\
3.73685210526316	0.768017414845069\\
3.94737842105263	0.775776643230653\\
4.1579047368421	0.783082495253824\\
4.36843105263158	0.789955401628323\\
4.78948368421053	0.802534595847615\\
5.00001	0.80825910020705\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.299873850719028\\
0.0526415789473687	0.323662817010882\\
0.105273157894737	0.344859066909168\\
0.157904736842105	0.364578929359848\\
0.210536315789474	0.382966109187589\\
0.263167894736842	0.400169378337143\\
0.31579947368421	0.416490054844378\\
0.368431052631579	0.431730899491297\\
0.421062631578947	0.44631779677381\\
0.473694210526316	0.459992182389767\\
0.526325789473685	0.473046273190309\\
0.578957368421053	0.485438532865335\\
0.631588947368421	0.497145755548851\\
0.68422052631579	0.508424471869055\\
0.736852105263158	0.518996012603903\\
0.789483684210526	0.529242841623388\\
0.842115263157894	0.538889984766887\\
0.894746842105263	0.548164477397781\\
0.947378421052631	0.557045409120033\\
1.00001	0.56544436775769\\
1.21053631578947	0.59590830334241\\
1.42106263157895	0.621802461290427\\
1.63158894736842	0.643925890061446\\
1.8421152631579	0.663175349998033\\
2.05264157894737	0.680172785693435\\
2.26316789473684	0.695162004584128\\
2.47369421052632	0.708551644702117\\
2.68422052631579	0.720771709632045\\
2.89474684210526	0.731877429430052\\
3.10527315789474	0.741969537507036\\
3.31579947368421	0.751378470110891\\
3.52632578947368	0.760161541294699\\
3.73685210526316	0.768236195971066\\
3.94737842105263	0.775821327411594\\
4.1579047368421	0.783053590158663\\
4.36843105263158	0.789785091743464\\
4.78948368421053	0.802178567017134\\
5.00001	0.807938813046421\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.239748047821628\\
0.0526415789473687	0.271198531979397\\
0.105273157894737	0.299202888360269\\
0.157904736842105	0.324915599527889\\
0.210536315789474	0.348722852443187\\
0.263167894736842	0.370862597873433\\
0.31579947368421	0.391508004225734\\
0.368431052631579	0.41079663475253\\
0.421062631578947	0.428843698727022\\
0.473694210526316	0.44574900161082\\
0.526325789473685	0.461600955848762\\
0.578957368421053	0.476479066157191\\
0.631588947368421	0.490455561377057\\
0.68422052631579	0.503596521538592\\
0.736852105263158	0.515962693048311\\
0.789483684210526	0.527610103880568\\
0.842115263157894	0.53859054591961\\
0.894746842105263	0.548951965927961\\
0.947378421052631	0.558738791641531\\
1.00001	0.567992210700845\\
1.21053631578947	0.600395163344454\\
1.42106263157895	0.626863480480018\\
1.63158894736842	0.648903683168318\\
1.8421152631579	0.667619829833015\\
2.05264157894737	0.683816485584074\\
2.26316789473684	0.698077371137008\\
2.47369421052632	0.710825811728086\\
2.68422052631579	0.722369676552735\\
2.89474684210526	0.732934036243236\\
3.10527315789474	0.742684399808497\\
3.31579947368421	0.751744209437927\\
3.52632578947368	0.760207411028805\\
3.73685210526316	0.768147057296765\\
3.94737842105263	0.775620630881359\\
4.1579047368421	0.782674349579607\\
4.36843105263158	0.789346533919383\\
4.57895736842105	0.795669917354356\\
4.78948368421053	0.8016724515543\\
5.00001	0.807378154944664\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999962142e-06	0.14758792997098\\
0.0526415789473687	0.191339372382343\\
0.105273157894737	0.230786460576727\\
0.157904736842105	0.267187865389499\\
0.210536315789474	0.300836211175517\\
0.263167894736842	0.331936220818002\\
0.31579947368421	0.360620454987663\\
0.368431052631579	0.387055520349335\\
0.421062631578947	0.411385422217422\\
0.473694210526316	0.433741936197939\\
0.526325789473685	0.45429173313337\\
0.578957368421053	0.473152773380849\\
0.631588947368421	0.490470220818568\\
0.68422052631579	0.506380416418566\\
0.736852105263158	0.520985951245289\\
0.789483684210526	0.534426616326527\\
0.842115263157894	0.546794419166476\\
0.894746842105263	0.558190466833485\\
0.947378421052631	0.568722932692738\\
1.00001	0.578453286688426\\
1.21053631578947	0.610969845935218\\
1.42106263157895	0.635936128687797\\
1.63158894736842	0.655999336135008\\
1.8421152631579	0.672795828910887\\
2.05264157894737	0.687386639806829\\
2.26316789473684	0.700383967135803\\
2.47369421052632	0.712201716591195\\
2.68422052631579	0.72307744349093\\
2.89474684210526	0.733177080776213\\
3.10527315789474	0.742616620468036\\
3.31579947368421	0.751463092642697\\
3.52632578947368	0.759798958970833\\
3.73685210526316	0.767648468805818\\
3.94737842105263	0.775080274592322\\
4.1579047368421	0.782100620537489\\
4.36843105263158	0.788766530913212\\
4.57895736842105	0.795084186832926\\
4.78948368421053	0.801093072730666\\
5.00001	0.806813773936163\\
};
\node[fill=white, left, align=right]
at (axis cs:4.95,0.2) {Varying effective density, $\rho_e$};
\end{axis}
\end{tikzpicture}%

==> images/LiftVar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-0.3,
xmax=1.1,
xlabel style={font=\color{white!15!black}},
xlabel={$\Re[\mathcal{L}]$},
ymin=-0.2,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={$\Im[\mathcal{L}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	-7.99360577730113e-15\\
0.999718180993599	-0.00155520770622042\\
0.999257492245897	-0.00361087134089288\\
0.998027098913819	-0.00824370416234832\\
0.996768732341874	-0.0123519025194767\\
0.994686398973264	-0.0183717574856866\\
0.991223869803125	-0.0270694451867872\\
0.9854465709072	-0.0393902889838199\\
0.975809746376978	-0.056344295446054\\
0.959858584322193	-0.0786534871241187\\
0.933995821463501	-0.105955093284065\\
0.893741975689766	-0.135406471060687\\
0.835247066365094	-0.160063030368036\\
0.821241247189739	-0.163478447925459\\
0.75834945917635	-0.168619243893906\\
0.668989928908482	-0.148600726631944\\
0.576207105420897	-0.0919110165272603\\
0.482003537478877	0.00225313628057466\\
0.368649165757727	0.125943361459841\\
0.261812626561139	0.209881217640313\\
0.152977382955634	0.25675634772728\\
0.081573858278389	0.267974495775782\\
0.047055724333412	0.267852584281028\\
-0.048125969819528	0.246488847043918\\
-0.1248545839932	0.198433645702819\\
-0.177129255342683	0.131606504434294\\
-0.2016011040207	0.0553298132583359\\
-0.198018738299201	-0.0206677226165993\\
-0.169226351480453	-0.0873232980553726\\
-0.120759534169424	-0.137233135557461\\
-0.0811661765059353	-0.158635640810862\\
-0.0601123176771315	-0.165435296590432\\
0.00422002173883407	-0.169884675092424\\
0.0637957256292717	-0.151565428595084\\
0.111244346253866	-0.114233763658761\\
0.141121325838999	-0.0638310957681107\\
0.150496747286654	-0.00764849186929972\\
0.139211583599182	0.046646968966348\\
0.109778360985643	0.09199824044856\\
0.0669487501618599	0.122832361054795\\
0.0170123762867025	0.135715244565065\\
-0.0330761789943204	0.129710435555288\\
-0.0766256433859892	0.106404751843722\\
-0.10807086867226	0.0696073499585504\\
-0.123660931160608	0.0247705812964559\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
1	-8.02904074443401e-15\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
0.821241247189739	-0.163478447925458\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
0.368649165757727	0.125943361459841\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
0.081573858278389	0.267974495775782\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
-0.0811661765059352	-0.158635640810862\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
-0.123660931160608	0.0247705812964559\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.358026089744847	-9.43689570931383e-16\\
0.357780571041573	-0.000701736080805704\\
0.357382939236625	-0.00143933762100218\\
0.356985450341402	-0.00200671289805809\\
0.359370215345727	-0.00281043083120591\\
0.358320840529949	-0.0036845397161408\\
0.356648691611826	-0.00456161661737459\\
0.351075212207247	-0.00485595345948947\\
0.347127248223538	-0.00429239671991716\\
0.341043996139119	-0.00133070722330758\\
0.339602704463386	-0.000271749570809887\\
0.334577242622917	0.00594476984206854\\
0.322585123094015	0.02197486030211\\
0.30822461736376	0.0499574071200777\\
0.287995581081173	0.0919486258355063\\
0.24524379017546	0.135800732577766\\
0.171167601308865	0.162376809709571\\
0.0932723548974567	0.185833750632892\\
0.045170502849471	0.189533444056393\\
0.0219516102284033	0.188063783898199\\
-0.0417646683293366	0.169703150383093\\
-0.0919901425276502	0.134453263555454\\
-0.126331053362144	0.0869675837435402\\
-0.140823946925879	0.0343711927732308\\
-0.137012614275129	-0.0179279578326393\\
-0.115788718324914	-0.0630942560866575\\
-0.0816842268427738	-0.0964088483519464\\
-0.0541739865898304	-0.110556285750862\\
-0.0397576345756301	-0.115205089486161\\
0.0050017145040907	-0.117422935710877\\
0.0455428467119349	-0.103963444947796\\
0.0776080613267475	-0.078053673953409\\
0.097754721319537	-0.0431533218127261\\
0.1040840481659	-0.00399441954418533\\
0.0956568761248744	0.0332517817427901\\
0.0751165748548718	0.0638242024642742\\
0.0455813256643754	0.0850954282111602\\
0.0111240882688041	0.0936999040387687\\
-0.0236789167185236	0.0892536339982085\\
-0.0530931205891681	0.0728018918661592\\
-0.0745701870222102	0.0476266299801328\\
-0.0851488605771321	0.0167693113338552\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.358026089744847	-9.6355595994916e-16\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.339602704463386	-0.000271749570809876\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.24524379017546	0.135800732577766\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.045170502849471	0.189533444056393\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
-0.0541739865898303	-0.110556285750862\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
-0.0851488605771321	0.0167693113338551\\
};
\addplot [color=orange, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.487418824225481	-1.83186799063151e-15\\
0.487244298139141	-0.000742997942330237\\
0.486673696202557	-0.00245802870965722\\
0.486206845977657	-0.00360412549538291\\
0.485444556620312	-0.00522486185909821\\
0.480492460520076	-0.00731323405572903\\
0.478492714966215	-0.0102379633336586\\
0.475243552240476	-0.0139438393090329\\
0.473196272238504	-0.0186425398710684\\
0.464826054900792	-0.0229533859298663\\
0.450163649939715	-0.0249520026292241\\
0.446999335343875	-0.0249476924659538\\
0.431642785338434	-0.0221459024374845\\
0.408336248279065	-0.00937039514783955\\
0.37647056992647	0.0208415058732432\\
0.334487325755571	0.0735939439439285\\
0.272478827883022	0.143040570082205\\
0.196259419103267	0.183896751386509\\
0.109503067207077	0.209448661823175\\
0.0544407617203949	0.214122803137671\\
0.0275297703745951	0.212992667820648\\
-0.0446290911472	0.192526248471788\\
-0.10278445295016	0.152941427381888\\
-0.141555236220919	0.100014301346735\\
-0.159360702355877	0.0397975995278068\\
-0.155184845814199	-0.01921171710091\\
-0.13138564516876	-0.0705636380581725\\
-0.0931128101487153	-0.108644972368249\\
-0.0620205226621731	-0.124865940736936\\
-0.0450552569435368	-0.13043480994024\\
0.00465593036931766	-0.132665377544234\\
0.0512093163850619	-0.118154125232905\\
0.0879083308896596	-0.0883335831508563\\
0.110762904437242	-0.0487677498312067\\
0.117519989108957	-0.00534325699747196\\
0.108468049632834	0.0375315189223154\\
0.0851621855946919	0.0722473105447912\\
0.0518530950515558	0.0964108945296228\\
0.0127811284738986	0.106241054420318\\
-0.0264250878739734	0.100927456349528\\
-0.0599530382389804	0.0827647399565306\\
-0.0848452629583938	0.0538009082601738\\
-0.0967676255750528	0.0187065067434342\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=orange] table[row sep=crcr]{%
x	y\\
0.487418824225481	-1.85222343392774e-15\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=orange] table[row sep=crcr]{%
x	y\\
0.446999335343875	-0.0249476924659538\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=orange] table[row sep=crcr]{%
x	y\\
0.272478827883022	0.143040570082205\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=orange] table[row sep=crcr]{%
x	y\\
0.0544407617203949	0.214122803137671\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=orange] table[row sep=crcr]{%
x	y\\
-0.0620205226621731	-0.124865940736936\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=orange] table[row sep=crcr]{%
x	y\\
-0.0967676255750528	0.0187065067434342\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.613714400775778	-2.99760216648792e-15\\
0.613436849886665	-0.00127453542040601\\
0.612982408214149	-0.00288476195676612\\
0.611768550094235	-0.00636256424130865\\
0.610529701937521	-0.00932146082027685\\
0.60507715281146	-0.0133125258456711\\
0.601754679296958	-0.0189382912535624\\
0.596300043566964	-0.0263236367673119\\
0.59048109993535	-0.0358407269755293\\
0.576262857943426	-0.0458246030631755\\
0.55202793087995	-0.0534047534569057\\
0.546687457292887	-0.0544568080917133\\
0.523567035625947	-0.05575148114432\\
0.481451043769141	-0.0427494693917961\\
0.432876582043935	-0.00809473970477892\\
0.374681791002421	0.0549372979875427\\
0.295255548443309	0.143214802875955\\
0.213375325820639	0.20023349297934\\
0.122150912476483	0.228818515626135\\
0.0613833934268307	0.234640043145307\\
0.0324726414417821	0.232934149718866\\
-0.047732411920239	0.211422406604388\\
-0.111693524335938	0.168419452719445\\
-0.154662284940407	0.110394669025787\\
-0.174215360946234	0.0444246250022912\\
-0.169900679328808	-0.0203250930952967\\
-0.144488794855823	-0.0767676775860022\\
-0.102173476708637	-0.119156100407367\\
-0.068035132678462	-0.13700547295805\\
-0.0503773107593241	-0.142513230627189\\
0.00505535925174749	-0.145615838412009\\
0.0556399850350141	-0.129594458129493\\
0.0962731091288599	-0.0971024096636124\\
0.121448099563311	-0.0537206548630019\\
0.128998011142183	-0.0060140008476669\\
0.118928927802965	0.0407594814903275\\
0.0937278549872378	0.079132885742727\\
0.0567000704350292	0.105573489901423\\
0.0138897994580173	0.116320487541874\\
-0.0285130475106045	0.110923459186125\\
-0.0660444941286995	0.0906929464392688\\
-0.0925637837050326	0.059379486570456\\
-0.105802636886164	0.0210312062956438\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=red] table[row sep=crcr]{%
x	y\\
0.613714400775778	-2.98280725501405e-15\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=red] table[row sep=crcr]{%
x	y\\
0.546687457292887	-0.0544568080917133\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=red] table[row sep=crcr]{%
x	y\\
0.295255548443309	0.143214802875955\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=red] table[row sep=crcr]{%
x	y\\
0.0613833934268307	0.234640043145307\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=red] table[row sep=crcr]{%
x	y\\
-0.068035132678462	-0.137005472958049\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=red] table[row sep=crcr]{%
x	y\\
-0.105802636886164	0.0210312062956438\\
};
\addplot [color=black!50!red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.739729517822363	-4.32986979603811e-15\\
0.739480251788694	-0.00126536648398168\\
0.738660211403271	-0.00437242402601279\\
0.737984387653814	-0.00653928568529016\\
0.736872699188558	-0.00970821706842551\\
0.735036861942257	-0.0142798313898415\\
0.730372732855802	-0.0206569231283599\\
0.725354940285421	-0.0295376417693339\\
0.717072513092162	-0.0412903186263072\\
0.703005362952129	-0.0557316974457223\\
0.681699335480409	-0.0717898653916743\\
0.652548870652462	-0.0867859490669138\\
0.644554926802553	-0.0888178565873006\\
0.604703202393764	-0.0908132267972043\\
0.549557005806042	-0.0780615768300524\\
0.484193345779911	-0.0368047990759554\\
0.411544485652936	0.0367017519732588\\
0.317480616988601	0.138849964885847\\
0.226345830841259	0.208591894646474\\
0.131065117816646	0.244517695668196\\
0.0669800134419744	0.251021748111908\\
0.0358063437489278	0.249421241234803\\
-0.0503542433912585	0.227083726481131\\
-0.119089119298147	0.180963871650578\\
-0.165674602182025	0.118821474491465\\
-0.186648496478695	0.0484927334446842\\
-0.182315188490504	-0.021183479237106\\
-0.155036907110485	-0.0823442894919998\\
-0.11020847818639	-0.127595515673356\\
-0.0736154334172014	-0.146902066115506\\
-0.0541148031175713	-0.152687082678498\\
0.00532539589662606	-0.156497167628363\\
0.0595670031077874	-0.139071438554736\\
0.10320768822891	-0.104398128124182\\
0.130316200227516	-0.057851866469346\\
0.138579710136619	-0.00647197028390822\\
0.127702729547096	0.0434556401221771\\
0.100532027621285	0.0853351006765559\\
0.061137727766499	0.113057001090219\\
0.0152509362075676	0.124709009651021\\
-0.0309870831965493	0.119153764801762\\
-0.0706144730105054	0.0976848092782713\\
-0.0994311037638369	0.0635697605742153\\
-0.11359271113268	0.0223786446520435\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black!50!red] table[row sep=crcr]{%
x	y\\
0.739729517822363	-4.36720445316124e-15\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black!50!red] table[row sep=crcr]{%
x	y\\
0.644554926802553	-0.0888178565873005\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black!50!red] table[row sep=crcr]{%
x	y\\
0.317480616988601	0.138849964885847\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black!50!red] table[row sep=crcr]{%
x	y\\
0.0669800134419744	0.251021748111908\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black!50!red] table[row sep=crcr]{%
x	y\\
-0.0736154334172014	-0.146902066115506\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black!50!red] table[row sep=crcr]{%
x	y\\
-0.11359271113268	0.0223786446520436\\
};
\end{axis}

\begin{axis}[%
width=0.307\fwidth,
height=0.307\fheight,
at={(0.577\fwidth,0.601\fheight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={$1/\Phi$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	2.22044604925031e-16\\
-0.616161616161616	2.22044604925031e-16\\
-0.595959595959596	0.0134680134680139\\
-0.313131313131313	0.956228956228956\\
-0.292929292929293	1\\
1	1\\
};
\addplot [color=orange, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	2.22044604925031e-16\\
-0.313131313131313	2.22044604925031e-16\\
-0.292929292929293	0.0235690235690238\\
-0.0101010101010102	0.966329966329966\\
0.0101010101010102	1\\
1	1\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	2.22044604925031e-16\\
-0.0101010101010102	2.22044604925031e-16\\
0.0101010101010102	0.033670033670034\\
0.292929292929293	0.976430976430977\\
0.313131313131313	1\\
1	1\\
};
\addplot [color=black!50!red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	2.22044604925031e-16\\
0.292929292929293	2.22044604925031e-16\\
0.313131313131313	0.0437710437710441\\
0.595959595959596	0.986531986531987\\
0.616161616161616	1\\
1	1\\
};
\addplot [color=black, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
-1	2.22044604925031e-16\\
1	2.22044604925031e-16\\
};
\end{axis}
\end{tikzpicture}%

==> images/Sears.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-0.3,
xmax=1.1,
xlabel style={font=\color{white!15!black}},
xlabel={$\Re[\mathcal{S}]$},
ymin=-0.2,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={$\Im[\mathcal{S}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	-7.99360577730113e-15\\
0.999718180993599	-0.00155520770622042\\
0.999257492245897	-0.00361087134089288\\
0.998027098913819	-0.00824370416234832\\
0.996768732341874	-0.0123519025194767\\
0.994686398973264	-0.0183717574856866\\
0.991223869803125	-0.0270694451867872\\
0.9854465709072	-0.0393902889838199\\
0.975809746376978	-0.056344295446054\\
0.959858584322193	-0.0786534871241187\\
0.933995821463501	-0.105955093284065\\
0.893741975689766	-0.135406471060687\\
0.835247066365094	-0.160063030368036\\
0.821241247189739	-0.163478447925459\\
0.75834945917635	-0.168619243893906\\
0.668989928908482	-0.148600726631944\\
0.576207105420897	-0.0919110165272603\\
0.482003537478877	0.00225313628057466\\
0.368649165757727	0.125943361459841\\
0.261812626561139	0.209881217640313\\
0.152977382955634	0.25675634772728\\
0.081573858278389	0.267974495775782\\
0.047055724333412	0.267852584281028\\
-0.048125969819528	0.246488847043918\\
-0.1248545839932	0.198433645702819\\
-0.177129255342683	0.131606504434294\\
-0.2016011040207	0.0553298132583359\\
-0.198018738299201	-0.0206677226165993\\
-0.169226351480453	-0.0873232980553726\\
-0.120759534169424	-0.137233135557461\\
-0.0811661765059353	-0.158635640810862\\
-0.0601123176771315	-0.165435296590432\\
0.00422002173883407	-0.169884675092424\\
0.0637957256292717	-0.151565428595084\\
0.111244346253866	-0.114233763658761\\
0.141121325838999	-0.0638310957681107\\
0.150496747286654	-0.00764849186929972\\
0.139211583599182	0.046646968966348\\
0.109778360985643	0.09199824044856\\
0.0669487501618599	0.122832361054795\\
0.0170123762867025	0.135715244565065\\
-0.0330761789943204	0.129710435555288\\
-0.0766256433859892	0.106404751843722\\
-0.10807086867226	0.0696073499585504\\
-0.123660931160608	0.0247705812964559\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
1	-8.02904074443401e-15\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
0.821241247189739	-0.163478447925458\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
0.368649165757727	0.125943361459841\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
0.081573858278389	0.267974495775782\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
-0.0811661765059352	-0.158635640810862\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
-0.123660931160608	0.0247705812964559\\
};
\addplot [color=black!50!red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.999999999999999	-5.88418203051333e-15\\
0.999792020422066	-0.00112145539343134\\
0.99911196213607	-0.00392556726003601\\
0.998554341670786	-0.00590609859565394\\
0.997640532019714	-0.00883244556308227\\
0.996137170270268	-0.0131116461261129\\
0.993653998203959	-0.0192841653890163\\
0.989563790419445	-0.0279719590698478\\
0.982754858663478	-0.0399942432099827\\
0.971506177060195	-0.0559003846879658\\
0.953206886161884	-0.075564388429842\\
0.924132381613746	-0.0973090241724479\\
0.879590463450378	-0.11635772791884\\
0.868675653117084	-0.119010729952222\\
0.818599598574031	-0.122760484768283\\
0.739243242344776	-0.10367788326725\\
0.646767028034739	-0.0462363661071834\\
0.536386136029714	0.057506980305593\\
0.37779431977415	0.200142728399483\\
0.208581621903829	0.285585177231817\\
0.0209338393371635	0.295186982026965\\
-0.102320717626816	0.252550308598706\\
-0.157705523157843	0.215656929240543\\
-0.267939134773923	0.0456985056042263\\
-0.240057694307854	-0.163678762175384\\
-0.126345476428273	-0.25\\
nan	nan\\
0.242275087195476	-0.25\\
0.242275087195476	-0.25\\
nan	nan\\
0.184212558254813	-0.25\\
0.313476096716602	-0.0664007262174773\\
0.277186280767182	0.1617319688716\\
0.0994457412005414	0.308126460119043\\
nan	nan\\
-0.136081701456941	0.305066010444863\\
-0.321419997471002	0.139780164097325\\
-0.355774352053686	-0.124288948514096\\
-0.258040186922148	-0.25\\
nan	nan\\
0.285668367123807	-0.25\\
0.365032024475994	-0.180258926436056\\
0.383225499180179	0.127907272277894\\
0.195430558448147	0.35\\
nan	nan\\
0.235655060542173	0.35\\
-0.169049070854389	0.35\\
-0.352823381751938	0.219435424260185\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black!50!red] table[row sep=crcr]{%
x	y\\
0.999999999999999	-5.90291521208736e-15\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black!50!red] table[row sep=crcr]{%
x	y\\
0.868675653117084	-0.119010729952222\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black!50!red] table[row sep=crcr]{%
x	y\\
0.37779431977415	0.200142728399483\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black!50!red] table[row sep=crcr]{%
x	y\\
-0.102320717626816	0.252550308598706\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black!50!red] table[row sep=crcr]{%
x	y\\
-0.0558753773244572	0.325253567601094\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black!50!red] table[row sep=crcr]{%
x	y\\
0.349588526065283	-0.246716262191435\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.999999999999999	-4.88498130835069e-15\\
0.999720839755487	-0.00144379357499091\\
0.999265385745455	-0.00332410123631566\\
0.998053132406713	-0.00750681827218869\\
0.996818356153264	-0.0111722278945822\\
0.994784037938182	-0.0164863184760726\\
0.991472617291879	-0.0239495103459771\\
0.985937930465463	-0.0344622391515493\\
0.976789723781456	-0.0486204621791506\\
0.961576731334902	-0.0669521806560865\\
0.937370259126447	-0.0880937256877516\\
0.9004692957376	-0.108616540736886\\
0.891068650789632	-0.112181224100402\\
0.845411058758895	-0.121919859002918\\
0.772712935551824	-0.115573586494647\\
0.681161924399148	-0.0756793139096494\\
0.569640227361383	0.00908227204643342\\
0.416565038123	0.136265006681804\\
0.259585716637569	0.218275661240946\\
0.0856326866652115	0.246212674618196\\
-0.0314571140151086	0.228225417254466\\
-0.0856360602978213	0.2070761341264\\
-0.210567901368235	0.0877689065932966\\
-0.231649540123759	-0.0918044422192735\\
-0.110475502825623	-0.25\\
nan	nan\\
-0.131069724258153	-0.25\\
-0.131069724258153	-0.25\\
nan	nan\\
0.140041215440269	-0.25\\
0.284927717451705	-0.117248796529123\\
0.294338103838859	0.122167462997779\\
0.134892820129867	0.302091163115029\\
nan	nan\\
-0.110898873299519	0.323742335494191\\
-0.318672125415694	0.163215239763918\\
-0.358452224981723	-0.11712607323977\\
-0.25301337628303	-0.25\\
nan	nan\\
0.263551626251251	-0.25\\
0.356612259073864	-0.158870576707601\\
0.355798340507427	0.13040427070318\\
0.168650900522652	0.326959446740483\\
-0.0978012130268421	0.349425716446022\\
-0.309195327985507	0.195024777234381\\
-0.370638293169813	-0.0699508992276372\\
-0.263777606457767	-0.25\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=red] table[row sep=crcr]{%
x	y\\
0.999999999999999	-4.91695417865418e-15\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=red] table[row sep=crcr]{%
x	y\\
0.891068650789632	-0.112181224100402\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=red] table[row sep=crcr]{%
x	y\\
0.416565038123	0.136265006681804\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=red] table[row sep=crcr]{%
x	y\\
-0.0314571140151086	0.228225417254466\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=red] table[row sep=crcr]{%
x	y\\
-0.0285843080788523	0.338099545964376\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=red] table[row sep=crcr]{%
x	y\\
0.306069757296677	-0.243998160713156\\
};
\addplot [color=orange, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.999999999999999	-3.88578058618805e-15\\
0.999778658781738	-0.00116590661380178\\
0.999055744101079	-0.00406121749657395\\
0.998463847602457	-0.00609725918203596\\
0.997495373073955	-0.00909598206542539\\
0.995905696704026	-0.0134642301830806\\
0.993343524283496	-0.019599889368738\\
0.989062429604173	-0.0283723728921883\\
0.982003090372587	-0.0403834895738863\\
0.970189751940659	-0.0564665017718033\\
0.951287388566639	-0.0759018944461496\\
0.921853913218023	-0.0968350738164385\\
0.914222812409449	-0.1009348778035\\
0.876916456811117	-0.114958565547\\
0.811667352559989	-0.120890475733652\\
0.724638764706766	-0.100506884431447\\
0.613173994638375	-0.0404817412112051\\
0.456633360583566	0.0637403550790986\\
0.296172412183677	0.145006713574645\\
0.128838208835639	0.198294623595333\\
0.0199116682112516	0.202979434973015\\
-0.0336336954630114	0.193548027753721\\
-0.166798917110951	0.114157511213176\\
-0.223991389268045	-0.0428568050486722\\
-0.143798778795362	-0.219417963489366\\
-0.0395659022923101	-0.25\\
nan	nan\\
0.121601897911084	-0.25\\
0.28084688073421	-0.141832822704261\\
0.300216410107587	0.111962107834413\\
0.128677571939397	0.294002398048185\\
-0.0341342852647918	0.320425983564349\\
-0.118760385583434	0.302510671457222\\
-0.300290402899706	0.139116793866736\\
-0.319925482417726	-0.113528871930226\\
-0.197037473030363	-0.25\\
nan	nan\\
0.190652029476309	-0.25\\
0.30338633473393	-0.147918928504242\\
0.318661670980437	0.101781955054984\\
0.16970685061525	0.28596408188024\\
-0.0675742920355258	0.327041027666262\\
-0.277929088291902	0.200399352548518\\
-0.348195580759459	-0.0500877525235307\\
-0.241070480734342	-0.25\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=orange] table[row sep=crcr]{%
x	y\\
0.999999999999999	-3.9198530699159e-15\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=orange] table[row sep=crcr]{%
x	y\\
0.914222812409449	-0.1009348778035\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=orange] table[row sep=crcr]{%
x	y\\
0.456633360583566	0.0637403550790985\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=orange] table[row sep=crcr]{%
x	y\\
0.0199116682112516	0.202979434973015\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=orange] table[row sep=crcr]{%
x	y\\
-0.0341342852647918	0.320425983564349\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=orange] table[row sep=crcr]{%
x	y\\
0.290529200456052	-0.223131915869064\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.999999999999999	-2.88657986402541e-15\\
0.999737405165397	-0.00131923949695911\\
0.998881210420499	-0.0045479537669687\\
0.998181861575677	-0.00679700085983037\\
0.997040634254471	-0.0100859482972073\\
0.995131050906342	-0.0149568779548765\\
0.992048373791194	-0.0217571073710497\\
0.987003586232544	-0.031200643408868\\
0.978981590159571	-0.0435666956938046\\
0.965795064066468	-0.0597757988931256\\
0.944779239889465	-0.0791006951125104\\
0.93929484399661	-0.0832102828267999\\
0.911204006576861	-0.0998825388253278\\
0.861062920949329	-0.116020218568122\\
0.785920632625896	-0.118643427372994\\
0.674895979000719	-0.0942677516793762\\
0.494299083635994	-0.0252727902770025\\
0.312674644885607	0.0736198935730128\\
0.156865961069439	0.154471088062\\
0.0550418799087314	0.177320379213425\\
0.00445422945412643	0.178061567647427\\
-0.133675711093372	0.126913999519352\\
-0.213356944416272	-0.0118489585566369\\
-0.155754870724483	-0.198575909481478\\
-0.0142749083110929	-0.25\\
nan	nan\\
0.100597907785269	-0.25\\
0.266873596950432	-0.128917689393123\\
0.267682672949556	0.112825796995481\\
0.10489052614406	0.259534641434581\\
-0.033540215541169	0.274302270171022\\
-0.100849735120259	0.256504775576881\\
-0.252113048971267	0.119739618391716\\
-0.27467709352312	-0.0837624801308348\\
-0.149930666972896	-0.25\\
nan	nan\\
-0.207588780160404	-0.25\\
-0.207588780160404	-0.25\\
nan	nan\\
0.137193554101751	-0.25\\
0.269517378696289	-0.146486541350309\\
0.295023286767471	0.0837439965068981\\
0.154989118951751	0.259408414305317\\
-0.0644189094182052	0.294833516664931\\
-0.24997229102955	0.173819996568748\\
-0.304125784130772	-0.0483694800329774\\
-0.191249900862723	-0.24941713900744\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.999999999999999	-2.88663502678557e-15\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.93929484399661	-0.0832102828267999\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.494299083635994	-0.0252727902770025\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.0550418799087315	0.177320379213425\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
-0.033540215541169	0.274302270171022\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.243345112412951	-0.202026607050106\\
};
\end{axis}
\end{tikzpicture}%

==> images/absTheo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=316.227766016838,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$|C(k)|$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=black!50!red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00809400121608312	0.989934277723472\\
0.0102377396633958	0.987232859091145\\
0.0129492584220526	0.983812697009037\\
0.0163789370695406	0.979491294592287\\
0.0207169839989531	0.974043912924319\\
0.0262039852885835	0.967203652170177\\
0.0331442474946642	0.958656517256863\\
0.0419226743523692	0.948051113441733\\
0.0530261133591199	0.935006468589837\\
0.0670703561118431	0.919136184866368\\
0.0848342898244072	0.900092803620055\\
0.1	0.88473346218893\\
0.107303094052616	0.877623781951744\\
0.135722878297165	0.85161334950724\\
0.171669790660786	0.822136052274751\\
0.217137430293752	0.789454960514589\\
0.274647411481605	0.753926485306702\\
0.347389211208312	0.715851643880089\\
0.439397056076079	0.6752311804108\\
0.555773658648688	0.631578109833297\\
0.702973211532548	0.583983125105251\\
0.889159333916464	0.53169732677965\\
1	0.503905128314674\\
1.42252931348537	0.418421226411634\\
1.79929362329155	0.366508196176739\\
2.27584592607479	0.324515523264088\\
2.87861559235457	0.293626170329315\\
3.64103194931068	0.272068116975038\\
4.60537825582242	0.257358156138739\\
5.82513671246893	0.247421245436587\\
7.36795455966163	0.240745804161768\\
10	0.23525032038073\\
11.7876863479359	0.233287924148085\\
14.9097165718406	0.231294074847632\\
18.8586327877265	0.229961046697327\\
30.171148105293	0.228473488708087\\
48.2695743767787	0.227798880661044\\
123.548288825675	0.227343951508963\\
316.227766016838	0.227183492766499\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00809400121608312	0.992134424974059\\
0.0102377396633958	0.990042604347158\\
0.0129492584220526	0.987400347319158\\
0.0163789370695406	0.984068398191571\\
0.0207169839989531	0.979875186802962\\
0.0262039852885835	0.974613683351927\\
0.0331442474946642	0.968036199882346\\
0.0419226743523692	0.959854065660028\\
0.0530261133591199	0.94973693613908\\
0.0670703561118431	0.93731741892099\\
0.0848342898244072	0.922201919719351\\
0.1	0.909798766285489\\
0.107303094052616	0.90398249276102\\
0.135722878297165	0.882237880273962\\
0.171669790660786	0.856523252392206\\
0.217137430293752	0.826318192143322\\
0.274647411481605	0.790914956591424\\
0.347389211208312	0.749283543001742\\
0.439397056076079	0.700004671724206\\
0.555773658648688	0.641600970788718\\
0.702973211532548	0.573864644826419\\
0.889159333916464	0.500705183703392\\
1	0.465183288287626\\
1.12465782211982	0.432679927532816\\
1.42252931348537	0.38172007417936\\
1.79929362329155	0.349148438508012\\
2.27584592607479	0.328426704172851\\
2.87861559235457	0.314660420361433\\
3.64103194931068	0.30537363161126\\
4.60537825582242	0.299120622009992\\
5.82513671246893	0.294939052216614\\
7.36795455966163	0.292155307009438\\
10	0.289888566931567\\
14.9097165718406	0.288278806933792\\
23.8534400643142	0.287389063748516\\
48.2695743767787	0.286882247563188\\
316.227766016838	0.286503679823717\\
};
\addplot [color=orange, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00809400121608312	0.993547580704433\\
0.0102377396633958	0.991845661399745\\
0.0129492584220526	0.989701087834479\\
0.0163789370695406	0.98700314336241\\
0.0207169839989531	0.983615479092116\\
0.0262039852885835	0.979372620257469\\
0.0331442474946642	0.974074821058792\\
0.0419226743523692	0.967484427767143\\
0.0530261133591199	0.959320975392629\\
0.0670703561118431	0.94925604867934\\
0.0848342898244072	0.936907249666171\\
0.1	0.926666678082593\\
0.107303094052616	0.921824799998919\\
0.135722878297165	0.90346059983643\\
0.171669790660786	0.881112758609647\\
0.217137430293752	0.853823544812257\\
0.274647411481605	0.820223336707857\\
0.347389211208312	0.778373226852352\\
0.439397056076079	0.725786174817434\\
0.555773658648688	0.660202177662971\\
0.702973211532548	0.582403387403229\\
0.889159333916464	0.502309789077009\\
1	0.467989881058944\\
1.12465782211982	0.440880675013217\\
1.42252931348537	0.407003477895657\\
1.79929362329155	0.387535074917102\\
2.27584592607479	0.374163790770907\\
2.87861559235457	0.364764618084002\\
3.64103194931068	0.358290243648413\\
4.60537825582242	0.353915150873058\\
5.82513671246893	0.351004881298075\\
7.36795455966163	0.349082618852028\\
10	0.347535558159305\\
14.9097165718406	0.346456714621998\\
30.171148105293	0.345718246267105\\
156.270697654699	0.345413791515635\\
316.227766016838	0.345204173183502\\
};
\addplot [color=black, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00809400121608312	0.986683832385472\\
0.0102377396633958	0.983081608094957\\
0.0129492584220526	0.97851426050591\\
0.0163789370695406	0.972736982795415\\
0.0207169839989531	0.965454776887503\\
0.0262039852885835	0.956320866025091\\
0.0331442474946642	0.944941660342967\\
0.0419226743523692	0.930892620805157\\
0.0530261133591199	0.913750119838929\\
0.0670703561118431	0.893143772848753\\
0.0848342898244072	0.868830393401222\\
0.1	0.849579763441342\\
0.107303094052616	0.840783613734037\\
0.135722878297165	0.809282753750467\\
0.171669790660786	0.774974193301057\\
0.217137430293752	0.738874852030554\\
0.274647411481605	0.702296779485818\\
0.347389211208312	0.666694812641903\\
0.439397056076079	0.633467236527029\\
0.555773658648688	0.603758842377891\\
0.702973211532548	0.578316979769657\\
0.889159333916464	0.557433837303482\\
1	0.548675345886355\\
1.12465782211982	0.540980126039205\\
1.42252931348537	0.528508080900965\\
1.79929362329155	0.519385737431139\\
2.27584592607479	0.512924574274957\\
2.87861559235457	0.508475398189304\\
3.64103194931068	0.505484114057158\\
4.60537825582242	0.503512064995946\\
5.82513671246893	0.502231915924502\\
9.31939576234078	0.500888108717456\\
14.9097165718406	0.500349650154351\\
48.2695743767787	0.500033514171438\\
316.227766016838	0.500000781240992\\
};
\end{axis}

% \begin{axis}[%
% width=0.307\fwidth,
% height=0.307\fheight,
% at={(0.577\fwidth,0.601\fheight)},
% scale only axis,
% xmin=-1,
% xmax=1,
% xlabel style={font=\color{white!15!black}},
% xlabel={$x$},
% ymin=0,
% ymax=0.6,
% ylabel style={font=\color{white!15!black}},
% ylabel={$1/\Phi$},
% axis background/.style={fill=white}
% ]
% \addplot [color=black, line width=5.0pt, forget plot]
%   table[row sep=crcr]{%
% -1	2.22044604925031e-16\\
% 1	2.22044604925031e-16\\
% };
% \addplot [color=orange, line width=2.0pt, forget plot]
%   table[row sep=crcr]{%
% -1	0\\
% 1	0.6\\
% };
% \addplot [color=red, line width=2.0pt, forget plot]
%   table[row sep=crcr]{%
% -1	0\\
% 1	0.4\\
% };
% \addplot [color=black!50!red, line width=2.0pt, forget plot]
%   table[row sep=crcr]{%
% -1	0\\
% 1	0.2\\
% };
% \end{axis}
\end{tikzpicture}%

==> images/alphVarPsi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.16295,0.09522,0.42257}%
\definecolor{mycolor2}{rgb}{0.05084,0.30506,0.58943}%
\definecolor{mycolor3}{rgb}{0.17572,0.48809,0.53686}%
\definecolor{mycolor4}{rgb}{0.29112,0.66634,0.50553}%
\definecolor{mycolor5}{rgb}{0.58106,0.82876,0.36638}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
x dir=reverse,
xmode=log,
xmin=0.001,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\Phi$},
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{1}{\pi} \cot^{-1}(\psi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.001	7.95774698882923e-05\\
0.00421332174384729	0.000335285367184746\\
0.00939664831495469	0.000747760138392284\\
0.0163385387780986	0.00130017237395252\\
0.0250841505927754	0.00199610711408038\\
0.0359381366380463	0.00285978909822537\\
0.0487178021879463	0.00387664783893271\\
0.0633580499265825	0.00504145182656579\\
0.080150069615654	0.00637728647762881\\
0.0986265846131282	0.0078468643208649\\
0.11805165285688	0.00939152596846382\\
0.139361927422414	0.0110855858183547\\
0.162259528707809	0.0129051276281116\\
0.188919277620767	0.0150225550259666\\
0.216938351838518	0.0172465091906906\\
0.245691646298279	0.0195269876788777\\
0.278255940220712	0.0221072899170038\\
0.310808217386906	0.0246837348893134\\
0.347168681892656	0.0275577479480638\\
0.3824569722467	0.0303427179531925\\
0.421332174384729	0.0334053677958703\\
0.464158883361278	0.036772130595299\\
0.504315948717136	0.0399215475360273\\
0.547947233690029	0.0433345355612809\\
0.595353313081437	0.0470314459814003\\
0.646860766154633	0.0510337302050656\\
0.702824426430835	0.0553638641460692\\
0.753142016597437	0.0592395924840554\\
0.80706201411495	0.0633731369873649\\
0.864842327573173	0.0677786684548325\\
0.926759330114688	0.0724704795146667\\
0.99310918137498	0.0774628237391357\\
1.06420924406472	0.0827697172063755\\
1.14039960197003	0.0884046981789535\\
1.22204468663149	0.0943805411388934\\
1.30953502048267	0.100708922490223\\
1.38401609657313	0.106032366633491\\
1.46273335620113	0.111592356197832\\
1.54592773641948	0.117392313885647\\
1.63385387780986	0.123434561592959\\
1.72678090388436	0.129720149566397\\
1.82499324481615	0.136248682204163\\
1.92879150802078	0.143018145075406\\
2.06688024962908	0.151812811088829\\
2.21485523372636	0.160966136298629\\
2.37342425002387	0.170461287914681\\
2.54334576130465	0.180276041751315\\
2.72543253128103	0.190382662229959\\
2.96122543798803	0.202848786698768\\
3.21741815067637	0.215620097343145\\
3.59381366380463	0.232990097308154\\
5.07815211232768	0.287627313559944\\
5.51749237612913	0.300328482064094\\
5.99484250318941	0.312706599752356\\
6.42403365939419	0.32272809790272\\
6.8839520696455	0.332448749282297\\
7.37679760252773	0.341842489211144\\
7.90492762269643	0.350888746489324\\
8.47086826655741	0.359572272864885\\
8.9526571259964	0.366250889159664\\
9.461848194722	0.37268761155701\\
10	0.378881058409156\\
10.5687597118481	0.384831401899936\\
11.1698681846782	0.390540193999965\\
11.8051652856881	0.39601019305493\\
12.650337203959	0.402517758042691\\
13.5560178532937	0.408667504837176\\
14.5265392594678	0.414470424156538\\
15.5665435927106	0.419938789387449\\
16.6810053720006	0.425085797757363\\
17.8752552590424	0.429925260584866\\
19.1550055557353	0.434471340681013\\
20.5263775270925	0.438738333602879\\
21.9959306803007	0.442740488658054\\
23.5706941399673	0.446491865191719\\
25.6099310025846	0.450681831814651\\
27.8255940220713	0.454553484249139\\
30.2329468440578	0.458128881108547\\
32.8485736603005	0.461429019718976\\
35.6904934567523	0.464473777135002\\
39.3182875570577	0.467728145830413\\
43.314832233764	0.470688133942104\\
47.7176094893875	0.473379434380245\\
53.2999408084409	0.476156497472136\\
59.5353313081437	0.478645808315348\\
67.4262224177834	0.48113865811875\\
76.3629826128224	0.483341706872141\\
87.6885609458743	0.485490039916715\\
100.693863147603	0.487361986087375\\
117.23818032866	0.489143930448512\\
138.401609657313	0.490802959466847\\
165.660595894991	0.49231566092049\\
201.04964162605	0.493667874376443\\
250.841505927754	0.494924557503059\\
321.741815067637	0.49604287073453\\
424.255643071778	0.496998974933099\\
591.250841383188	0.497846565229237\\
870.843149769072	0.498537933506233\\
1000	0.49872676724581\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.001	0\\
1000	0\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.001	0.000106103288517456\\
0.00361874981241128	0.000383960954410068\\
0.00763629826128224	0.000810233347835254\\
0.0130953502048267	0.00138944436765076\\
0.0198288394912707	0.00210385160085691\\
0.028018665564592	0.0029727214987525\\
0.0374605003274899	0.00397432109257334\\
0.0487178021879463	0.00516832444910253\\
0.0607832312829723	0.00644775759081329\\
0.0747952251562182	0.00793314464198724\\
0.0895265712599639	0.00949413529206389\\
0.10568759711848	0.0112056969916141\\
0.123052400435926	0.0130434796295069\\
0.141302599059953	0.0149733251559567\\
0.162259528707809	0.0171870037395245\\
0.183765620038817	0.0194556687310263\\
0.208122156998634	0.0220208385245497\\
0.232469705998565	0.0245800758522958\\
0.259665597293487	0.0274321352042097\\
0.286059553517574	0.0301927668889443\\
0.315136348486648	0.0332248277054354\\
0.347168681892656	0.0365529165672878\\
0.3824569722467	0.0402031861081693\\
0.415545533471887	0.0436092904689676\\
0.45149677720361	0.0472904348948897\\
0.490558370636505	0.0512652250999102\\
0.532999408084409	0.0555525826333949\\
0.579112264764176	0.0601714858612561\\
0.62057288067765	0.0642873491854177\\
0.665001803043112	0.0686569434302249\\
0.712611543011175	0.0732902420180723\\
0.763629826128224	0.0781964867266138\\
0.818300681586739	0.0833839471146534\\
0.876885609458743	0.0888596605372953\\
0.939664831495469	0.0946291594893673\\
1.00693863147603	0.10069619576494\\
1.07902879151618	0.107062473703794\\
1.15628013120738	0.113727407273248\\
1.23906215694792	0.120687917467056\\
1.32777082935543	0.127938286994769\\
1.42283045721435	0.135470088006313\\
1.52469572701757	0.143272195295544\\
1.63385387780986	0.151330891952872\\
1.77520801171763	0.161317189222471\\
1.92879150802078	0.171617871793983\\
2.09566239948043	0.182197643403415\\
2.30867799418717	0.194842878378926\\
2.5787628875938	0.209616128059598\\
2.96122543798803	0.228425370910732\\
3.85110700232557	0.264583789074238\\
4.5462954695324	0.287239446623284\\
5.07815211232768	0.302073588407476\\
5.59432570616938	0.31478851103702\\
6.16296625513294	0.327190001299812\\
6.69616005485322	0.33752432308893\\
7.27548352919623	0.347548122190793\\
7.90492762269643	0.357229160918853\\
8.47086826655741	0.365014547460856\\
9.07732652521023	0.37252884551269\\
9.72720319245055	0.379761098370453\\
10.423606739764	0.386703050221841\\
11.1698681846782	0.393349153667215\\
11.9695570235904	0.399696492409088\\
12.8264983052806	0.405744631827595\\
13.7447909267754	0.411495413323156\\
14.728827239075	0.416952709414958\\
15.7833140565212	0.422122155998771\\
16.9132951702965	0.427010876372798\\
18.1241754737424	0.431627209131267\\
19.4217468148903	0.435980449235717\\
20.8122156998634	0.440080608836112\\
22.6128006633728	0.444681561749709\\
24.5691646298279	0.448951965927669\\
26.6947849403432	0.452910804300034\\
29.0043049386399	0.456576987660169\\
31.5136348486648	0.459969099085\\
34.2400613797143	0.463105199158037\\
37.72042493417	0.466463578185225\\
41.5545533471888	0.469523441909262\\
45.7784053837662	0.472309544483567\\
51.1338753841433	0.475188061082048\\
57.1158647812643	0.477771151007659\\
63.7976680860628	0.480088069076134\\
72.2534949178721	0.482409538493611\\
82.9695852083491	0.484674884231418\\
95.2750047242729	0.486649873094728\\
110.928986489522	0.488530721405076\\
130.953502048267	0.490282448338343\\
156.74554102056	0.491880111743173\\
190.230118866894	0.493308570939382\\
237.342425002387	0.494636320645417\\
300.246170908555	0.495759786883445\\
395.911026646846	0.496784217526769\\
544.171428686589	0.497660297197037\\
790.492762269642	0.498389333098614\\
1000	0.498726772338586\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.001	0.17484955859915\\
0.0895265712599639	0.174707997408724\\
0.157833140565212	0.174410565591705\\
0.226128006633728	0.173951697909293\\
0.294082017058706	0.17333830622245\\
0.361874981241128	0.17257502183711\\
0.427199396630678	0.171701649721059\\
0.497389595879006	0.17061898264227\\
0.563314267060136	0.169472903802402\\
0.637976680860628	0.168032927059132\\
0.712611543011175	0.166453291343711\\
0.785045620020451	0.164797034913057\\
0.864842327573173	0.162844877467031\\
0.939664831495469	0.160905351946489\\
1.02096066230605	0.158692421378166\\
1.10928986489522	0.156180138061102\\
1.20526093687084	0.153343808120571\\
1.29154966501488	0.150716511190465\\
1.38401609657313	0.14783774508123\\
1.4831025143361	0.144698995675038\\
1.58928286562298	0.141294738242713\\
1.70306502925284	0.137622991573656\\
1.82499324481615	0.13368581011465\\
1.95565071586595	0.129489679565988\\
2.09566239948043	0.125045784454073\\
2.27697025538168	0.119408922737905\\
2.47396410088681	0.113475215256861\\
2.72543253128103	0.106239031177513\\
3.0442722120643	0.0976627991069785\\
4.60960448682843	0.0651449608815051\\
5.07815211232768	0.0580605186563599\\
5.51749237612913	0.0522857839576001\\
5.99484250318941	0.0468293417017587\\
6.42403365939419	0.0425482923070271\\
6.8839520696455	0.0385229595637377\\
7.37679760252773	0.0347613887332794\\
7.90492762269643	0.0312670880120378\\
8.47086826655741	0.028039384284567\\
9.07732652521023	0.0250738865274456\\
9.72720319245055	0.0223630229763656\\
10.423606739764	0.0198966172817214\\
11.3254131515281	0.0172423305940255\\
12.3052400435926	0.0148986637714192\\
13.3698374182495	0.0128400940800577\\
14.5265392594678	0.0110404233368615\\
16.003103137387	0.00923340008908058\\
17.6297537528721	0.00770376131383088\\
19.6922025547917	0.00624790161375133\\
22.3022329796594	0.0049233523982628\\
25.6099310025846	0.00376841752829993\\
29.8177229001967	0.00280139874073182\\
35.6904934567523	0.00196830006691817\\
43.9180089259609	0.00130672588560499\\
57.1158647812643	0.0007758461350309\\
80.7062014114951	0.000389758584043332\\
134.626057929891	0.000140346953390935\\
344.776405473446	2.14186442710762e-05\\
1000	2.54642816122086e-06\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.001	0.250019894367924\\
0.0104959323055823	0.250208809818803\\
0.028018665564592	0.250557411361306\\
0.0529326605836056	0.251053046455875\\
0.0858882855954625	0.251708627505924\\
0.12650337203959	0.252516494887641\\
0.173876240021625	0.253458613349748\\
0.229276931286565	0.254560071384811\\
0.290043049386399	0.255767696891096\\
0.361874981241128	0.257194369764042\\
0.439180089259609	0.258728448884231\\
0.525679112201842	0.260443040631597\\
0.62057288067765	0.262321230981409\\
0.722534949178721	0.264335481689367\\
0.829695852083491	0.266447472085134\\
0.939664831495469	0.268608772377136\\
1.06420924406472	0.271048194732551\\
1.1887076977119	0.273476816026633\\
1.32777082935543	0.276176544608227\\
1.4831025143361	0.279174170715339\\
1.63385387780986	0.282063546541711\\
1.79992850678248	0.285221933697296\\
1.98288394912707	0.28866892137033\\
2.18443607114943	0.292423801331\\
2.40647515001542	0.29650494577959\\
2.61467321180109	0.300275443978098\\
2.8408836901833	0.304306896545274\\
3.08666494333727	0.308606294687837\\
3.35371015200293	0.313178061462339\\
3.64385898376354	0.318023412536787\\
3.95911026646846	0.32313969891566\\
4.3016357581068	0.328519772607824\\
4.73887960971766	0.335113338511482\\
5.22056752784697	0.342020274673689\\
5.75121707184161	0.349201217957769\\
6.42403365939419	0.357679474715157\\
7.47952251562182	0.369650650974917\\
10.1392540755882	0.393683645617758\\
11.4831241454351	0.403155711608967\\
12.650337203959	0.410252712438928\\
13.9361927422414	0.417061783924223\\
15.3527502878042	0.423546983102903\\
16.6810053720006	0.428828363094863\\
18.1241754737424	0.433842683208341\\
19.6922025547917	0.438584569408761\\
21.3958887134342	0.44305291239281\\
23.2469705998565	0.447250218940896\\
25.2582002696278	0.451181957342004\\
27.4434330322837	0.45485593304725\\
30.2329468440578	0.458829299782751\\
33.3060034362459	0.46248221692546\\
36.6914237840249	0.465833433293867\\
40.4209583979631	0.468902397593598\\
44.5295850994266	0.471708687546212\\
49.7389595879007	0.474618939250972\\
55.5577622239888	0.47723904919233\\
62.9214610961034	0.479872613209685\\
71.2611543011175	0.482207266211278\\
81.8300681586739	0.484489732725069\\
93.966483149547	0.486482663255603\\
109.405470720574	0.488382870665325\\
129.154966501488	0.490154347357236\\
154.592773641948	0.491771253064082\\
187.617469143912	0.493217749190333\\
230.867799418717	0.494487190072046\\
292.055551218275	0.495641509859458\\
379.821530619074	0.496648290816002\\
514.886745013749	0.49752734535505\\
737.679760252773	0.49827406186041\\
1000	0.498726787616666\\
};
\addplot [color=mycolor3, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.342400613797143	0.501677145436691\\
0.61204983724767	0.40955360253031\\
0.876885609458743	0.352813360519821\\
1.14039960197003	0.311644668747896\\
1.40328908478587	0.279440319424739\\
1.65660595894991	0.253957792155028\\
1.92879150802078	0.230901813340326\\
2.18443607114943	0.212318885283424\\
2.43998629725955	0.196066663796453\\
2.72543253128103	0.180118467643508\\
3.00246170908555	0.166459899709017\\
3.30764978074424	0.153124505889092\\
3.59381366380463	0.141988450505627\\
3.90473523688556	0.13115871787125\\
4.24255643071778	0.120669566131949\\
4.5462954695324	0.112213924768643\\
4.87178021879463	0.104039064029329\\
5.22056752784697	0.0961644530090227\\
5.59432570616938	0.0886084992007259\\
5.99484250318941	0.0813880442313919\\
6.42403365939419	0.0745178584794779\\
6.78940681269611	0.0692822132187647\\
7.17556091893693	0.0642835248767133\\
7.58367791499719	0.0595253682361934\\
8.0150069615654	0.0550099026182052\\
8.47086826655741	0.0507378199388611\\
8.9526571259964	0.0467083279185068\\
9.461848194722	0.0429191693022335\\
10	0.0393666761086\\
10.7159339982267	0.0352511480518629\\
11.4831241454351	0.0314851497949125\\
12.3052400435926	0.0280537860541017\\
13.1862140139475	0.0249401172566723\\
14.1302599059953	0.0221256655699471\\
15.1418932530435	0.0195909183571277\\
16.2259528707809	0.017315804774416\\
17.6297537528721	0.0148999598199118\\
19.1550055557353	0.0127945414568291\\
20.8122156998634	0.0109664282495161\\
22.9276931286565	0.00914245975348349\\
25.2582002696278	0.00760748317545001\\
28.2130767593947	0.00615414670264558\\
31.9524750575921	0.00483828803200881\\
36.6914237840249	0.00369587122247417\\
42.7199396630678	0.00274285455604373\\
51.1338753841433	0.00192438051942512\\
62.9214610961034	0.00127610288301572\\
81.8300681586739	0.00075696721542684\\
115.628013120738	0.000380020119540525\\
192.879150802078	0.000136781147864085\\
500.840798984821	2.03009009966948e-05\\
1000	5.09279521132555e-06\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.001	0.499936338029342\\
0.00477176094893875	0.499696220977841\\
0.0109405470720574	0.499303511755836\\
0.0195565071586595	0.498755043286914\\
0.030442722120643	0.498062141688361\\
0.0436153778920801	0.497223904456043\\
0.0591250841383188	0.49623733919882\\
0.0768928372075831	0.495107838014865\\
0.0972720319245054	0.49381351605982\\
0.119695570235904	0.492391200150022\\
0.145265392594678	0.490772219210614\\
0.171488196987054	0.489115751539759\\
0.20244465099768	0.487166218303089\\
0.235706941399673	0.485079860199332\\
0.270665207003324	0.482897933994866\\
0.306539529505653	0.480671927584412\\
0.347168681892656	0.478168905270905\\
0.393182875570577	0.475359963878837\\
0.439180089259609	0.472582467640034\\
0.490558370636505	0.469519586109722\\
0.547947233690029	0.466152238423232\\
0.61204983724767	0.462463894476623\\
0.674262224177834	0.458963436665013\\
0.742798248256492	0.455203239999604\\
0.818300681586739	0.451183760448804\\
0.914031074875623	0.446281565548817\\
1.02096066230605	0.441072381508612\\
1.15628013120738	0.434893831429962\\
1.34626057929891	0.427004760003265\\
1.90230118866894	0.408902392402677\\
2.09566239948043	0.404160999207264\\
2.27697025538168	0.400339345392025\\
2.47396410088681	0.396801379047803\\
2.65108360190854	0.394109001429954\\
2.8408836901833	0.391680606216485\\
3.0442722120643	0.389542912756238\\
3.26222200971167	0.387719626145629\\
3.49577557436328	0.386231052273032\\
3.74605003274899	0.385093799898443\\
3.95911026646846	0.384445614822283\\
4.18428850790158	0.384035106986162\\
4.4222739805059	0.383865207194551\\
4.67379510799246	0.383937128045791\\
4.93962174387832	0.384250356261554\\
5.22056752784697	0.384802655914739\\
5.51749237612913	0.385590082813809\\
5.91250841383188	0.386896286550414\\
6.33580499265825	0.388546387618966\\
6.78940681269611	0.390521986628801\\
7.27548352919623	0.392801118323812\\
7.79636013040524	0.395358590213645\\
8.47086826655741	0.398755385329803\\
9.20373199661822	0.402459959912136\\
10.1392540755882	0.407096369333662\\
11.3254131515281	0.41269805309937\\
13.3698374182495	0.421425224468992\\
16.6810053720006	0.433041454836874\\
18.8919277620767	0.439304631441873\\
21.102034285686	0.444606870312133\\
23.5706941399673	0.449612876768106\\
25.9665597293487	0.453728107107438\\
28.6059553517574	0.457585764006382\\
31.5136348486648	0.461183207851405\\
34.7168681892656	0.464523197834886\\
38.7782841458946	0.468034017321833\\
43.314832233764	0.471232482536316\\
48.3820966492596	0.474136697678073\\
54.0421642070592	0.476766583339739\\
61.204983724767	0.479423026320463\\
69.3171727615541	0.481787738663286\\
79.5977700231499	0.484107449124391\\
91.4031074875623	0.486138485482924\\
106.420924406472	0.488079248718198\\
125.631660247412	0.489891736689766\\
150.375532129974	0.491548369540732\\
182.499324481615	0.493031961634833\\
224.569799553977	0.494334958397588\\
284.08836901833	0.4955204503687\\
369.46012051993	0.496554826625576\\
500.840798984821	0.497458214675929\\
717.556091893692	0.498225731256641\\
1000	0.498726813079318\\
};
\addplot [color=mycolor4, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.001	0.256149980264798\\
0.0858882855954625	0.25600924784875\\
0.153527502878042	0.255701206259523\\
0.216938351838518	0.255256632884208\\
0.282130767593947	0.254645318643718\\
0.347168681892656	0.253883477675217\\
0.409838367175726	0.25301020043957\\
0.477176094893875	0.251925337763545\\
0.540421642070592	0.250774134713975\\
0.603643850607587	0.249501628328672\\
0.674262224177834	0.247944483802691\\
0.742798248256492	0.246305078915639\\
0.818300681586739	0.244363888197163\\
0.889096598952916	0.242425665101463\\
0.966017479952265	0.240202450799985\\
1.04959323055823	0.237663146748856\\
1.12473717836475	0.235283019790615\\
1.20526093687084	0.23264392453068\\
1.29154966501488	0.229728982275068\\
1.38401609657313	0.226522678086671\\
1.4831025143361	0.223011410878593\\
1.58928286562298	0.21918405354593\\
1.70306502925284	0.215032495005783\\
1.82499324481615	0.21055213367157\\
1.95565071586595	0.205742292442519\\
2.09566239948043	0.200606529065622\\
2.24569799553977	0.195152822526111\\
2.40647515001542	0.189393625188742\\
2.5787628875938	0.183345780538585\\
2.76338529005317	0.177030316120005\\
3.00246170908555	0.169133805553741\\
3.26222200971167	0.160937492359663\\
3.59381366380463	0.151070632614407\\
4.07014245321944	0.138052272717757\\
5.67222897164454	0.103114495270383\\
6.24878807200689	0.0933056845087608\\
6.78940681269611	0.0851735333618362\\
7.37679760252773	0.0773531436537569\\
7.90492762269643	0.0711091340518863\\
8.47086826655741	0.0651389430068932\\
9.07732652521023	0.0594624717255039\\
9.72720319245055	0.0540953686956716\\
10.423606739764	0.0490488555719972\\
11.1698681846782	0.0443296814050309\\
11.9695570235904	0.039940212245646\\
12.8264983052806	0.0358786531565034\\
13.7447909267754	0.0321393896897892\\
14.728827239075	0.0287134273447438\\
15.7833140565212	0.0255889015004978\\
16.9132951702965	0.0227516274354582\\
18.1241754737424	0.0201856603405677\\
19.4217468148903	0.0178738382642347\\
21.102034285686	0.0154099315962677\\
22.9276931286565	0.0132549222013578\\
24.9113002606779	0.0113778705425323\\
27.4434330322837	0.00949957531117507\\
30.2329468440578	0.00791458344601459\\
33.7698031082509	0.00641024011153934\\
37.72042493417	0.00518170499083759\\
42.7199396630678	0.00407092740543114\\
49.0558370636505	0.00310778337688777\\
57.9112264764176	0.00224327462432061\\
70.2824426430835	0.00153049913344017\\
88.9096598952916	0.000960110522692847\\
120.526093687084	0.00052402128485296\\
185.04070195423	0.000222775824791466\\
374.605003274899	5.44193483924538e-05\\
1000	7.63904004408289e-06\\
};
\addplot [color=mycolor5, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.001	0.499973474176949\\
0.00852964449974103	0.499773744647867\\
0.0218443607114943	0.499420568655971\\
0.0407014245321944	0.498920415000701\\
0.065134909462728	0.498272463410836\\
0.0946184819472199	0.497490842751172\\
0.130051125217341	0.496552041393321\\
0.171488196987054	0.49545515531468\\
0.216938351838518	0.494253666272526\\
0.270665207003324	0.492836165564928\\
0.328485736603004	0.491314820323446\\
0.393182875570577	0.489618730457887\\
0.464158883361278	0.487766965725809\\
0.540421642070592	0.485789449410032\\
0.62057288067765	0.483726760729609\\
0.712611543011175	0.481380688985285\\
0.80706201411495	0.479001328604729\\
0.914031074875623	0.476345086216187\\
1.03517795563018	0.4733914019719\\
1.1723818032866	0.47012328090439\\
1.30953502048267	0.466945329291387\\
1.46273335620113	0.463508689266938\\
1.65660595894991	0.459341849466719\\
1.87617469143912	0.454881960382419\\
2.15443469003188	0.449641506941032\\
2.65108360190854	0.4414517418143\\
3.21741815067637	0.433881710389106\\
3.59381366380463	0.429816456050477\\
3.95911026646846	0.426537255434193\\
4.3016357581068	0.424000882620078\\
4.67379510799246	0.421772642765304\\
5.00840798984821	0.420185889299391\\
5.36697694554048	0.418871103945419\\
5.75121707184161	0.417849216903774\\
6.16296625513294	0.417136823940738\\
6.6041939623303	0.416745660220522\\
7.07701066118189	0.41668222617946\\
7.58367791499719	0.416947579735317\\
8.12661920009194	0.417537302439785\\
8.70843149769072	0.418441640789787\\
9.33189771573324	0.419645817578057\\
10	0.42113050160727\\
10.7159339982267	0.422872417210173\\
11.6430313292088	0.425264775243085\\
12.650337203959	0.427939050427198\\
13.9361927422414	0.431344447568223\\
15.7833140565212	0.436043255365804\\
19.4217468148903	0.444242167634545\\
23.5706941399673	0.451806977114441\\
27.0665207003324	0.456934299438957\\
30.6539529505653	0.461266027424426\\
34.7168681892656	0.465290646764296\\
38.7782841458946	0.468595827952311\\
43.314832233764	0.471642232025621\\
49.0558370636505	0.474766259087606\\
55.5577622239888	0.477582953158716\\
62.9214610961034	0.480111196138949\\
71.2611543011175	0.482372507381073\\
81.8300681586739	0.484599433227631\\
95.2750047242729	0.48673724446869\\
110.928986489522	0.488586236715519\\
130.953502048267	0.490316269281033\\
156.74554102056	0.491899868340171\\
190.230118866894	0.493319637820715\\
237.342425002387	0.494642024455306\\
304.42722120643	0.495820715661818\\
401.424249049932	0.496829558696664\\
551.749237612913	0.497692883718553\\
801.50069615654	0.498411601946564\\
1000	0.498726848725319\\
};
\addplot [color=mycolor5, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.001	0.17484957186206\\
0.178752552590424	0.174708471841733\\
0.319524750575921	0.174399805807425\\
0.45149677720361	0.173954688943002\\
0.587176639073326	0.173343316451661\\
0.722534949178721	0.172582517516744\\
0.852964449974102	0.171711952637463\\
0.99310918137498	0.170632711647847\\
1.12473717836475	0.169490195233695\\
1.27381132318648	0.168054601775242\\
1.42283045721435	0.16647965732031\\
1.5674554102056	0.164828190009077\\
1.72678090388436	0.162881509573545\\
1.87617469143912	0.160947248963326\\
2.03849339825246	0.158740114361001\\
2.21485523372636	0.156234143705531\\
2.40647515001542	0.153404606489875\\
2.5787628875938	0.150783292601698\\
2.76338529005317	0.147910748750416\\
2.96122543798803	0.144778395375049\\
3.17322963473498	0.141380628359833\\
3.40041193270371	0.137715374235703\\
3.64385898376354	0.133784584240607\\
3.90473523688556	0.129594632653731\\
4.18428850790158	0.125156587809248\\
4.5462954695324	0.11952614798882\\
4.93962174387832	0.11359802593128\\
5.44171428686589	0.106367066011515\\
6.07832312829723	0.0977948203720636\\
7.58367791499719	0.08024582678485\\
8.70843149769072	0.0694609862390601\\
9.59360828709315	0.0621908448573247\\
10.423606739764	0.0562206011609443\\
11.3254131515281	0.0505415640931806\\
12.3052400435926	0.0451916649145221\\
13.1862140139475	0.041005446114855\\
14.1302599059953	0.0370785158281279\\
15.1418932530435	0.0334171811576445\\
16.2259528707809	0.0300233311589548\\
17.3876240021625	0.0268948368177013\\
18.6324631193156	0.0240260462597917\\
19.9664245010979	0.0214083405897938\\
21.6938351838518	0.0185828990170926\\
23.5706941399673	0.0160807337594568\\
25.6099310025846	0.013877092435683\\
27.8255940220713	0.0119460045149822\\
30.6539529505653	0.0100026240749984\\
33.7698031082509	0.00835404187865185\\
37.72042493417	0.0067819232185431\\
42.1332174384729	0.0054926239284212\\
47.7176094893875	0.00432267689618815\\
54.7947233690029	0.00330494953996752\\
64.6860766154633	0.00238883491078035\\
78.5045620020451	0.00163163995933502\\
99.310918137498	0.00102448023146584\\
132.777082935543	0.000575161057697837\\
198.288394912707	0.000258537260094283\\
374.605003274899	7.25446638227822e-05\\
1000	1.01851015634757e-05\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> images/alphVarRho.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.16295,0.09522,0.42257}%
\definecolor{mycolor2}{rgb}{0.05084,0.30506,0.58943}%
\definecolor{mycolor3}{rgb}{0.17572,0.48809,0.53686}%
\definecolor{mycolor4}{rgb}{0.29112,0.66634,0.50553}%
\definecolor{mycolor5}{rgb}{0.58106,0.82876,0.36638}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho_e$},
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{1}{\pi} \cot^{-1}(\psi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.1	0.0779791303773694\\
100	0.0779791303773694\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.1	0\\
100	0\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.1	0.0779901459896259\\
0.4	0.0781557238617272\\
0.7	0.0785222766402827\\
1	0.0790950100279844\\
1.3	0.0798821704699564\\
1.6	0.0808953154674499\\
1.8	0.08170365902635\\
2	0.0826246702692841\\
2.2	0.0836648029142406\\
2.4	0.0848315308686445\\
2.6	0.0861334700824048\\
2.8	0.0875805223270927\\
3	0.0891840443197718\\
3.2	0.0909570461206619\\
3.4	0.0929144232330659\\
3.6	0.0950732272561772\\
3.8	0.0974529801710293\\
4	0.100076037180843\\
4.2	0.102968002155683\\
4.4	0.106158197624441\\
4.6	0.109680187085671\\
4.8	0.11357233988501\\
4.9	0.115670676192102\\
5	0.117878416079264\\
5.1	0.120201964201614\\
5.2	0.122648127711496\\
5.3	0.125224126668904\\
5.4	0.127937599748145\\
5.5	0.130796603543252\\
5.6	0.133809603378605\\
5.7	0.136985453075351\\
5.8	0.140333360612673\\
5.9	0.143862836068356\\
6	0.147583617650433\\
6.1	0.151505571083919\\
6.2	0.155638557160663\\
6.3	0.159992261994196\\
6.4	0.16457598458019\\
6.5	0.169398376822595\\
6.6	0.174467132460064\\
6.7	0.179788623556421\\
6.8	0.185367486638731\\
6.9	0.191206165357494\\
7	0.197304422754204\\
7.1	0.203658843668896\\
7.2	0.210262355981606\\
7.3	0.217103807308351\\
7.4	0.224167640071927\\
7.5	0.231433710811016\\
7.6	0.238877297386919\\
7.8	0.254176858060298\\
8	0.269791712080283\\
8.7	0.322553584784408\\
8.9	0.336047000298677\\
9.1	0.348560406714519\\
9.3	0.360051062744513\\
9.5	0.370526942770836\\
9.7	0.380031366533894\\
9.90000000000001	0.388629222945619\\
10.1	0.396396186123792\\
10.3	0.403411092152468\\
10.5	0.40975101900261\\
10.7	0.415488415305399\\
10.9	0.420689656931632\\
11.1	0.425414532780411\\
11.3	0.429716296241436\\
11.5	0.433642034134686\\
11.7	0.437233192215797\\
11.9	0.440526157778629\\
12.2	0.444975210446581\\
12.5	0.448915857859404\\
12.8	0.45242349891413\\
13.1	0.455560368322455\\
13.4	0.458378055483541\\
13.8	0.461711705303919\\
14.2	0.464636633967486\\
14.6	0.467219027124502\\
15.1	0.470045358235881\\
15.6	0.472501215385028\\
16.2	0.475048585258587\\
16.9	0.477575411794104\\
17.6	0.479719083692691\\
18.4	0.481796630357027\\
19.3	0.483758625754334\\
20.4	0.485738657279899\\
21.6	0.48749881957172\\
23.1	0.489262833888038\\
24.8	0.490834306475993\\
26.9	0.492331314823931\\
29.4	0.493671647210222\\
32.5	0.494889628352007\\
36.4	0.495974677316106\\
41.5	0.49693648418348\\
48.4	0.497768897834852\\
58.2	0.498469361645566\\
73.1	0.499036095414101\\
98.2000000000001	0.49946855768506\\
100	0.499487631731933\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.1	0.00374496257289891\\
0.2	0.00749076757663225\\
0.3	0.0112382581208879\\
0.4	0.0149882786717748\\
0.5	0.0187416757267722\\
0.6	0.0224992984856431\\
0.7	0.0262619995157607\\
0.8	0.0300306354101063\\
0.9	0.033806067435977\\
1	0.0375891621721269\\
1.1	0.0413807921317302\\
1.2	0.0451818363681125\\
1.3	0.0489931810596915\\
1.4	0.0528157200699879\\
1.5	0.0566503554778364\\
1.6	0.0604979980721532\\
1.7	0.0643595678046238\\
1.8	0.0682359941926132\\
1.9	0.0721282166632902\\
2	0.0760371848284982\\
2.1	0.0799638586781755\\
2.2	0.0839092086781501\\
2.3	0.087874215755833\\
2.4	0.0918598711546679\\
2.5	0.0958671761351289\\
2.6	0.0998971414964847\\
2.7	0.103950786889433\\
2.8	0.108029139884942\\
2.9	0.112133234759118\\
3	0.116264110947545\\
3.1	0.120422811115163\\
3.2	0.124610378779225\\
3.3	0.128827855413052\\
3.4	0.133076276946893\\
3.5	0.137356669569138\\
3.6	0.141670044716001\\
3.8	0.150399677771109\\
4	0.159272717766505\\
4.2	0.168295959856035\\
4.4	0.17747505058797\\
4.6	0.186813939873837\\
4.8	0.196314139887395\\
5	0.205973730718926\\
5.2	0.215786038029513\\
5.4	0.225737893767957\\
5.6	0.235807381698424\\
5.8	0.245960973966175\\
6	0.256149999363388\\
6.2	0.266306474915338\\
6.9	0.300007019211089\\
7.1	0.308448915682856\\
7.2	0.312344866042896\\
7.3	0.315985909818651\\
7.4	0.319343482650015\\
7.5	0.322390086391158\\
7.6	0.325100207251385\\
7.7	0.327451270998785\\
7.8	0.329424570856482\\
7.9	0.331006095411204\\
8	0.332187184191886\\
8.1	0.33296494904828\\
8.2	0.333342419551545\\
8.30000000000001	0.333328397650644\\
8.4	0.33293703635077\\
8.5	0.332187184191886\\
8.6	0.331101557397459\\
8.7	0.329705812035714\\
8.8	0.328027588873755\\
8.9	0.326095595294795\\
9	0.323938774488433\\
9.1	0.321585595339793\\
9.2	0.319063479920027\\
9.4	0.3136144335355\\
9.6	0.307776833756011\\
9.80000000000001	0.301703766859214\\
10.1	0.29241045154583\\
11.4	0.254362596171448\\
11.8	0.244063548039982\\
12.2	0.234481145627701\\
12.6	0.225578937522446\\
13	0.217308444576622\\
13.4	0.209617721601323\\
13.8	0.202455766993488\\
14.2	0.195774643644446\\
14.7	0.188032781293479\\
15.2	0.180896960559725\\
15.7	0.174300038842462\\
16.3	0.167013412555189\\
16.9	0.160332599029624\\
17.5	0.154184431968621\\
18.2	0.14760248631173\\
18.9	0.141578407906382\\
19.7	0.135288465209221\\
20.5	0.129550976550828\\
21.4	0.123668546264117\\
22.4	0.117746112728285\\
23.4	0.112379617630971\\
24.5	0.107028019210726\\
25.7	0.101755346205233\\
27	0.0966117261093888\\
28.4	0.0916347611148884\\
29.9	0.0868511928373454\\
31.6	0.0820090524840826\\
33.4	0.0774458775572264\\
35.4	0.0729439293896434\\
37.6	0.0685666188985952\\
40	0.0643595678046238\\
42.7	0.0602091788804913\\
45.7	0.0561881862655453\\
49	0.052347022372174\\
52.7	0.0486238663519623\\
56.9	0.044994556567945\\
61.6	0.0415287027922955\\
66.9	0.0382119894077544\\
73	0.0349971334413675\\
79.9	0.0319576120728864\\
87.9000000000001	0.0290353308101547\\
97.2	0.0262465035769943\\
100	0.0255090119948052\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.1	0.0780232099865845\\
0.2	0.0781557238617272\\
0.3	0.0783775010351593\\
0.4	0.0786899362834474\\
0.5	0.0790950100279844\\
0.6	0.0795953168386867\\
0.7	0.0801941032058435\\
0.8	0.0808953154674499\\
0.9	0.08170365902635\\
1	0.0826246702692841\\
1.1	0.0836648029142406\\
1.2	0.0848315308686445\\
1.3	0.0861334700824048\\
1.4	0.0875805223270927\\
1.5	0.0891840443197718\\
1.6	0.0909570461206619\\
1.7	0.0929144232330659\\
1.8	0.0950732272561772\\
1.9	0.0974529801710293\\
2	0.100076037180843\\
2.1	0.102968002155683\\
2.2	0.106158197624441\\
2.3	0.109680187085671\\
2.4	0.11357233988501\\
2.5	0.117878416079264\\
2.6	0.122648127711496\\
2.7	0.127937599748145\\
2.8	0.133809603378605\\
2.9	0.140333360612673\\
3	0.147583617650433\\
3.1	0.155638557160663\\
3.2	0.16457598458019\\
3.3	0.174467132460064\\
3.4	0.18536748663873\\
3.5	0.197304422754204\\
3.6	0.210262355981606\\
3.7	0.224167640071927\\
3.8	0.238877297386919\\
3.9	0.254176858060298\\
4	0.269791712080283\\
4.3	0.315470101506133\\
4.4	0.329417733502196\\
4.5	0.342430244402319\\
4.6	0.354434086520033\\
4.7	0.365413796379783\\
4.8	0.375396894297187\\
4.9	0.384439034766803\\
5	0.392611643738639\\
5.1	0.399992745676132\\
5.2	0.406660768915074\\
5.3	0.412690733112318\\
5.4	0.418152162820093\\
5.5	0.423108162309763\\
5.6	0.427615221794139\\
5.7	0.43172345253769\\
5.8	0.435477049806885\\
5.9	0.43891485638015\\
6	0.44207094989006\\
6.1	0.444975210446581\\
6.2	0.447653845989178\\
6.4	0.45242349891413\\
6.6	0.456532779818199\\
6.8	0.460100714298105\\
7	0.463220778013369\\
7.2	0.465967057266936\\
7.4	0.468398815058336\\
7.7	0.471558875721685\\
8	0.47424277284111\\
8.30000000000001	0.476544660075112\\
8.7	0.479140864182432\\
9.1	0.481309818676306\\
9.6	0.483557459295308\\
10.1	0.485407771350858\\
10.7	0.487229812259934\\
11.4	0.488942326065034\\
12.2	0.490498158654769\\
13.2	0.49201098983343\\
14.4	0.493384766934343\\
15.9	0.494647998086754\\
17.8	0.495782727492185\\
20.2	0.49676098168768\\
23.5	0.497630255092527\\
28.1	0.498356341541613\\
35	0.498947751245531\\
46.4	0.499404463319109\\
68.4	0.499726981469989\\
100	0.499872484799971\\
};
\addplot [color=mycolor3, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.1	0.00749076757663225\\
0.2	0.0149882786717748\\
0.3	0.0224992984856431\\
0.4	0.0300306354101063\\
0.5	0.0375891621721269\\
0.6	0.0451818363681125\\
0.7	0.0528157200699879\\
0.8	0.0604979980721532\\
0.9	0.0682359941926132\\
1	0.0760371848284982\\
1.1	0.0839092086781501\\
1.2	0.0918598711546679\\
1.3	0.0998971414964847\\
1.4	0.108029139884942\\
1.5	0.116264110947545\\
1.6	0.124610378779225\\
1.7	0.133076276946893\\
1.8	0.141670044716001\\
1.9	0.150399677771109\\
2	0.159272717766505\\
2.1	0.168295959856035\\
2.2	0.17747505058797\\
2.3	0.186813939873837\\
2.4	0.196314139887395\\
2.5	0.205973730718926\\
2.6	0.215786038029513\\
2.7	0.225737893767957\\
2.8	0.235807381698424\\
2.9	0.245960973966175\\
3	0.256149999363388\\
3.1	0.266306474915338\\
3.4	0.295516675471988\\
3.5	0.304326858444733\\
3.6	0.312344866042896\\
3.7	0.319343482650015\\
3.8	0.325100207251385\\
3.9	0.329424570856482\\
4	0.332187184191886\\
4.1	0.333342419551545\\
4.2	0.33293703635077\\
4.3	0.331101557397459\\
4.4	0.328027588873755\\
4.5	0.323938774488433\\
4.6	0.319063479920027\\
4.7	0.3136144335355\\
4.8	0.307776833756011\\
4.9	0.301703766859214\\
5.1	0.289308657857577\\
5.6	0.25978526340946\\
5.8	0.249122048956183\\
6	0.239184621928361\\
6.2	0.229947892023218\\
6.4	0.221367958271627\\
6.6	0.213393854397637\\
6.8	0.205973730718926\\
7	0.199057948273538\\
7.2	0.192600482442901\\
7.4	0.186559416713684\\
7.7	0.178196978617605\\
8	0.170575933508998\\
8.30000000000001	0.163602136801133\\
8.6	0.157196050303599\\
8.9	0.151290313399301\\
9.2	0.14582765836027\\
9.6	0.139149843522362\\
10	0.133076276946893\\
10.4	0.127526922333304\\
10.9	0.121227312897006\\
11.4	0.115537412894398\\
11.9	0.110371118317212\\
12.5	0.1047644478713\\
13.1	0.0997120532756197\\
13.8	0.0944126894932467\\
14.5	0.0896582758998301\\
15.3	0.0847885878624068\\
16.2	0.0799152693688976\\
17.2	0.0751265778206771\\
18.3	0.070488519962165\\
19.5	0.0660474105199218\\
20.8	0.0618330722172735\\
22.2	0.0578621286922427\\
23.8	0.0539100561971169\\
25.6	0.0500670999158932\\
27.6	0.0463958866741914\\
29.8	0.0429357360279017\\
32.3	0.0395836373501686\\
35.2	0.0362985558382634\\
38.5	0.0331681429509749\\
42.3	0.0301733122412595\\
46.7	0.0273185184280407\\
51.8	0.0246196784703878\\
57.8	0.0220569781615421\\
64.9	0.0196386888563156\\
73.4	0.0173605521065059\\
83.7	0.0152213575163698\\
96.3	0.013227775622993\\
100	0.0127379153893266\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.1	0.0780783739093258\\
0.2	0.0783775010351593\\
0.3	0.0788807459726382\\
0.4	0.0795953168386867\\
0.5	0.0805316305796677\\
0.6	0.08170365902635\\
0.7	0.0831294045365474\\
0.8	0.0848315308686445\\
0.9	0.0868381835530863\\
1	0.0891840443197718\\
1.1	0.0919116760289902\\
1.2	0.0950732272561772\\
1.3	0.0987325768037612\\
1.4	0.102968002155683\\
1.5	0.107875439493791\\
1.6	0.11357233988501\\
1.7	0.120201964201614\\
1.8	0.127937599748145\\
1.9	0.136985453075351\\
2	0.147583617650433\\
2.1	0.159992261994196\\
2.2	0.174467132460064\\
2.3	0.191206165357494\\
2.4	0.210262355981606\\
2.5	0.231433710811017\\
2.6	0.254176858060298\\
2.7	0.277621159641029\\
2.8	0.300730249839428\\
2.9	0.322553584784408\\
3	0.34243024440232\\
3.1	0.360051062744513\\
3.2	0.375396894297187\\
3.3	0.388629222945619\\
3.4	0.399992745676132\\
3.5	0.40975101900261\\
3.6	0.418152162820093\\
3.7	0.425414532780412\\
3.8	0.43172345253769\\
3.9	0.437233192215797\\
4	0.44207094989006\\
4.1	0.446341223476989\\
4.2	0.450129865646972\\
4.3	0.453507573629662\\
4.4	0.456532779818199\\
4.5	0.459253997633458\\
4.6	0.461711705303919\\
4.7	0.463939851475976\\
4.9	0.467817577126568\\
5.1	0.471068213641064\\
5.3	0.473824207863909\\
5.5	0.476184273489588\\
5.7	0.478223245819431\\
6	0.480802146891598\\
6.3	0.48292986750473\\
6.6	0.484708836940384\\
7	0.486663955462451\\
7.5	0.488606710468188\\
8	0.490142550072488\\
8.6	0.491598595301531\\
9.4	0.493077435915274\\
10.3	0.494310760153776\\
11.5	0.495495157694418\\
13	0.496514617389886\\
15	0.497408392859192\\
17.8	0.498175666967759\\
21.9	0.498803506590627\\
28.5	0.49929755179357\\
40.6	0.499655305076878\\
69.3000000000001	0.499882004798948\\
100	0.499943373827396\\
};
\addplot [color=mycolor4, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.1	0.0112382581208879\\
0.2	0.0224992984856431\\
0.3	0.033806067435977\\
0.4	0.0451818363681125\\
0.5	0.0566503554778364\\
0.6	0.0682359941926132\\
0.7	0.0799638586781755\\
0.8	0.0918598711546679\\
0.9	0.103950786889433\\
1	0.116264110947545\\
1.1	0.128827855413052\\
1.2	0.141670044716001\\
1.3	0.154817825609426\\
1.4	0.168295959856035\\
1.5	0.18212435851684\\
1.6	0.196314139887395\\
1.7	0.210861441961886\\
1.8	0.225737893767957\\
1.9	0.240876305809852\\
2	0.256149999363388\\
2.1	0.27134485350417\\
2.2	0.286125886168872\\
2.3	0.300007019211089\\
2.4	0.312344866042896\\
2.5	0.322390086391159\\
2.6	0.329424570856482\\
2.7	0.33296494904828\\
2.8	0.33293703635077\\
2.9	0.329705812035714\\
3	0.323938774488433\\
3.1	0.316398371285773\\
3.2	0.307776833756011\\
3.3	0.298618041055164\\
3.5	0.28010341728224\\
3.7	0.262564020342415\\
3.8	0.254362596171448\\
3.9	0.24657015077709\\
4	0.239184621928361\\
4.1	0.232193598819242\\
4.2	0.225578937522446\\
4.3	0.219319677806217\\
4.4	0.213393854397637\\
4.5	0.207779595746305\\
4.7	0.19740232351662\\
4.9	0.188032781293479\\
5.1	0.179536452180447\\
5.3	0.171798812100409\\
5.5	0.164723026848403\\
5.7	0.1582273009287\\
5.9	0.15224239864204\\
6.1	0.146709499688443\\
6.3	0.141578407906382\\
6.6	0.134542654813562\\
6.9	0.128194307700605\\
7.2	0.122435379625047\\
7.5	0.117185825253714\\
7.9	0.110866298533305\\
8.30000000000001	0.105209277343931\\
8.7	0.100113968256396\\
9.2	0.0944126894932467\\
9.7	0.0893372784801181\\
10.2	0.0847885878624068\\
10.8	0.0799152693688976\\
11.4	0.0755790998029395\\
12.1	0.0710865461458345\\
12.9	0.0665713580581402\\
13.8	0.0621378759992193\\
14.8	0.0578621286922427\\
15.9	0.053795298958097\\
17.1	0.0499682069546599\\
18.4	0.0463958866741914\\
19.9	0.0428631129365198\\
21.6	0.0394604507422094\\
23.5	0.0362467077385991\\
25.7	0.0331248714353345\\
28.2	0.0301733122412595\\
31.1	0.0273479155352878\\
34.5	0.0246435426834992\\
38.5	0.0220761247908903\\
43.2	0.0196690580523473\\
48.8	0.0174080619961448\\
55.6	0.0152761787500189\\
63.9	0.0132899363342012\\
74.3	0.0114282988311936\\
87.4	0.00971442141791945\\
100	0.00848989874688177\\
};
\addplot [color=mycolor5, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.1	0.0781557238617272\\
0.2	0.0786899362834474\\
0.3	0.0795953168386867\\
0.4	0.0808953154674499\\
0.5	0.0826246702692841\\
0.6	0.0848315308686445\\
0.7	0.0875805223270927\\
0.8	0.0909570461206619\\
0.9	0.0950732272561772\\
1	0.100076037180843\\
1.1	0.106158197624441\\
1.2	0.11357233988501\\
1.3	0.122648127711496\\
1.4	0.133809603378605\\
1.5	0.147583617650433\\
1.6	0.16457598458019\\
1.7	0.18536748663873\\
1.8	0.210262355981606\\
1.9	0.238877297386919\\
2	0.269791712080283\\
2.1	0.300730249839428\\
2.2	0.329417733502196\\
2.3	0.354434086520033\\
2.4	0.375396894297187\\
2.5	0.392611643738639\\
2.6	0.406660768915074\\
2.7	0.418152162820093\\
2.8	0.427615221794139\\
2.9	0.435477049806885\\
3	0.44207094989006\\
3.1	0.447653845989178\\
3.2	0.45242349891413\\
3.3	0.456532779818199\\
3.4	0.460100714298105\\
3.5	0.463220778013369\\
3.6	0.465967057266936\\
3.7	0.468398815058336\\
3.8	0.470563885974708\\
3.9	0.472501215385028\\
4.1	0.475815005793755\\
4.3	0.478536107722262\\
4.5	0.480802146891598\\
4.7	0.482712267466554\\
5	0.485064707144303\\
5.3	0.486951668555287\\
5.7	0.488942326065034\\
6.1	0.490498158654769\\
6.6	0.49201098983343\\
7.2	0.493384766934343\\
7.9	0.4945757478365\\
8.8	0.495681479671426\\
10	0.496693360153865\\
11.6	0.497566813802427\\
13.8	0.498295046816426\\
17.1	0.498897302041023\\
22.5	0.499366550835031\\
32.8	0.499703094407252\\
58.9	0.499908147879115\\
100	0.499968157070708\\
};
\addplot [color=mycolor5, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.1	0.0149882786717748\\
0.2	0.0300306354101063\\
0.3	0.0451818363681125\\
0.4	0.0604979980721532\\
0.5	0.0760371848284982\\
0.6	0.0918598711546679\\
0.7	0.108029139884942\\
0.8	0.124610378779225\\
0.9	0.141670044716001\\
1	0.159272717766505\\
1.1	0.17747505058797\\
1.2	0.196314139887395\\
1.3	0.215786038029513\\
1.4	0.235807381698424\\
1.5	0.256149999363388\\
1.6	0.276338518446211\\
1.7	0.295516675471988\\
1.8	0.312344866042896\\
1.9	0.325100207251385\\
2	0.332187184191886\\
2.1	0.33293703635077\\
2.2	0.328027588873755\\
2.3	0.319063479920027\\
2.4	0.307776833756011\\
2.5	0.295516675471988\\
2.8	0.25978526340946\\
2.9	0.249122048956183\\
3	0.239184621928361\\
3.1	0.229947892023218\\
3.2	0.221367958271627\\
3.3	0.213393854397637\\
3.4	0.205973730718926\\
3.5	0.199057948273538\\
3.6	0.192600482442901\\
3.7	0.186559416713684\\
3.8	0.180896960559725\\
3.9	0.1755792315639\\
4	0.170575933508998\\
4.2	0.161407251178181\\
4.4	0.153207020219799\\
4.6	0.14582765836027\\
4.8	0.139149843522362\\
5	0.133076276946893\\
5.2	0.127526922333304\\
5.4	0.122435379625047\\
5.6	0.117746112728285\\
5.9	0.111366064658768\\
6.2	0.10565799640809\\
6.5	0.100519212307243\\
6.8	0.0958671761351289\\
7.2	0.0903073767960407\\
7.6	0.0853676614030956\\
8	0.0809484071497657\\
8.5	0.0760371848284982\\
9	0.0716949380093896\\
9.6	0.0671037800891727\\
10.2	0.0630707732572642\\
10.9	0.0589431969896888\\
11.7	0.0548461848094197\\
12.6	0.05087265814733\\
13.6	0.0470861654770238\\
14.7	0.0435257462040277\\
15.9	0.0402113398142889\\
17.3	0.0369325470062285\\
18.9	0.0337860722073482\\
20.7	0.0308325447091216\\
22.8	0.0279802385280514\\
25.3	0.025205501585194\\
28.2	0.0226059677516948\\
31.6	0.0201680773211099\\
35.7	0.0178476583161991\\
40.6	0.0156906026227315\\
46.6	0.013668187453221\\
54	0.0117936366607623\\
63.4	0.0100440284058632\\
75.4	0.0084448422818153\\
91.2000000000001	0.00698138928395586\\
100	0.00636688747545877\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> images/asympCirc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.59843,0.20000}%
\definecolor{mycolor2}{rgb}{0.44157,0.74902,0.43216}%
\definecolor{mycolor3}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor4}{rgb}{0.34667,0.53600,0.69067}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\log_{10} k$},
ymode=log,
ymin=1.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\log_{10} \Gamma $},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.01	3.07173408690945\\
0.0672335753649933	3.04969488226576\\
0.0923670857187386	3.05590895202456\\
0.126896100316792	3.07686910238141\\
0.174332882219999	3.12474849133408\\
0.239502661998749	3.21640639304429\\
0.329034456231267	3.36426654370452\\
0.452035365636024	3.55701498554791\\
0.621016941891562	4.01229664902038\\
0.853167852417281	4.23040178880423\\
1.17210229753348	4.33048746050512\\
1.61026202756094	4.59752575863566\\
2.21221629107045	5.05671688373875\\
3.0391953823132	5.70627346873577\\
4.1753189365604	6.54619786511077\\
5.73615251044868	7.58272797546936\\
7.88046281566991	8.83110758172251\\
14.8735210729351	12.0692686482404\\
52.9831690628371	22.7377231390963\\
100	31.2347476598998\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.01	3.71221768145097\\
0.0259294379740467	3.68927585131583\\
0.0489390091847749	3.66150556423441\\
0.0923670857187386	3.62148207127392\\
0.174332882219999	3.5704271052814\\
0.239502661998749	3.53795492251513\\
0.329034456231267	3.49225381957979\\
0.452035365636024	3.47167649380006\\
0.621016941891562	3.84234224020603\\
0.853167852417281	4.12963274311326\\
1.17210229753348	4.27691285178091\\
1.61026202756094	4.56593463494596\\
2.21221629107045	5.03723247162888\\
3.0391953823132	5.69418542365374\\
4.1753189365604	6.53866202454437\\
5.73615251044868	7.57805250577991\\
7.88046281566991	8.82815727978233\\
14.8735210729351	12.0681228356717\\
52.9831690628371	22.7375204555633\\
100	31.2347264393023\\
};
\addplot [color=mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.01	4.76468106349802\\
0.018873918221351	4.7399882566757\\
0.0356224789026244	4.69456673507751\\
0.0489390091847749	4.65922645378295\\
0.0672335753649933	4.61147253017617\\
0.0923670857187386	4.54639550334596\\
0.126896100316792	4.45622638794098\\
0.174332882219999	4.32769447780217\\
0.239502661998749	4.13832008540616\\
0.329034456231267	3.86084754634519\\
0.452035365636024	3.55463537537425\\
0.621016941891562	3.65031911898618\\
0.853167852417281	3.9638685638017\\
1.17210229753348	4.18184496217471\\
1.61026202756094	4.50789946791309\\
2.21221629107045	5.00067818988742\\
3.0391953823132	5.67110461010784\\
4.1753189365604	6.52405553534165\\
5.73615251044868	7.56882892418407\\
7.88046281566991	8.82237232405059\\
14.8735210729351	12.0658496991062\\
52.9831690628371	22.7371743548062\\
100	31.2345400397883\\
};
\addplot [color=mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.01	6.86619357107959\\
0.018873918221351	6.81026112202378\\
0.0259294379740467	6.76539114755397\\
0.0356224789026244	6.70355439925901\\
0.0489390091847749	6.61842045345085\\
0.0672335753649933	6.50177331987027\\
0.0923670857187386	6.34221949104078\\
0.126896100316792	6.12419428085335\\
0.174332882219999	5.82658826274382\\
0.239502661998749	5.4221430320001\\
0.329034456231267	4.88650952250381\\
0.452035365636024	4.25704598838726\\
0.621016941891562	3.7882717888393\\
0.853167852417281	3.76355921700886\\
1.17210229753348	3.99612384466478\\
1.61026202756094	4.37500254498767\\
2.21221629107045	4.91023093573518\\
3.0391953823132	5.61106785606989\\
4.1753189365604	6.48474774573812\\
5.73615251044868	7.54335158847191\\
10.8263673387406	10.2999269019809\\
28.0721620394118	16.5527781299665\\
100	31.2341434589281\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.17210229753348	2.16527346774811\\
100	20\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.01	2.5\\
0.853167852417281	2.5\\
};
\node[align=center]
at (axis cs:0.1,20) {different $\Phi$\\same $\rho_e$};
\node[align=center]
at (axis cs:10,3) {$\sqrt{k}$};
\node[align=center]
at (axis cs:0.1,2) {$k^0$};
\end{axis}
\end{tikzpicture}%

==> images/asympCirc1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
\definecolor{mycolor4}{rgb}{1.00000,0.59843,0.20000}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=0.46348000684272,
ymax=18.8083227369961,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|\Gamma| $},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	3.0892395564342\\
0.0193069772888325	3.03917673095194\\
0.0372759372031494	2.94430215122822\\
0.0719685673001152	2.77704081472304\\
0.138949549437314	2.52327157952198\\
0.177827941003892	2.41283918636018\\
0.268269579527972	2.23399044723178\\
0.291263265490874	2.2021016021294\\
0.343332001828199	2.14542354511194\\
0.404708995075976	2.10107340572526\\
0.477058269614393	2.07241173401628\\
0.517947467923121	2.06492660080544\\
0.562341325190349	2.06248715332603\\
0.662870316182644	2.07387696389642\\
0.781370737651809	2.10850186328503\\
0.921055317689482	2.16758268409199\\
1	2.20650770567572\\
1.0857111194022	2.25170760702308\\
1.27980221399795	2.36099193090471\\
1.50859070860018	2.49528740263838\\
1.77827941003892	2.65438327692633\\
1.93069772888325	2.74317247834635\\
3.72759372031494	3.67989508682818\\
7.19685673001152	5.06313708014435\\
13.8949549437314	7.01670690510505\\
100	18.8083227369961\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.01	0.76754372346729\\
0.0193069772888325	0.76466784148557\\
0.0372759372031494	0.758943175268385\\
0.0719685673001152	0.747132930055105\\
0.138949549437314	0.721232044459298\\
0.177827941003892	0.704196508558568\\
0.209617999245313	0.689177106567067\\
0.24709112279856	0.670254208759101\\
0.268269579527972	0.659013966207146\\
0.291263265490874	0.646400499865612\\
0.343332001828199	0.61649839760432\\
0.404708995075976	0.5797266669087\\
0.477058269614393	0.536667729303314\\
0.562341325190349	0.492385998881851\\
0.662870316182644	0.46348000684272\\
0.781370737651809	0.485726359734236\\
0.921055317689482	0.596700377258035\\
1	0.685999460347617\\
1.0857111194022	0.790627260933391\\
1.27980221399795	1.00767385336323\\
1.50859070860018	1.19370910021193\\
1.77827941003892	1.38158126853332\\
1.93069772888325	1.47605851954122\\
3.72759372031494	2.12262108325345\\
100	10.9952434231809\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.01	0.767695011405766\\
0.0193069772888325	0.765178483503929\\
0.0372759372031494	0.760640021907944\\
0.0719685673001152	0.752657934948367\\
0.138949549437314	0.738894188439315\\
0.209617999245313	0.725935953520679\\
0.291263265490874	0.714722136904017\\
0.343332001828199	0.712238921775351\\
0.404708995075976	0.718093447248868\\
0.477058269614393	0.744419829109418\\
0.517947467923121	0.771894581998883\\
0.562341325190349	0.813723447967712\\
0.662870316182644	0.952507914103588\\
0.781370737651809	1.15130956576321\\
0.921055317689482	1.33838798309645\\
1	1.41544683345657\\
1.0857111194022	1.48016793076776\\
1.27980221399795	1.59365942068423\\
1.50859070860018	1.71027932086014\\
1.93069772888325	1.90755814982631\\
3.72759372031494	2.6020138530922\\
7.19685673001152	3.59660354957269\\
26.8269579527973	6.93183524945031\\
100	13.3824820842165\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.01	0.767952924377731\\
0.0372759372031494	0.763809392562072\\
0.0719685673001152	0.763658626396821\\
0.138949549437314	0.777019279829152\\
0.177827941003892	0.792464803406949\\
0.209617999245313	0.809353814815547\\
0.24709112279856	0.834444922556406\\
0.268269579527972	0.851258693529788\\
0.291263265490874	0.871797497453658\\
0.343332001828199	0.927714143338293\\
0.404708995075976	1.01150609192214\\
0.477058269614393	1.13344054067766\\
0.562341325190349	1.28862527139557\\
0.662870316182644	1.42888021853709\\
0.781370737651809	1.51553807249911\\
0.921055317689482	1.59004926130794\\
1	1.63089895983668\\
1.0857111194022	1.67517541087098\\
1.27980221399795	1.77565019088592\\
1.50859070860018	1.89236613561877\\
1.77827941003892	2.02622310303126\\
1.93069772888325	2.09937962878764\\
3.72759372031494	2.84890750163421\\
7.19685673001152	3.93281040354572\\
13.8949549437314	5.45509901408112\\
100	14.6269566296665\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.01	0.768317469848946\\
0.0193069772888325	0.767388939116681\\
0.0372759372031494	0.768450305966975\\
0.0719685673001152	0.780105480310064\\
0.138949549437314	0.835028916683651\\
0.177827941003892	0.885315195087232\\
0.209617999245313	0.936138688607459\\
0.24709112279856	1.00686401799859\\
0.268269579527972	1.05169694608908\\
0.291263265490874	1.1038911420307\\
0.343332001828199	1.23126536214069\\
0.404708995075976	1.37627758908903\\
0.477058269614393	1.49474884564716\\
0.517947467923121	1.53200103862702\\
0.562341325190349	1.55517298042698\\
0.662870316182644	1.59148501768086\\
0.781370737651809	1.63786758102764\\
0.921055317689482	1.7013865430507\\
1	1.74006184790208\\
1.0857111194022	1.78322850726647\\
1.27980221399795	1.88421839156015\\
1.50859070860018	2.00359434925456\\
1.77827941003892	2.1420379050645\\
1.93069772888325	2.21801653985605\\
3.72759372031494	3.00247508055801\\
7.19685673001152	4.14199850065387\\
13.8949549437314	5.74420850534383\\
100	15.4012819627895\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.0857111194022	0.520987312561977\\
100	5\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.01	3\\
0.921055317689482	3\\
};
\node[align=center]
at (axis cs:0.1,10) {same $\Phi$\\different $\rho_e$};
\node[align=center]
at (axis cs:10,1) {$\sqrt{k}$};
\node[align=center]
at (axis cs:0.1,3.5) {constant};
\end{axis}
\end{tikzpicture}%

==> images/asympCirc2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
\definecolor{mycolor4}{rgb}{1.00000,0.59843,0.20000}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=0.520987312561977,
ymax=18.8083227369961,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|\Gamma| $},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	3.0892395564342\\
0.0193069772888325	3.03917673095194\\
0.0372759372031494	2.94430215122822\\
0.0719685673001152	2.77704081472304\\
0.138949549437314	2.52327157952198\\
0.177827941003892	2.41283918636018\\
0.268269579527972	2.23399044723178\\
0.291263265490874	2.2021016021294\\
0.343332001828199	2.14542354511194\\
0.404708995075976	2.10107340572526\\
0.477058269614393	2.07241173401628\\
0.517947467923121	2.06492660080544\\
0.562341325190349	2.06248715332603\\
0.662870316182644	2.07387696389642\\
0.781370737651809	2.10850186328503\\
0.921055317689482	2.16758268409199\\
1	2.20650770567572\\
1.0857111194022	2.25170760702308\\
1.27980221399795	2.36099193090471\\
1.50859070860018	2.49528740263838\\
1.77827941003892	2.65438327692633\\
1.93069772888325	2.74317247834635\\
3.72759372031494	3.67989508682818\\
7.19685673001152	5.06313708014435\\
13.8949549437314	7.01670690510505\\
51.7947467923121	13.5362693857883\\
100	18.8083227369961\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.01	1.19093115480189\\
0.0193069772888325	1.1839335410746\\
0.0372759372031494	1.17018582515715\\
0.0719685673001152	1.14305373223223\\
0.138949549437314	1.08907089203545\\
0.177827941003892	1.05683936117137\\
0.209617999245313	1.03004192094421\\
0.24709112279856	0.998008063076861\\
0.268269579527972	0.979731652429996\\
0.291263265490874	0.959790432258707\\
0.343332001828199	0.914506541076547\\
0.404708995075976	0.861760352190295\\
0.477058269614393	0.802666410817187\\
0.562341325190349	0.742282394713134\\
0.662870316182644	0.694400758791516\\
0.781370737651809	0.686814656463727\\
0.921055317689482	0.753205390179439\\
1	0.818023272714789\\
1.27980221399795	1.0890752209779\\
1.50859070860018	1.27990736670743\\
1.77827941003892	1.45997907288671\\
1.93069772888325	1.54507778289314\\
3.72759372031494	2.23077546436678\\
7.19685673001152	3.11684925933765\\
26.8269579527973	6.02754708564538\\
100	11.639249961766\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.01	1.47709370387487\\
0.0193069772888325	1.46731146593006\\
0.0372759372031494	1.44718430243739\\
0.0719685673001152	1.41020355433504\\
0.138949549437314	1.34737170040307\\
0.177827941003892	1.31537074593003\\
0.209617999245313	1.29180368037819\\
0.268269579527972	1.25409932872785\\
0.343332001828199	1.21566342401678\\
0.404708995075976	1.19266634388134\\
0.477058269614393	1.17492318793574\\
0.517947467923121	1.16928041447781\\
0.562341325190349	1.16690590335842\\
0.662870316182644	1.17502311348059\\
0.781370737651809	1.20604761860711\\
0.921055317689482	1.26566067073288\\
1	1.30648254146171\\
1.0857111194022	1.353832966548\\
1.27980221399795	1.46399214837681\\
1.77827941003892	1.71833155812027\\
1.93069772888325	1.787060176588\\
3.72759372031494	2.43304903323795\\
7.19685673001152	3.30614559080377\\
13.8949549437314	4.50564369872844\\
26.8269579527973	6.17061895541931\\
51.7947467923121	8.49152209828962\\
100	11.728852764149\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.01	2.40181931944767\\
0.0193069772888325	2.37797756503495\\
0.0372759372031494	2.31999932400494\\
0.0719685673001152	2.20894671953555\\
0.138949549437314	2.03489431279436\\
0.177827941003892	1.94643716276504\\
0.209617999245313	1.88417268506488\\
0.24709112279856	1.82098054191368\\
0.291263265490874	1.75383741689728\\
0.517947467923121	1.5242013399721\\
0.562341325190349	1.49504884069607\\
0.662870316182644	1.44236866557738\\
0.781370737651809	1.39530322599857\\
0.921055317689482	1.36116488048356\\
1	1.34956581003665\\
1.0857111194022	1.34271394276285\\
1.27980221399795	1.35589638555152\\
1.50859070860018	1.41416891449859\\
1.77827941003892	1.52623423739573\\
1.93069772888325	1.59699210040776\\
3.72759372031494	2.31960168011749\\
7.19685673001152	3.26503534106678\\
13.8949549437314	4.51579165380351\\
26.8269579527973	6.29159374030029\\
51.7947467923121	8.74577786843093\\
100	12.0590445366308\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.01	1.55880283350591\\
0.0193069772888325	1.54659922473584\\
0.0372759372031494	1.52262424110826\\
0.0719685673001152	1.4762105629032\\
0.138949549437314	1.38877708396021\\
0.177827941003892	1.33983983572289\\
0.209617999245313	1.30084579080815\\
0.24709112279856	1.256064510972\\
0.268269579527972	1.23133368480879\\
0.291263265490874	1.20496181604232\\
0.343332001828199	1.14717373780975\\
0.404708995075976	1.08282782301012\\
0.477058269614393	1.0132773013826\\
0.562341325190349	0.942518112834708\\
0.662870316182644	0.879868005510327\\
0.781370737651809	0.843270413827984\\
0.921055317689482	0.857961226379168\\
1	0.890849437701486\\
1.0857111194022	0.940914107745692\\
1.27980221399795	1.08082819292643\\
1.50859070860018	1.24706770792207\\
1.77827941003892	1.41871623148152\\
1.93069772888325	1.50441961741708\\
3.72759372031494	2.21651517987062\\
7.19685673001152	3.11429865987505\\
13.8949549437314	4.33829781894085\\
100	11.6446605141622\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.0857111194022	0.520987312561977\\
100	5\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.01	3.5\\
0.921055317689482	3.5\\
};
\node[align=center]
at (axis cs:0.1,12) {different $\Phi$\\same $\rho_e$};
\node[align=center]
at (axis cs:10,1) {$\sqrt{k}$};
\node[align=center]
at (axis cs:0.1,4) {constant};
\end{axis}
\end{tikzpicture}%

==> images/asympLift.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.59843,0.20000}%
\definecolor{mycolor2}{rgb}{0.44157,0.74902,0.43216}%
\definecolor{mycolor3}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor4}{rgb}{0.34667,0.53600,0.69067}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\log_{10} k$},
ymode=log,
ymin=0.1,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\log_{10}C_L $},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.01	13.1583159872742\\
0.018873918221351	13.0534520898182\\
0.0259294379740467	12.9692923736325\\
0.0356224789026244	12.8534133125241\\
0.0489390091847749	12.6948599526306\\
0.0672335753649933	12.4801892260135\\
0.0923670857187386	12.1939944674982\\
0.126896100316792	11.8210293990019\\
0.174332882219999	11.3506817465182\\
0.239502661998749	10.7851813449096\\
0.329034456231267	10.1536487913116\\
0.452035365636024	9.53712196656386\\
0.621016941891562	9.11372248576347\\
0.853167852417281	9.22279529428131\\
1.17210229753348	10.3559175589239\\
1.61026202756094	12.8322331225104\\
2.21221629107045	16.1345117641962\\
3.0391953823132	19.4983158060325\\
4.1753189365604	23.4248990045423\\
5.73615251044868	28.3383280408427\\
7.88046281566991	38.1695986659469\\
10.8263673387406	63.380198529539\\
14.8735210729351	122.517950981555\\
20.4335971785694	246.847326980359\\
28.0721620394118	494.753280252673\\
38.5662042116347	977.583550683819\\
52.9831690628371	1906.81737313486\\
72.7895384398315	3682.82769510944\\
100	7062.50705954144\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.01	13.158397202508\\
0.018873918221351	13.0536560964086\\
0.0259294379740467	12.9695940470325\\
0.0356224789026244	12.8538213936059\\
0.0489390091847749	12.6953190357609\\
0.0672335753649933	12.4804607923654\\
0.0923670857187386	12.1933896338732\\
0.126896100316792	11.8178573027922\\
0.174332882219999	11.3412116890898\\
0.239502661998749	10.7619543028817\\
0.329034456231267	10.1035257055474\\
0.452035365636024	9.44228406765765\\
0.621016941891562	8.96916461960932\\
0.853167852417281	9.10358169576611\\
1.17210229753348	10.5200987287318\\
1.61026202756094	13.5845756654868\\
2.21221629107045	17.4076730885677\\
3.0391953823132	21.5986010217534\\
4.1753189365604	26.7201248017562\\
5.73615251044868	34.9499064535011\\
7.88046281566991	52.1030355985618\\
10.8263673387406	90.2709502850909\\
14.8735210729351	170.929384410932\\
38.5662042116347	1257.99336592653\\
52.9831690628371	2421.36211110825\\
100	8831.14035110036\\
};
\addplot [color=mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.01	13.1585797592688\\
0.018873918221351	13.0541349743721\\
0.0259294379740467	12.9703298849165\\
0.0356224789026244	12.8548843902108\\
0.0489390091847749	12.6966947932006\\
0.0672335753649933	12.481846887305\\
0.0923670857187387	12.1937207813471\\
0.126896100316792	11.8143049705382\\
0.174332882219999	11.3273036837685\\
0.239502661998749	10.7246513593421\\
0.329034456231267	10.0208124499811\\
0.452035365636024	9.29132371846587\\
0.621016941891562	8.7868438254888\\
0.853167852417281	9.18865028764329\\
1.17210229753348	11.5659401138169\\
1.61026202756094	15.7298362018596\\
2.21221629107045	20.1350378952297\\
3.03919538231319	25.432842729745\\
4.1753189365604	33.4657417565428\\
5.73615251044868	47.8229909002236\\
7.88046281566992	76.2764905217594\\
10.8263673387405	133.790605676864\\
14.8735210729351	247.825434315406\\
20.4335971785694	469.443261798808\\
52.9831690628371	3244.95460247937\\
100	11675.7974684857\\
};
\addplot [color=mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.01	13.1592885030589\\
0.018873918221351	13.0561388748464\\
0.0259294379740467	12.9735983805814\\
0.0356224789026244	12.8600513745286\\
0.0489390091847749	12.7044936341982\\
0.0672335753649933	12.4927822951262\\
0.0923670857187387	12.2071398242665\\
0.126896100316792	11.8262826434195\\
0.174332882219999	11.326741654404\\
0.239502661998749	10.6888889114484\\
0.452035365636024	9.19908711235608\\
0.621016941891562	9.29869799343908\\
0.853167852417281	11.8911772155378\\
1.17210229753348	15.7145645387752\\
1.61026202756094	19.8647085739152\\
2.21221629107045	25.7205394749842\\
3.03919538231319	34.6504862802333\\
4.1753189365604	49.3333102351465\\
5.73615251044868	75.3315112234026\\
7.88046281566992	123.700165011356\\
10.8263673387405	215.50530810162\\
14.8735210729351	390.275363347858\\
20.4335971785694	722.256008498194\\
28.0721620394118	1351.31780201955\\
52.9831690628371	4790.25889738928\\
100	17058.3660176602\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.17210229753348	0.137382379588326\\
100	1000\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.01	5\\
0.853167852417281	5\\
};
\node[align=center]
at (axis cs:60,2) {$k^2$};
\node[align=center]
at (axis cs:0.1,1.897) {$k^0$};
\node[align=center]
at (axis cs:0.1,10000) {same $\Phi$\\different $\rho_e$};
\end{axis}
\end{tikzpicture}%

==> images/asympLift1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
\definecolor{mycolor4}{rgb}{1.00000,0.59843,0.20000}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=0.1,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|L| $},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	6.17887017206095\\
0.0193069772888325	6.07980571063691\\
0.0372759372031494	5.89397942784674\\
0.0719685673001151	5.57389661023921\\
0.138949549437314	5.11948843636013\\
0.177827941003892	4.94469025677098\\
0.209617999245313	4.8428155993479\\
0.24709112279856	4.76397554709473\\
0.268269579527973	4.73700281288639\\
0.291263265490874	4.72069433073663\\
0.343332001828199	4.72823870461335\\
0.404708995075976	4.80486318072216\\
0.477058269614393	4.97206093166264\\
0.517947467923121	5.09735316210764\\
0.562341325190349	5.25516268283595\\
0.662870316182644	5.68481549098304\\
0.78137073765181	6.29983151396808\\
0.921055317689482	7.1520890630535\\
1	7.68873036104095\\
1.0857111194022	8.31392615062244\\
1.27980221399795	9.8884763748692\\
1.50859070860018	12.0235740455121\\
1.77827941003892	14.9302085015396\\
1.93069772888325	16.7619668158415\\
3.72759372031494	49.0007370228617\\
7.19685673001151	168.167439357108\\
13.8949549437314	612.015985343652\\
26.8269579527973	2266.41497196502\\
100	31421.2925389719\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.01	1.53523400149355\\
0.0193069772888325	1.52988118477817\\
0.0372759372031494	1.51991433536564\\
0.0719685673001151	1.50179292099757\\
0.138949549437314	1.4704052005836\\
0.209617999245313	1.44209732784333\\
0.291263265490874	1.41735619195607\\
0.343332001828199	1.40821134583062\\
0.404708995075976	1.40727777980977\\
0.477058269614393	1.42529380413223\\
0.517947467923121	1.44729932341261\\
0.562341325190349	1.48278157467377\\
0.662870316182644	1.61445111610714\\
0.78137073765181	1.86785949467379\\
0.921055317689482	2.28806197747999\\
1.27980221399795	3.62620981639702\\
1.50859070860018	4.5174025143134\\
1.93069772888325	6.39380587110162\\
3.72759372031494	18.328603661187\\
7.19685673001151	62.8884500749943\\
13.8949549437314	229.110789048554\\
26.8269579527973	848.783702900972\\
100	11769.2545066835\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.01	1.53560674362076\\
0.0372759372031494	1.52427380715444\\
0.0719685673001151	1.51640409680731\\
0.138949549437314	1.51876760496673\\
0.177827941003892	1.53001434629161\\
0.209617999245313	1.54475760752811\\
0.24709112279856	1.56906388717849\\
0.268269579527973	1.58643850324587\\
0.291263265490874	1.60857344829855\\
0.343332001828199	1.67291872710901\\
0.404708995075976	1.77881267986142\\
0.477058269614393	1.95438521656083\\
0.517947467923121	2.08103770833641\\
0.562341325190349	2.24167447389415\\
0.662870316182644	2.68226831996155\\
0.78137073765181	3.25660738154205\\
0.921055317689482	3.87400963786623\\
1.0857111194022	4.53798190095731\\
1.27980221399795	5.36317135142223\\
1.50859070860018	6.48424857169816\\
1.77827941003892	8.02513744262113\\
1.93069772888325	9.00169079820271\\
3.72759372031494	26.4045176056748\\
7.19685673001151	91.0882401043521\\
13.8949549437314	332.186123547378\\
51.7947467923121	4581.22714743398\\
100	17069.8501688184\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.01	1.53619270398316\\
0.0372759372031494	1.53157133289514\\
0.0719685673001151	1.54186518924713\\
0.138949549437314	1.60663737932544\\
0.177827941003892	1.66927372348653\\
0.209617999245313	1.73368428828328\\
0.24709112279856	1.82476808909449\\
0.268269579527973	1.88354275753148\\
0.291263265490874	1.95337527521402\\
0.343332001828199	2.13487381591576\\
0.404708995075976	2.38979599450368\\
0.477058269614393	2.73808669609076\\
0.562341325190349	3.16839819421489\\
0.662870316182644	3.60167904925813\\
0.78137073765181	4.0197847724632\\
0.921055317689482	4.54913030247204\\
1	4.88098015226884\\
1.0857111194022	5.26797699821179\\
1.27980221399795	6.24838927916403\\
1.50859070860018	7.58586376215354\\
1.77827941003892	9.41858697947838\\
1.93069772888325	10.5772762032435\\
3.72759372031494	31.1332948248132\\
7.19685673001151	107.379638699687\\
13.8949549437314	391.497791868415\\
26.8269579527973	1450.58930128906\\
100	20114.9473111898\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.01	1.536991857959\\
0.0193069772888325	1.53610347464838\\
0.0372759372031494	1.54179757382187\\
0.0719685673001151	1.57802343190006\\
0.138949549437314	1.73191485525956\\
0.177827941003892	1.866746759772\\
0.209617999245313	1.99956646913613\\
0.24709112279856	2.18001830142213\\
0.268269579527973	2.29226721932997\\
0.291263265490874	2.42123846831061\\
0.404708995075976	3.08311314071491\\
0.477058269614393	3.40579927032441\\
0.517947467923121	3.54069639699314\\
0.562341325190349	3.66702532941752\\
0.662870316182644	3.96690982468481\\
0.78137073765181	4.38572275398002\\
0.921055317689482	4.96782453766962\\
1	5.3353464223329\\
1.0857111194022	5.76392651675525\\
1.27980221399795	6.84952202409789\\
1.50859070860018	8.32756983557693\\
1.77827941003892	10.3495688947192\\
1.93069772888325	11.6265958771725\\
3.72759372031494	34.230767615042\\
7.19685673001151	117.989493811569\\
13.8949549437314	430.057181543665\\
26.8269579527973	1593.31242343497\\
100	22093.2647790922\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.0857111194022	0.117876863479359\\
100	1000\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.01	10\\
0.921055317689482	10\\
};
\node[align=center]
at (axis cs:0.1,10000) {same $\Phi$\\different $\rho_e$};
\node[align=center]
at (axis cs:20,5) {$k^2$};
\node[align=center]
at (axis cs:0.1,20) {constant};
\end{axis}
\end{tikzpicture}%

==> images/asympLift2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
\definecolor{mycolor4}{rgb}{1.00000,0.59843,0.20000}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=0.1,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|L| $},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.01	6.17887017206095\\
0.0193069772888325	6.07980571063691\\
0.0372759372031494	5.89397942784674\\
0.0719685673001151	5.57389661023921\\
0.138949549437314	5.11948843636013\\
0.177827941003892	4.94469025677098\\
0.209617999245313	4.8428155993479\\
0.24709112279856	4.76397554709473\\
0.268269579527973	4.73700281288639\\
0.291263265490874	4.72069433073663\\
0.343332001828199	4.72823870461335\\
0.404708995075976	4.80486318072216\\
0.477058269614393	4.97206093166264\\
0.517947467923121	5.09735316210764\\
0.562341325190349	5.25516268283595\\
0.662870316182644	5.68481549098304\\
0.78137073765181	6.29983151396808\\
0.921055317689482	7.1520890630535\\
1	7.68873036104095\\
1.0857111194022	8.31392615062244\\
1.27980221399795	9.8884763748692\\
1.50859070860018	12.0235740455121\\
1.77827941003892	14.9302085015396\\
1.93069772888325	16.7619668158415\\
3.72759372031494	49.0007370228617\\
7.19685673001151	168.167439357108\\
13.8949549437314	612.015985343652\\
26.8269579527973	2266.41497196502\\
100	31421.2925389719\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.01	2.38204814467826\\
0.0193069772888325	2.36855871148883\\
0.0372759372031494	2.34294207884441\\
0.0719685673001151	2.29564016678826\\
0.138949549437314	2.21345912665844\\
0.209617999245313	2.14044004087952\\
0.343332001828199	2.04820727690946\\
0.404708995075976	2.0320801217394\\
0.477058269614393	2.04100009381603\\
0.517947467923121	2.06163804605782\\
0.562341325190349	2.0982432033451\\
0.662870316182644	2.23979388629908\\
0.78137073765181	2.51119964032707\\
0.921055317689482	2.9526276721047\\
1	3.24239287023554\\
1.0857111194022	3.57627573578086\\
1.50859070860018	5.34268928342514\\
1.77827941003892	6.58545897822213\\
1.93069772888325	7.34611045034414\\
3.72759372031494	20.6714228613037\\
7.19685673001151	70.3693665261793\\
13.8949549437314	255.743859315254\\
26.8269579527973	946.73846642567\\
100	13123.2378232403\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.01	2.95438051938816\\
0.0193069772888325	2.93534324887934\\
0.0372759372031494	2.89706628451857\\
0.0719685673001151	2.83054449962144\\
0.209617999245313	2.67138888294672\\
0.268269579527973	2.65175390034353\\
0.291263265490874	2.65112546717345\\
0.343332001828199	2.66351850375481\\
0.404708995075976	2.70180953842517\\
0.477058269614393	2.77558677443127\\
0.517947467923121	2.82931466142297\\
0.562341325190349	2.89675151378927\\
0.662870316182644	3.07918824524276\\
0.78137073765181	3.33742511203182\\
0.921055317689482	3.6901471832559\\
1	3.90961060607679\\
1.0857111194022	4.1635245106116\\
1.27980221399795	4.80060615249001\\
1.50859070860018	5.66710863500231\\
1.77827941003892	6.85626902831092\\
1.93069772888325	7.60979285443539\\
3.72759372031494	21.023750164289\\
7.19685673001151	70.8111311694298\\
13.8949549437314	256.23191220988\\
26.8269579527973	947.237792400885\\
100	13123.6880655157\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.01	4.80391067834327\\
0.0193069772888325	4.75696587513427\\
0.0372759372031494	4.64374180814623\\
0.0719685673001151	4.43169107582525\\
0.138949549437314	4.12041048608563\\
0.209617999245313	3.88279794189403\\
0.268269579527973	3.76219992396832\\
0.291263265490874	3.72821379057267\\
0.343332001828199	3.67610172505805\\
0.404708995075976	3.66605809519228\\
0.477058269614393	3.70639050028871\\
0.517947467923121	3.75088494200191\\
0.562341325190349	3.81928757581214\\
0.662870316182644	4.03910317990859\\
0.78137073765181	4.39537149452723\\
0.921055317689482	4.9453745317741\\
1	5.31133008237403\\
1.0857111194022	5.75031532234938\\
1.27980221399795	6.89876024236284\\
1.50859070860018	8.47844306213978\\
1.77827941003892	10.586615666816\\
1.93069772888325	11.8778394795646\\
3.72759372031494	32.7627042329877\\
7.19685673001151	105.426148441002\\
13.8949549437314	369.447074728922\\
26.8269579527973	1336.83443510553\\
51.7947467923121	4916.06982743117\\
100	18205.98082683\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.01	3.11783148137429\\
0.0193069772888325	3.09403880489787\\
0.0372759372031494	3.04837055714613\\
0.0719685673001151	2.96399116572635\\
0.138949549437314	2.82035005947568\\
0.209617999245313	2.69883068134203\\
0.291263265490874	2.59802511870288\\
0.343332001828199	2.55684016446295\\
0.404708995075976	2.53263341676754\\
0.477058269614393	2.53985039415077\\
0.517947467923121	2.56177206098619\\
0.562341325190349	2.60050128998272\\
0.662870316182644	2.74552471988423\\
0.78137073765181	3.01265356066728\\
0.921055317689482	3.43834307628651\\
1	3.71869861906844\\
1.0857111194022	4.04607011241076\\
1.27980221399795	4.84552680862757\\
1.50859070860018	5.86224124586057\\
1.77827941003892	7.17370456687165\\
1.93069772888325	7.9789628946252\\
3.72759372031494	21.7908521430098\\
7.19685673001151	72.5823527592978\\
13.8949549437314	260.953180383904\\
26.8269579527973	960.392148670959\\
100	13232.1620560349\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.0857111194022	0.117876863479359\\
100	1000\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.01	9\\
0.921055317689482	9\\
};
\node[align=center]
at (axis cs:0.1,10000) {different $\Phi$\\same $\rho_e$};
\node[align=center]
at (axis cs:20,2) {$k^2$};
\node[align=center]
at (axis cs:0.1,20) {constant};
\end{axis}
\end{tikzpicture}%

==> images/constPorLift.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.69198,0.44840,0.44840}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$c$},
ymode=log,
ymin=1e-05,
ymax=0.117933637607055,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta \mathcal{L}$},
axis background/.style={fill=white},
axis on top
]
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.99	0.0116079771313133\\
-0.97	0.00237124403853902\\
-0.95	0.00227776206876433\\
-0.93	0.00227192476298392\\
-0.91	0.00223721811345292\\
-0.89	0.00219808574746504\\
-0.79	0.0019527646904854\\
-0.75	0.00185572555552163\\
-0.71	0.00175847283037914\\
-0.65	0.00161069079026984\\
-0.61	0.00151301749003546\\
-0.59	0.00146520109169208\\
-0.55	0.00136738457706103\\
-0.51	0.00126944152716268\\
-0.47	0.00116967336323246\\
-0.45	0.00112057681047394\\
-0.43	0.00107144259967174\\
-0.39	0.000974100330020498\\
-0.37	0.00092486083006283\\
-0.35	0.000875579949216411\\
-0.33	0.000826254668396354\\
-0.31	0.000776882827227446\\
-0.27	0.000675978135325621\\
-0.25	0.00062645315859235\\
-0.23	0.00057686668270589\\
-0.21	0.000527214008990555\\
-0.19	0.000478595567675819\\
-0.17	0.000428800694612028\\
-0.15	0.000378923090045411\\
-0.13	0.000328955443779018\\
-0.11	0.00027888884905038\\
-0.0899999999999999	0.000226061668868403\\
-0.0700000000000003	0.000175793658595638\\
-0.0499999999999998	0.000125396825396104\\
-0.0300000000000002	7.48573545600026e-05\\
-0.00999999999999979	2.41909372969509e-05\\
nan	nan\\
0.00999999999999979	2.55002231254104e-05\\
0.0300000000000002	7.65933743761323e-05\\
0.0499999999999998	0.000127909975352777\\
0.0700000000000003	0.000179477061110549\\
0.0899999999999999	0.000231325040300698\\
0.11	0.000287338408799458\\
0.13	0.000339797688732332\\
0.15	0.000392663640759519\\
0.17	0.000445990306573875\\
0.19	0.000499842663097391\\
0.21	0.000552820750178962\\
0.23	0.000607989953834181\\
0.25	0.000663952156494361\\
0.27	0.000720827410755735\\
0.29	0.000778759390897167\\
0.31	0.000843997569371218\\
0.333333333333333	0.000914618200647454\\
0.37	0.00103047163528652\\
0.390000000000001	0.00109677718734436\\
0.49	0.00147953997564762\\
0.51	0.00158201443095196\\
0.55	0.00179138286380704\\
0.57	0.00191247042045519\\
0.59	0.00204775242624635\\
0.61	0.00220035915876077\\
0.63	0.00237464882347171\\
0.65	0.00257534882260099\\
0.67	0.00280880655328827\\
0.69	0.0030830726350866\\
0.71	0.00341864437043966\\
0.73	0.00380586373368499\\
0.75	0.00427458862055781\\
0.77	0.00484699721459089\\
0.79	0.00555209522521885\\
0.81	0.00643151729784195\\
0.83	0.00752759992537812\\
0.85	0.00891146951553716\\
0.87	0.0106706681581907\\
0.890000000000001	0.0129186434803075\\
0.91	0.0157890275747648\\
0.95	0.0241605184045559\\
0.99	0.0372660781443455\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.99	0.020011370722876\\
-0.97	0.01874966935082\\
-0.95	0.0184180536036148\\
-0.91	0.0176575222818183\\
-0.85	0.0164847213783798\\
-0.81	0.0157094312618248\\
-0.75	0.014540559698849\\
-0.71	0.0137650118844521\\
-0.65	0.0125863046249053\\
-0.61	0.0118116954862561\\
-0.57	0.0110292361289086\\
-0.53	0.0102554885529054\\
-0.51	0.00986875430584112\\
-0.45	0.00869062007119462\\
-0.43	0.00830483296429427\\
-0.41	0.00791920014205033\\
-0.37	0.00713736411965744\\
-0.35	0.00675258683447828\\
-0.33	0.00636802973451044\\
-0.31	0.00598371183520007\\
-0.27	0.00519148623425062\\
-0.25	0.00480863136655747\\
-0.23	0.00442611178415344\\
-0.21	0.00404394847913524\\
-0.19	0.00364682649872459\\
-0.17	0.00326592585848752\\
-0.15	0.00288548272727133\\
-0.13	0.00250553746186542\\
-0.11	0.00212615455987419\\
-0.0900000000000003	0.00171334473572191\\
-0.0700000000000003	0.00133607421185165\\
-0.0499999999999998	0.000959558444057283\\
-0.0300000000000002	0.000584057547028403\\
-0.0100000000000002	0.000211280772058015\\
nan	nan\\
0.0100000000000002	0.0001866428272872\\
0.0300000000000002	0.000559343226317914\\
0.0500000000000003	0.000931049570170034\\
0.0700000000000003	0.00130166728983817\\
0.0900000000000003	0.00167109665729068\\
0.11	0.00208681282107787\\
0.13	0.00245175788044662\\
0.15	0.00281515866979287\\
0.17	0.0031768516155216\\
0.19	0.00353664289953001\\
0.21	0.00392150713429284\\
0.23	0.00427525551408569\\
0.25	0.00462646271863271\\
0.27	0.00497483033971336\\
0.29	0.00532001357558329\\
0.31	0.00573514544798984\\
0.333333333333333	0.00612462869848229\\
0.35	0.00639909050368355\\
0.37	0.00672376970183104\\
0.39	0.0070427089820253\\
0.41	0.00739304649160641\\
0.43	0.00769498307222417\\
0.45	0.00798854719086048\\
0.47	0.00827244847063388\\
0.49	0.0085451868789407\\
0.51	0.0089289060721643\\
0.53	0.00916551490338289\\
0.55	0.00938460460831319\\
0.57	0.00958306214661034\\
0.59	0.00975712142537686\\
0.61	0.00995833020448165\\
0.63	0.0100626110659618\\
0.65	0.0101258270661513\\
0.67	0.0101393288592924\\
0.69	0.0100923863107838\\
0.71	0.0101966074911893\\
0.73	0.00995689215409221\\
0.75	0.00960797035780765\\
0.77	0.0091277062867145\\
0.79	0.00849518961087331\\
0.81	0.00781265589591507\\
0.85	0.00610332190832035\\
0.87	0.00611470567247473\\
0.89	0.00793349007540207\\
0.91	0.0117439056514041\\
0.93	0.018195479711045\\
0.95	0.0272848867370439\\
0.97	0.0395334479397483\\
0.99	0.0554825266151801\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.99	0.0474574744234137\\
-0.97	0.0444734023009731\\
-0.95	0.0433751266123522\\
-0.87	0.0396525281913795\\
-0.83	0.0378364126636402\\
-0.79	0.03601767988921\\
-0.75	0.0342127173849666\\
-0.71	0.0324118465847417\\
-0.63	0.0287842316821053\\
-0.61	0.0278883987959988\\
-0.57	0.0260780616752367\\
-0.53	0.0242921878873526\\
-0.51	0.0233998557980445\\
-0.45	0.0206770448226796\\
-0.43	0.0197855499361989\\
-0.41	0.0188938756197732\\
-0.37	0.0170744376295401\\
-0.35	0.0161824100720647\\
-0.33	0.0152897193714762\\
-0.31	0.0143962104611949\\
-0.27	0.012539840106957\\
-0.25	0.0116435563134807\\
-0.23	0.0107457378135682\\
-0.21	0.00984620885581819\\
-0.19	0.00888580724940904\\
-0.17	0.00798336186612259\\
-0.15	0.00707862325425465\\
-0.13	0.00617142822633254\\
-0.11	0.00526163702866212\\
-0.0900000000000003	0.00424823840554296\\
-0.0700000000000003	0.00333331507712604\\
-0.0499999999999998	0.00241537187527122\\
-0.0300000000000002	0.0014954560944663\\
-0.0100000000000002	0.000583091046794525\\
nan	nan\\
0.0100000000000002	0.000464934716143473\\
0.0300000000000002	0.00139997188633783\\
0.0500000000000003	0.00234024699336712\\
0.0700000000000003	0.00328609977524807\\
0.0900000000000003	0.004237873161253\\
0.11	0.00534419295207267\\
0.13	0.00630426938080461\\
0.15	0.00727157728061389\\
0.17	0.00824642586021098\\
0.19	0.00922916903636325\\
0.21	0.0103818181852101\\
0.23	0.0113747683856717\\
0.25	0.0123768444551086\\
0.27	0.013388399230879\\
0.29	0.0144097372655385\\
0.31	0.0156875316855482\\
0.333333333333333	0.0168913615388443\\
0.35	0.0177603666502188\\
0.37	0.0188134311695735\\
0.39	0.0198778479024479\\
0.41	0.0212463853111052\\
0.45	0.0234001700808739\\
0.49	0.0256000129914027\\
0.51	0.027136567337084\\
0.55	0.0293385908901341\\
0.59	0.0315715142537493\\
0.61	0.0332443826643849\\
0.65	0.0353850943558279\\
0.69	0.0374866863703728\\
0.71	0.0391900350864093\\
0.73	0.0400692194615528\\
0.75	0.0409011457523078\\
0.77	0.0416689445993198\\
0.79	0.0423541301820771\\
0.81	0.0438822569326768\\
0.83	0.0441595453588894\\
0.87	0.0446471726882031\\
0.89	0.0453105941765868\\
0.91	0.0471125931167061\\
0.93	0.0517824747715843\\
0.95	0.0625360232191518\\
0.97	0.0832428536716268\\
0.99	0.117933637607055\\
};
\end{axis}
\end{tikzpicture}%

==> images/insetTest.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.33333,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.33333,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.66667,0.00000}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta p$},
axis background/.style={fill=white},
axis on top
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.666666666666667	2.22044604925031e-16\\
-0.666247118652654	0.561093057226435\\
-0.664988897059904	0.71137983794837\\
-0.662893268810904	0.81593562324325\\
-0.659962344025663	0.897581415281382\\
-0.656199073896995	0.964560057426783\\
-0.651607247718922	1.02093933639972\\
-0.646191489071173	1.06910327006356\\
-0.63995725116363	1.11061898672946\\
-0.632910811345414	1.14660454268758\\
-0.625059264784121	1.17790590894428\\
-0.61641051732159	1.20519043122225\\
-0.606973277513394	1.22900046634641\\
-0.596757047860058	1.24978693241878\\
-0.585772115238851	1.26793220807829\\
-0.57402954054577	1.28376693069813\\
-0.561541147558154	1.2975827913774\\
-0.548319511029148	1.30964220276014\\
-0.534377944025984	1.32018517898993\\
-0.519730484524861	1.32943362854556\\
-0.504391881275882	1.3375933404431\\
-0.488377578952323	1.34485411335955\\
-0.471703702599148	1.35138863970975\\
-0.454387041396462	1.35735084678703\\
-0.436445031754225	1.36287438016807\\
-0.398757842964277	1.373034742968\\
-0.358793889237102	1.38252873112948\\
-0.294933386555092	1.39631791819604\\
-0.226892562310569	1.41005742194181\\
-0.155287604744274	1.42384957751035\\
-0.0807669794402293	1.43729643656587\\
-0.0297991129245228	1.4456344377741\\
0.0219598519442246	1.45307593620479\\
0.0743015000824907	1.45927846173708\\
0.100625035952676	1.46181488513693\\
0.127015070146882	1.46392392445081\\
0.15344503013766	1.46556774903025\\
0.179888303195673	1.46670769851833\\
0.206318263186452	1.46730368769785\\
0.232708297380657	1.46731406217177\\
0.259031833250843	1.46669595775947\\
0.285262365227738	1.46540609309517\\
0.311373481389109	1.4634018217739\\
0.337338890054325	1.46064221034216\\
0.363132446257856	1.45708890402124\\
0.388728178075029	1.45270659297067\\
0.414100312773562	1.44746298531034\\
0.439223302764518	1.44132830675325\\
0.46407185132656	1.43427445401334\\
0.488620938077607	1.42627400538977\\
0.512845844168239	1.41729931974601\\
0.536722177171479	1.40732192847784\\
0.560225895643902	1.39631235060643\\
0.583333333333333	1.38424035648988\\
0.606021223008752	1.37107559539585\\
0.628266719888425	1.3567884121566\\
0.650047424642665	1.34135062949895\\
0.671341405948056	1.32473607703593\\
0.692127222570435	1.30692070467605\\
0.712383944954404	1.2878822143982\\
0.73209117629761	1.26759925739749\\
0.751229073088601	1.24605034629547\\
0.769778365087558	1.22321269867078\\
0.787720374729795	1.19906124042187\\
0.805037035932482	1.17356794944083\\
0.821710912285656	1.14670161993077\\
0.837725214609216	1.11842799639589\\
0.853063817858194	1.0887100930344\\
0.867711277359318	1.05750840956278\\
0.881652844362481	1.02478070305207\\
0.894874480891487	0.990480989670409\\
0.907362873879103	0.954557526880381\\
0.919105448572184	0.916949645369626\\
0.930090381193391	0.877583425053361\\
0.940306610846727	0.836366291887355\\
0.949743850654924	0.79318059067859\\
0.958392598117454	0.747875986218886\\
0.966244144678748	0.700260052032247\\
0.973290584496964	0.650085438229079\\
0.979524822404506	0.597030187418632\\
0.984940581052256	0.540664181065058\\
0.989532407230329	0.480386898257116\\
0.993295677358996	0.415302183391026\\
0.996226602144237	0.343937678613998\\
0.998322230393237	0.263496145700848\\
0.999580451985988	0.167064139349062\\
1	8.88178419700125e-16\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.946418235259523	5.1114041544917\\
-0.938425444514087	4.73040079706377\\
-0.930009484928533	4.39991105093084\\
-0.921204244601751	4.1105670384025\\
-0.91204517912878	3.85519405011139\\
-0.902569168833648	3.62819869155567\\
-0.892814370265312	3.42515017747162\\
-0.882820062554712	3.24248726059398\\
-0.872626489251571	3.07730904478603\\
-0.862274696277822	2.92722306309023\\
-0.851806366650169	2.79023315273245\\
-0.841263652637291	2.66465540427677\\
-0.830689006027532	2.54905422454817\\
-0.820125007190535	2.44219308222489\\
-0.809614193621119	2.34299618058973\\
-0.794040177415096	2.20653345054109\\
-0.778822006113764	2.08245313588401\\
-0.759322231232371	1.93224054168624\\
-0.720248431407144	1.63533912644611\\
-0.709122591720708	1.54269914480101\\
-0.699121623744824	1.45017794072306\\
-0.693124411194804	1.38749601501785\\
-0.687691770488369	1.32310574069404\\
-0.68284557695223	1.25601911352849\\
-0.678605344497321	1.18493577212148\\
-0.674988147043176	1.10802725951767\\
-0.672008549767274	1.02250259567726\\
-0.669678550456216	0.923607643381668\\
-0.668007531194868	0.801790150207321\\
-0.667002220588019	0.630950956577614\\
-0.666750576269469	0.496944363345672\\
-0.666666666666667	0\\
};
\addplot [color=red!50!mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.333333333333333	2.22044604925031e-16\\
-0.332997694922123	0.314834981019398\\
-0.331991117647923	0.418480006086447\\
-0.330314615048723	0.494235391800205\\
-0.32796987522053	0.555976074033488\\
-0.324959259117596	0.608859526204808\\
-0.321285798175138	0.655474662737619\\
-0.316953191256938	0.697349977623078\\
-0.311965800930904	0.735486377574605\\
-0.306328649076332	0.770585778945659\\
-0.300047411827297	0.803162320822231\\
-0.293128413857272	0.833602153634737\\
-0.285578622010715	0.862198953540334\\
-0.277405638288047	0.88917745355728\\
-0.268617692191081	0.914710772656825\\
-0.259223632436616	0.938934179934196\\
-0.249232918046523	0.961956342352947\\
-0.238655608823318	0.983868335248019\\
-0.227502355220788	1.00475040224446\\
-0.215784387619889	1.02467644388995\\
-0.203513505020706	1.04371636162516\\
-0.190702063161858	1.06193658548316\\
-0.177362962079319	1.07939929293064\\
-0.16350963311717	1.09616092970206\\
-0.14915602540338	1.11227064520889\\
-0.134316591804214	1.12776915553764\\
-0.119006274371421	1.14268836916503\\
-0.103240489296857	1.15705189253667\\
-0.0870351113896817	1.1708763187128\\
-0.0704064580917778	1.18417303294189\\
-0.0533712730474654	1.19695017332902\\
-0.0359467092440735	1.2092143751897\\
-0.018150311740335	1.2209719986475\\
0	1.23222966912752\\
0.0184859501515449	1.24299411763538\\
0.0372889249294839	1.25327145672425\\
0.0563899913320758	1.26306613761723\\
0.0757699162045811	1.2723798832723\\
0.0954091856054187	1.28121087461766\\
0.115288024455052	1.28955339079407\\
0.135386416447817	1.29739798913085\\
0.155684124206643	1.30473218393543\\
0.176160709660382	1.31154147307539\\
0.196795554623206	1.31781049077101\\
0.21756788155538	1.32352404727819\\
0.238456774484477	1.3286678524346\\
0.259441200065993	1.33322879976055\\
0.280500028762141	1.33719479130064\\
0.301612056117505	1.3405541865993\\
0.322756024110128	1.34329503910138\\
0.343910642556539	1.34540432292982\\
0.365054610549162	1.34686734512187\\
0.386166637904526	1.34766748660413\\
0.407225466600674	1.34778633274835\\
0.42820989218219	1.34720416095696\\
0.449098785111287	1.34590066987109\\
0.46987111204346	1.3438557809586\\
0.490505957006285	1.34105032988681\\
0.510982542460023	1.33746649425746\\
0.53128025021885	1.33308786832042\\
0.551378642211614	1.32789917868086\\
0.571257481061248	1.32188571804069\\
0.590896750462086	1.31503263728109\\
0.610276675334591	1.30732426514309\\
0.629377741737183	1.29874361302051\\
0.648180716515122	1.2892721731593\\
0.666666666666667	1.27889004382347\\
0.684816978407002	1.26757633258978\\
0.70261337591074	1.25530971842591\\
0.720037939714132	1.24206901133529\\
0.737073124758445	1.2278335451957\\
0.753701778056348	1.21258327601278\\
0.769907155963524	1.19629852573452\\
0.785672941038088	1.17895939484496\\
0.800983258470881	1.160544944732\\
0.815822692070047	1.14103230326543\\
0.830176299783837	1.12039585930446\\
0.844029628745985	1.09860667821374\\
0.857368729828525	1.07563219600068\\
0.870180171687373	1.05143614954722\\
0.882451054286555	1.02597859642901\\
0.894169021887455	0.999215793333659\\
0.905322275489985	0.971099656221574\\
0.91589958471319	0.941576528021057\\
0.925890299103282	0.910585028206833\\
0.935284358857748	0.878052836626589\\
0.944072304954713	0.84389234129342\\
0.952245288677382	0.807995113263296\\
0.959795080523939	0.77022510347656\\
0.966714078493964	0.730410207664809\\
0.972995315742998	0.688331295180454\\
0.978632467597571	0.643706727147998\\
0.983619857923605	0.596168334495775\\
0.987952464841805	0.545220668141345\\
0.991625925784263	0.490166053920776\\
0.994636541887197	0.429954351074489\\
0.99698128171539	0.362844866850973\\
0.99865778431459	0.285492520891538\\
0.99966436158879	0.189461789384772\\
1	6.66133814775094e-16\\
};
\addplot [color=red!50!mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.941225527143278	5.25145758390687\\
-0.935090085843687	4.97632007582976\\
-0.928684364914263	4.72734253864417\\
-0.922014814372993	4.50102625011051\\
-0.915088149891918	4.29448106861886\\
-0.907911346035023	4.10529820497845\\
-0.90049162923544	3.93145351649271\\
-0.892836470519044	3.77123311239281\\
-0.884953577981761	3.62317549197529\\
-0.876850889028174	3.4860260864972\\
-0.868536562379222	3.35870121325159\\
-0.860018969857066	3.2402592465062\\
-0.85130668795537	3.12987737558577\\
-0.842408489203501	3.02683272766613\\
-0.833333333333333	2.93048692986798\\
-0.824090358257561	2.84027340427987\\
-0.814688870868592	2.7556868525685\\
-0.805138337667295	2.67627450900924\\
-0.795448375231043	2.6016288327432\\
-0.785628740530624	2.53138137950745\\
-0.775689321105808	2.46519764566369\\
-0.765640125109425	2.40277271737342\\
-0.755491271230012	2.34382758855271\\
-0.745252978503142	2.28810603534503\\
-0.73493555602173	2.23537195419585\\
-0.724549392555644	2.18540708656544\\
-0.714104946091095	2.13800906677182\\
-0.703612733300337	2.09298974091942\\
-0.693083318952262	2.0501737145728\\
-0.682527305274581	2.00939709484722\\
-0.671955321278269	1.97050639893689\\
-0.661378012055065	1.93335760586037\\
-0.640250014381071	1.86375210964568\\
-0.619228387242239	1.79958884283951\\
-0.598397777311603	1.73998425783303\\
-0.577842062103322	1.68414779994144\\
-0.54770459280271	1.60592386167624\\
-0.482026645377963	1.43884327430027\\
-0.464796770954111	1.39278184098959\\
-0.448379755351572	1.34663336696368\\
-0.432841704097893	1.29996889188804\\
-0.418245183441416	1.25235521605799\\
-0.404648968419071	1.20333797196133\\
-0.392107806190056	1.15241941017968\\
-0.380672195588341	1.09902679013102\\
-0.375383540976738	1.07119189350073\\
-0.370388183781692	1.04246425865577\\
-0.36569115390446	1.01272508304785\\
-0.361297180855977	0.981835606974222\\
-0.357210688994643	0.949631133021377\\
-0.353435793071364	0.915912780511762\\
-0.349976294086352	0.880435777513129\\
-0.346835675461834	0.842892260336452\\
-0.344017099534548	0.802884986624536\\
-0.341523404371531	0.759885250479117\\
-0.339357100912431	0.713161595975477\\
-0.337520370441202	0.661650161379405\\
-0.336015062389735	0.603695586034666\\
-0.334842692475639	0.536460032280559\\
-0.334004441176039	0.454271025211768\\
-0.333501152538938	0.341922160217317\\
-0.333333333333333	0\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	4.44089209850063e-16\\
0.000251728808407403	0.180406162562356\\
0.00100666176405784	0.255342036632436\\
0.00226403871345782	0.312908856943817\\
0.00402259358460233	0.361413455878681\\
0.00628055566180286	0.404061737454816\\
0.0090356513686467	0.442503757142757\\
0.0122851065572964	0.477732358443474\\
0.0160256493018218	0.510407589510463\\
0.0202535131927513	0.54099794443653\\
0.0249644411295273	0.569849683721648\\
0.0301536896070458	0.597224242295341\\
0.0358160334919637	0.623320487904326\\
0.0419457712839653	0.648289552654732\\
0.0485367308566895	0.672245929228737\\
0.0555822756725384	0.695276530290031\\
0.0630753114651077	0.717448368723494\\
0.0710082933825116	0.738814987013307\\
0.0793732335844095	0.75942154418447\\
0.0881617092850837	0.779308446417721\\
0.0973648712344708	0.798513504263507\\
0.106973452628606	0.817072750525396\\
0.116977778440511	0.835020203477533\\
0.127367775162123	0.852386967935317\\
0.138132980947465	0.869200106170107\\
0.149262556146839	0.885481674565254\\
0.160745294221434	0.901248220314924\\
0.172569633027357	0.916510888531821\\
0.184723666457739	0.931276134084635\\
0.197195156431167	0.945546895004587\\
0.209971545214401	0.959323990465427\\
0.223039968066945	0.972607471109266\\
0.236387266194749	0.985397675300805\\
0.25	0.997695821770878\\
0.263864462613659	1.00950407724714\\
0.277966693697113	1.02082515196197\\
0.292292493499057	1.03166157150957\\
0.306827437153436	1.04201483104273\\
0.321556889204064	1.05188464723927\\
0.336466018341289	1.06126848573988\\
0.351539812335863	1.07016146783456\\
0.366763093154983	1.07855666814627\\
0.382120532245287	1.08644572589492\\
0.397596665967405	1.09381962528071\\
0.413175911166535	1.10066946915392\\
0.428842580863357	1.10698707963243\\
0.444580900049494	1.11276530572135\\
0.460375021571606	1.11799798932447\\
0.476209042088129	1.122679620263\\
0.492067018082596	1.12680477984932\\
0.507932981917404	1.13036751600947\\
0.523790957911871	1.13336080202906\\
0.539624978428394	1.13577620493254\\
0.555419099950506	1.13760383548884\\
0.571157419136643	1.13883258313437\\
0.586824088833465	1.13945057188006\\
0.602403334032595	1.13944572287757\\
0.617879467754714	1.13880628689884\\
0.633236906845017	1.13752122003418\\
0.648460187664137	1.13558031539262\\
0.663533981658711	1.13297406267586\\
0.678443110795936	1.12969327193001\\
0.693172562846564	1.12572855219718\\
0.707707506500943	1.12106976735956\\
0.722033306302887	1.11570559291108\\
0.736135537386341	1.1096232686574\\
0.75	1.10280859057958\\
0.763612733805251	1.09524612288418\\
0.776960031933055	1.08691955363422\\
0.790028454785599	1.07781207825391\\
0.802804843568833	1.06790668421539\\
0.815276333542261	1.05718623028722\\
0.827430366972643	1.04563326030449\\
0.839254705778566	1.03322955331275\\
0.850737443853161	1.01995547368566\\
0.861867019052535	1.00578923021282\\
0.872632224837877	0.990706169125911\\
0.883022221559489	0.974678205985764\\
0.893026547371394	0.957673447110738\\
0.902635128765529	0.939655972943506\\
0.911838290714917	0.920585669724007\\
0.920626766415591	0.900417920638315\\
0.928991706617488	0.879102919454962\\
0.936924688534893	0.856584357954147\\
0.944417724327462	0.832797262431302\\
0.951463269143311	0.807664801270199\\
0.958054228716035	0.781093929035303\\
0.964183966508036	0.752969732868372\\
0.969846310392954	0.723148247533142\\
0.975035558870473	0.691447223244769\\
0.979746486807249	0.657633729916178\\
0.983974350698178	0.621406306690282\\
0.987714893442704	0.582367062387161\\
0.990964348631353	0.539974354268728\\
0.993719444338197	0.493455767612013\\
0.995977406415398	0.441632820857312\\
0.997735961286542	0.382521783184949\\
0.998993338235942	0.312232862861593\\
0.999748271191593	0.220633980035643\\
1	8.88178419700125e-16\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.936924688534893	5.26592934949814\\
-0.928991706617489	4.94080545403736\\
-0.920626766415591	4.65192761210216\\
-0.911838290714917	4.39371918881708\\
-0.902635128765529	4.16172080999085\\
-0.893026547371393	3.95232325369997\\
-0.883022221559489	3.76257310096983\\
-0.872632224837878	3.59002901325593\\
-0.861867019052535	3.43265388843122\\
-0.850737443853161	3.28873287073478\\
-0.839254705778566	3.15681027619617\\
-0.827430366972643	3.03564054999247\\
-0.815276333542261	2.92414976486659\\
-0.802804843568834	2.8214051294622\\
-0.790028454785599	2.72659064756362\\
-0.776960031933055	2.63898754736436\\
-0.763612733805251	2.55795844504228\\
-0.75	2.48293445925753\\
-0.736135537386342	2.41340467941185\\
-0.722033306302887	2.34890752862225\\
-0.707707506500943	2.28902366483013\\
-0.693172562846565	2.23337013926096\\
-0.678443110795936	2.18159558735982\\
-0.663533981658711	2.13337626872273\\
-0.648460187664138	2.08841280375172\\
-0.633236906845018	2.04642747920936\\
-0.617879467754713	2.00716201508088\\
-0.602403334032595	1.97037570284036\\
-0.586824088833465	1.93584384121668\\
-0.571157419136643	1.90335641005687\\
-0.555419099950505	1.87271693564125\\
-0.539624978428394	1.84374151140402\\
-0.523790957911872	1.81625794612949\\
-0.507932981917404	1.79010501728494\\
-0.492067018082596	1.7651318105326\\
-0.476209042088129	1.74119712828113\\
-0.444580900049495	1.6959239380169\\
-0.413175911166535	1.65333059168986\\
-0.366763093154983	1.5926780477518\\
-0.321556889204064	1.53385498869764\\
-0.292292493499057	1.49470049379488\\
-0.263864462613658	1.45503511161824\\
-0.236387266194749	1.41444812880058\\
-0.223039968066945	1.39369421176398\\
-0.209971545214401	1.3725769725803\\
-0.197195156431166	1.35105639101197\\
-0.184723666457739	1.32909369024244\\
-0.172569633027358	1.30665086461973\\
-0.160745294221434	1.28369021559808\\
-0.149262556146839	1.26017389809017\\
-0.138132980947465	1.23606346881197\\
-0.127367775162122	1.21131941486266\\
-0.116977778440511	1.18590062656068\\
-0.106973452628607	1.15976376553151\\
-0.097364871234471	1.13286246902888\\
-0.0881617092850835	1.10514632544784\\
-0.0793732335844091	1.07655955353299\\
-0.071008293382512	1.04703931660067\\
-0.0630753114651075	1.016513598634\\
-0.0555822756725384	0.984898554216597\\
-0.0485367308566893	0.952095208533597\\
-0.0419457712839648	0.917985311962475\\
-0.0358160334919635	0.882426022889884\\
-0.0301536896070456	0.845242863644163\\
-0.0249644411295273	0.806219997657792\\
-0.0202535131927517	0.765086173925308\\
-0.016025649301822	0.721493389950788\\
-0.0122851065572966	0.67498278998364\\
-0.00903565136864692	0.624926963496852\\
-0.00628055566180308	0.570425383324775\\
-0.00402259358460277	0.510097156326792\\
-0.00226403871345759	0.441614712582941\\
-0.00100666176405806	0.36042656981833\\
-0.000251728808407847	0.254741283803837\\
0	0\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.333333333333333	1.11022302462516e-15\\
0.334004441176039	0.119898785608184\\
0.334842692475638	0.15454992522849\\
0.336015062389735	0.185000107214585\\
0.337520370441202	0.212621288153531\\
0.339357100912431	0.238145963511256\\
0.341523404371531	0.262029040597443\\
0.344017099534548	0.284581960275945\\
0.346835675461834	0.306031806588156\\
0.349976294086352	0.326550282679501\\
0.353435793071364	0.34626919188068\\
0.361297180855977	0.383688132550673\\
0.370388183781692	0.418832788243731\\
0.380672195588341	0.452002682961213\\
0.392107806190056	0.483374472625198\\
0.404648968419071	0.51308625335809\\
0.418245183441415	0.541271952583695\\
0.432841704097893	0.568053065046753\\
0.448379755351572	0.593514493143871\\
0.464796770954111	0.617692537056417\\
0.482026645377963	0.640586307883755\\
0.5	0.662182971185959\\
0.518644462464742	0.682477539125126\\
0.53788495810229	0.701474634184046\\
0.557644012227526	0.719175204143568\\
0.577842062103322	0.735562315340536\\
0.598397777311603	0.750598700344282\\
0.619228387242238	0.764237369641709\\
0.640250014381071	0.776435550009892\\
0.661378012055064	0.787160383774563\\
0.682527305274581	0.796382783920468\\
0.703612733300337	0.804066072798849\\
0.724549392555643	0.810159754152938\\
0.745252978503143	0.814603350109977\\
0.765640125109425	0.817335977924652\\
0.775689321105807	0.818043237600729\\
0.785628740530624	0.818302475922737\\
0.795448375231043	0.81810717799844\\
0.805138337667295	0.817450387278181\\
0.814688870868592	0.816324380473854\\
0.824090358257561	0.814720446055722\\
0.833333333333333	0.81262880700331\\
0.842408489203501	0.810038688955783\\
0.85130668795537	0.806938494881287\\
0.860018969857066	0.803316016804053\\
0.868536562379222	0.799158601707947\\
0.876850889028174	0.794453196070163\\
0.884953577981762	0.789186220071514\\
0.892836470519044	0.783343261973468\\
0.900491629235441	0.776908625467908\\
0.907911346035023	0.769864796682264\\
0.915088149891918	0.762191912989814\\
0.922014814372993	0.753867306704104\\
0.928684364914262	0.744865162545758\\
0.935090085843686	0.735156273853719\\
0.941225527143278	0.724707819195219\\
0.947084510943727	0.713483021188282\\
0.952661137744992	0.701440505182919\\
0.957949792356595	0.688533155004678\\
0.962945149551641	0.674706267090631\\
0.967642179428874	0.659894824371591\\
0.972036152477357	0.644019727342764\\
0.976122644338691	0.62698279911314\\
0.97989754026197	0.608660274030619\\
0.983357039246982	0.588894208194035\\
0.986497657871499	0.567480681599893\\
0.989316233798786	0.544152535934269\\
0.991809928961803	0.518552136328627\\
0.993976232420902	0.490184852651598\\
0.995812962892132	0.458332767217339\\
0.997318270943599	0.421878452792255\\
0.998490640857695	0.378895350947897\\
0.999328892157295	0.325484311832715\\
0.999832180794395	0.250978131050587\\
1	2.22044604925031e-16\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.935284358857747	5.37235647700099\\
-0.925890299103282	4.99692470231805\\
-0.91589958471319	4.66878990439973\\
-0.905322275489985	4.37985561776738\\
-0.894169021887454	4.12382972742434\\
-0.882451054286555	3.8957474607676\\
-0.870180171687372	3.69163724593321\\
-0.857368729828525	3.50828181999511\\
-0.844029628745986	3.34304430659996\\
-0.830176299783837	3.19373953539617\\
-0.815822692070047	3.05853746795376\\
-0.800983258470881	2.93588980827955\\
-0.785672941038088	2.82447362416105\\
-0.769907155963524	2.72314763131383\\
-0.753701778056349	2.63091802656182\\
-0.737073124758445	2.54691160521817\\
-0.720037939714132	2.47035449212412\\
-0.70261337591074	2.40055523920187\\
-0.684816978407001	2.33689134887534\\
-0.666666666666667	2.27879850725433\\
-0.648180716515122	2.22576197641411\\
-0.629377741737183	2.17730971683239\\
-0.610276675334591	2.13300690007905\\
-0.590896750462086	2.09245153671069\\
-0.571257481061248	2.05527099203861\\
-0.551378642211614	2.02111919892656\\
-0.53128025021885	1.98967440677151\\
-0.510982542460024	1.9606373326992\\
-0.490505957006285	1.93372960663309\\
-0.46987111204346	1.90869242669274\\
-0.449098785111287	1.88528536462651\\
-0.42820989218219	1.86328528132113\\
-0.407225466600674	1.84248532843507\\
-0.386166637904526	1.82269402292832\\
-0.365054610549161	1.80373438659805\\
-0.322756024110128	1.76766996614803\\
-0.259441200065993	1.71613485611131\\
-0.196795554623207	1.66494594640675\\
-0.155684124206643	1.62981291232432\\
-0.135386416447817	1.61172841831274\\
-0.115288024455053	1.59321849480213\\
-0.0954091856054191	1.57423050891966\\
-0.0757699162045808	1.5547172829952\\
-0.0563899913320762	1.5346367239855\\
-0.0372889249294834	1.51395146735036\\
-0.0184859501515451	1.49262850546632\\
-0	1.47063877364733\\
0.0181503117403352	1.44795667642147\\
0.0359467092440733	1.42455955138699\\
0.0533712730474658	1.40042708483543\\
0.070406458091778	1.37554070858395\\
0.0870351113896817	1.34988301715371\\
0.103240489296857	1.32343724532133\\
0.119006274371421	1.29618683638615\\
0.134316591804215	1.26811511149244\\
0.14915602540338	1.23920502248531\\
0.16350963311717	1.20943893949205\\
0.177362962079319	1.17879839543518\\
0.190702063161858	1.14726368898271\\
0.203513505020706	1.11481324000775\\
0.215784387619888	1.08142260016768\\
0.227502355220787	1.04706304513069\\
0.238655608823318	1.01169970982801\\
0.249232918046523	0.975289265635076\\
0.259223632436616	0.937777167054409\\
0.268617692191081	0.899094501173106\\
0.277405638288046	0.859154439402212\\
0.285578622010715	0.817848197622687\\
0.293128413857272	0.775040229770748\\
0.300047411827297	0.730562064775604\\
0.306328649076332	0.684203659937945\\
0.311965800930905	0.635700202662065\\
0.316953191256938	0.584710536314615\\
0.321285798175138	0.530779816194392\\
0.324959259117596	0.473270946152319\\
0.32796987522053	0.411228709756617\\
0.330314615048724	0.343078194040681\\
0.331991117647923	0.265820432653816\\
0.332997694922123	0.172009185064586\\
0.333333333333333	8.88178419700125e-16\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.666666666666667	8.88178419700125e-16\\
0.667002220588019	0.0305443600168371\\
0.668007531194868	0.0528243094031298\\
0.669678550456216	0.0725900693752179\\
0.672008549767274	0.090799184830999\\
0.674988147043176	0.107933668265763\\
0.678605344497321	0.124296547452283\\
0.68284557695223	0.140066474996773\\
0.687691770488369	0.155323405976906\\
0.693124411194803	0.170085764316247\\
0.699121623744824	0.184352901262298\\
0.70565925948017	0.198134630592411\\
0.712710993649155	0.21145730856938\\
0.720248431407145	0.22435112249015\\
0.72824122215258	0.236833514843086\\
0.741013322688982	0.254777230610785\\
0.754621487537886	0.271738967363226\\
0.768942479051145	0.28768666223056\\
0.783846604111954	0.302615246794155\\
0.799198888655802	0.316497004436217\\
0.814860300016498	0.32926687892666\\
0.830689006027532	0.340860626078275\\
0.846541659476131	0.35123436661937\\
0.862274696277822	0.360337472076743\\
0.877745635615006	0.368092580978591\\
0.892814370265312	0.374414600550619\\
0.907344435434296	0.379227306358217\\
0.916666666666667	0.381556195948283\\
0.925653343977685	0.383144129559911\\
0.934268281189611	0.383952600056976\\
0.942476788990881	0.383939628956218\\
0.95024581461772	0.383059306220388\\
0.957544074945959	0.381256773911876\\
0.964342182457131	0.378460940739259\\
0.970612763571639	0.374579073647563\\
0.976330568872496	0.369494084302414\\
0.981472574775821	0.363058280235115\\
0.986018076238678	0.355071446588602\\
0.989948770130985	0.345229703417549\\
0.99324882893575	0.333029887074644\\
0.995904964480901	0.31759042521912\\
0.997906481446066	0.297228343823051\\
0.999245320428847	0.26799594521208\\
0.999916090397198	0.213921334072144\\
1	1.55431223447522e-15\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.930090381193391	5.3649261021839\\
-0.919105448572185	4.96439698135139\\
-0.907362873879103	4.61810556473862\\
-0.894874480891487	4.31626181665246\\
-0.881652844362481	4.05139544098613\\
-0.867711277359318	3.81770622765417\\
-0.853063817858194	3.61061789123057\\
-0.837725214609216	3.42646453920296\\
-0.821710912285656	3.26226610505957\\
-0.805037035932481	3.11556507753307\\
-0.787720374729796	2.98430649535117\\
-0.769778365087559	2.86674909766283\\
-0.751229073088601	2.76139922313935\\
-0.73209117629761	2.66696141947396\\
-0.712383944954404	2.58230129634681\\
-0.692127222570435	2.50641725821899\\
-0.671341405948056	2.43841858587961\\
-0.650047424642665	2.37750800658287\\
-0.628266719888425	2.32296745190241\\
-0.606021223008752	2.27414616354526\\
-0.583333333333333	2.23045066583315\\
-0.560225895643902	2.1913363719007\\
-0.536722177171479	2.15630072872238\\
-0.512845844168239	2.12487784605315\\
-0.488620938077607	2.09663452067329\\
-0.46407185132656	2.07116749245089\\
-0.439223302764518	2.04810168679903\\
-0.414100312773562	2.02708913821583\\
-0.388728178075029	2.00780827072402\\
-0.363132446257856	1.98996323952892\\
-0.337338890054325	1.97328310827915\\
-0.311373481389109	1.95752073288549\\
-0.285262365227737	1.94245132608169\\
-0.232708297380657	1.91359378166862\\
-0.15344503013766	1.87097767739935\\
-0.100625035952676	1.84138688739589\\
-0.0743015000824911	1.8258954909017\\
-0.0480709681055957	1.80981476703183\\
-0.0219598519442243	1.79306394344987\\
0.00400555672099223	1.77557214310284\\
0.0297991129245228	1.75727769555709\\
0.0553948447416959	1.73812734767032\\
0.080766979440229	1.71807541955938\\
0.105889969431185	1.69708297553534\\
0.130738517993227	1.67511708311485\\
0.155287604744274	1.6521502161901\\
0.179512510834906	1.62815982581287\\
0.203388843838145	1.60312806251098\\
0.226892562310569	1.57704159800052\\
0.25	1.5498914711612\\
0.272687889675419	1.52167287961778\\
0.294933386555092	1.49238485585117\\
0.316714091309332	1.46202980177511\\
0.338008072614723	1.43061289986732\\
0.358793889237102	1.39814146109188\\
0.379050611621071	1.36462429846053\\
0.398757842964277	1.33007122092188\\
0.417895739755268	1.29449272076456\\
0.436445031754225	1.25789988047603\\
0.454387041396462	1.22030446008844\\
0.471703702599148	1.18171905686989\\
0.488377578952323	1.14215717202598\\
0.504391881275883	1.10163298948922\\
0.519730484524861	1.0601606812115\\
0.534377944025985	1.01775310554408\\
0.548319511029147	0.974419855086676\\
0.561541147558154	0.930164723613095\\
0.574029540545769	0.884982777042916\\
0.585772115238851	0.838857305597903\\
0.596757047860058	0.791756977182692\\
0.606973277513394	0.743633481286124\\
0.61641051732159	0.694419826227501\\
0.625059264784121	0.644029208046497\\
0.632910811345415	0.592353975887852\\
0.63995725116363	0.539263615808428\\
0.646191489071173	0.48459971860616\\
0.651607247718922	0.428164215789983\\
0.656199073896995	0.369693735195017\\
0.659962344025663	0.308804627718299\\
0.662893268810904	0.244869041268289\\
0.664988897059904	0.176692990559332\\
0.666247118652654	0.101376101239283\\
0.666666666666667	8.88178419700125e-16\\
};
\end{axis}

\begin{axis}[%
width=0.307\fwidth,
height=0.307\fheight,
at={(0.577\fwidth,0.601\fheight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$\psi$},
axis background/.style={fill=white},
axis on top
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.666666666666667	0.3\\
-0.666247118652654	0.6\\
1	0.6\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.666750576269469	0\\
-0.666666666666667	0.3\\
};
\addplot [color=red!50!mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.333333333333333	0.375\\
-0.332997694922123	0.75\\
1	0.75\\
};
\addplot [color=red!50!mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.333501152538938	0\\
-0.333333333333333	0.375\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.5\\
0.000251728808407403	1\\
1	1\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.000251728808407403	0\\
0	0.5\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.333333333333333	0.75\\
0.333501152538938	1.5\\
1	1.5\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
0.332997694922123	0\\
0.333333333333333	0.75\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.666666666666667	1.5\\
0.66700222058802	3\\
1	3\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
0.666247118652654	0\\
0.666666666666667	1.5\\
};
\end{axis}
\end{tikzpicture}%

==> images/insetTest1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.33333,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.33333,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.66667,0.00000}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.75,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta p$},
axis background/.style={fill=white},
axis on top
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.666666666666667	0.132591438365775\\
-0.666666666666667	0\\
-0.666238513500573	0.298841797500646\\
-0.664954493958614	0.310197118308991\\
-0.662815927457665	0.316251575839644\\
-0.659825011519372	0.319782062018944\\
-0.655984819512042	0.321691239399989\\
-0.651299297492555	0.322401054016102\\
-0.64577326015152	0.322153502480689\\
-0.639412385865858	0.32110850164486\\
-0.632223210863884	0.319383410023445\\
-0.615390351708134	0.314249872747254\\
-0.584140723252016	0.303369535850158\\
-0.545952302504455	0.289950764323906\\
-0.51681021216413	0.280146044353103\\
-0.484859568723358	0.269951242156822\\
-0.45023166422943	0.25956268679273\\
-0.413068792169572	0.249132614619919\\
-0.37352366275649	0.238776077711531\\
-0.331758775409347	0.228577496082102\\
-0.287945751008791	0.218596568691954\\
-0.242264626669948	0.208873408054561\\
-0.194903115931298	0.199432892768407\\
-0.146055837399479	0.190288278703141\\
-0.095923515019684	0.181444110239952\\
-0.0447121532579229	0.172898493313557\\
0.00736780941552295	0.164644841514975\\
0.0866474784102653	0.152789451354219\\
0.166666666666667	0.141525960231945\\
0.246685854923068	0.130806293958381\\
0.352100778296929	0.117271993219775\\
0.686241501548944	0.0751257422664717\\
0.746402125502905	0.0668518141958749\\
0.801204965307612	0.0587528504609485\\
0.850143545497463	0.0507895585000693\\
0.879285635837789	0.0455366567624855\\
0.9054994219775	0.0403144299073852\\
0.92867718584651	0.0351099294692612\\
0.948723685041467	0.0299090539179725\\
0.965556544197217	0.0246959143622014\\
0.972745719199191	0.0220788982384015\\
0.979106593484853	0.01945105080312\\
0.984632630825888	0.0168086490874118\\
0.989318152845375	0.014146875975547\\
0.993158344852705	0.0114591515013547\\
0.996149260790999	0.00873581446908989\\
0.998287827291947	0.00596095562588062\\
0.999571846833907	0.00310185934705531\\
1	0\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.915119592000656	0.765890370581616\\
-0.910423048373473	0.744197585331813\\
-0.905647289852926	0.723779314003822\\
-0.900797223853732	0.704530245449123\\
-0.895877834146562	0.686356473840621\\
-0.890894175736885	0.669173997192798\\
-0.885851369670603	0.65290744678864\\
-0.880754597771839	0.637489007094366\\
-0.870420155659386	0.608957562446208\\
-0.859933315838897	0.583156284445003\\
-0.849337170984614	0.559735582353116\\
-0.838675262928609	0.53840423480723\\
-0.827991403738057	0.518917660319777\\
-0.817329495682053	0.501068880796355\\
-0.80673335082777	0.484681476185647\\
-0.796246511007281	0.469604027770424\\
-0.785912068894828	0.455705684694944\\
-0.775772490929782	0.442872583686516\\
-0.76101937681374	0.425405171493218\\
-0.746934571948246	0.409822707986609\\
-0.729418366356878	0.391557565566517\\
-0.688113549312769	0.349405077074216\\
-0.680931229497365	0.340716388365124\\
-0.676921929658373	0.335015598845825\\
-0.673555357827223	0.329183185115689\\
-0.670845347969696	0.322913216767545\\
-0.668803036097592	0.315610264768889\\
-0.668034997696126	0.311185688733836\\
-0.667436814508467	0.305786716482387\\
-0.667009101208277	0.298556602890023\\
-0.666752297299885	0.28683190475539\\
-0.666666666666667	0\\
-0.666666666666667	0.133823521626886\\
};
\addplot [color=red!50!mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.333333333333333	0.0666777574970738\\
-0.333333333333333	0\\
-0.332990810800459	0.176894091074965\\
-0.331963595166891	0.185645075340312\\
-0.330252741966132	0.190726450504467\\
-0.327860009215498	0.194160228007843\\
-0.324787855609634	0.19660004594338\\
-0.321039437994044	0.198344121126689\\
-0.316618608121216	0.199555561832337\\
-0.311529908692686	0.200334747984694\\
-0.305778568691107	0.20074901820896\\
-0.299370498007113	0.200846712355561\\
-0.284611171564014	0.200231567587521\\
-0.267312578601613	0.198706214539743\\
-0.247545802748926	0.196426232822768\\
-0.213448169731304	0.191854810074033\\
-0.145566233398485	0.181954108618581\\
-0.0303566008070324	0.165178078708518\\
0.0634777712517376	0.15219508510147\\
0.164230277393662	0.13896514530351\\
0.269317982728212	0.12579515562023\\
0.418584774456337	0.107767253003225\\
0.603188895414929	0.0855065919825539\\
0.697023267473699	0.0735617864420917\\
0.765485596871859	0.0641788643744996\\
0.812232900065152	0.0572185370335059\\
0.854554321645353	0.0503040199789673\\
0.892058736594561	0.0434138930450214\\
0.914212469415593	0.038821760523946\\
0.93397924526828	0.0342209083742369\\
0.951277838230681	0.0296017527769628\\
0.966037164673779	0.0249527528807283\\
0.978196575359353	0.0202586892248042\\
0.983285274787883	0.0178882292773599\\
0.987706104660711	0.0154972973085099\\
0.9914545222763	0.0130808153923327\\
0.994526675882164	0.0106317425301579\\
0.996919408632799	0.00813957699694212\\
0.998630261833558	0.0055866768140802\\
0.999657477467125	0.00293585583397582\\
1	0\\
};
\addplot [color=red!50!mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.913425999025105	0.769904915163197\\
-0.906116450032576	0.737562204014557\\
-0.898560850201162	0.707803632108473\\
-0.890766963420439	0.680331925489903\\
-0.88274279843593	0.654893885338663\\
-0.874496600619578	0.631272517292784\\
-0.866036843497072	0.609280789169228\\
-0.857372220040723	0.588756637119519\\
-0.84851163373685	0.569558938312272\\
-0.839464189436842	0.551564238711103\\
-0.830239184001313	0.534664075771993\\
-0.820846096746945	0.518762773572021\\
-0.811294579705853	0.503775615877962\\
-0.801594447707465	0.489627323660611\\
-0.791755668293125	0.476250779450467\\
-0.781788351473769	0.463585953056701\\
-0.771702739341207	0.451578992499188\\
-0.761509195543677	0.440181451232282\\
-0.751218194636502	0.429349628380988\\
-0.740840311318771	0.419044003143054\\
-0.730386209567124	0.409228748015356\\
-0.719866631677793	0.399871308290791\\
-0.709292387228169	0.390942037501957\\
-0.698674341969227	0.382413880281441\\
-0.688023406660238	0.37426209555842\\
-0.666666666666667	0.358998826078961\\
-0.645309926673096	0.344992081108982\\
-0.624040946105165	0.332105956933113\\
-0.602947123766209	0.320224318941995\\
-0.582115138696831	0.309247249018937\\
-0.561630593992126	0.299088190857682\\
-0.541577665040209	0.289671625645304\\
-0.512487236586388	0.276795785160489\\
-0.484821699596484	0.265248946957356\\
-0.450590534897404	0.251636136013315\\
-0.387303965036053	0.226807334357971\\
-0.371133564542333	0.219793436449449\\
-0.361862458994729	0.215303264615486\\
-0.353843859316747	0.210856068789751\\
-0.347110715654447	0.206311918096287\\
-0.344235045653657	0.203936616249485\\
-0.341690695939392	0.201437415749876\\
-0.339480281002978	0.198750614434261\\
-0.337606072195183	0.195779193690183\\
-0.336069995392251	0.192363484999889\\
-0.334873629016934	0.188209846287111\\
-0.334018202416555	0.182673930029245\\
-0.333504594599771	0.17376527091889\\
-0.333333333333333	0\\
-0.333333333333334	0.0654610449059212\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.22044604925031e-16	0.0301685334050772\\
0	0\\
0.000256891899656164	0.1125035455363\\
0.00102730362483183	0.120053368944036\\
0.00231044352540088	0.124601176259922\\
0.00410499308837697	0.127821465565628\\
0.00640910829277508	0.130260224979113\\
0.00922042150446734	0.13216716008798\\
0.0125360439090882	0.133678353846706\\
0.0163525684804853	0.134876668649985\\
0.0206660734816697	0.135816665312342\\
0.0307657889751198	0.137063983380945\\
0.0427936884920939	0.137622762362788\\
0.0567003468135001	0.137616606168868\\
0.0724286184973268	0.137130200819017\\
0.0992931890660218	0.135635071969041\\
0.129861001462342	0.133363992420938\\
0.175885802346106	0.129349755104871\\
0.240803715844738	0.123089797209228\\
0.34244589098819	0.112677670651095\\
0.483974211214173	0.0975560844361811\\
0.595579314350686	0.0850604957483305\\
0.672682527210654	0.075918454776158\\
0.731269145120418	0.0685173667114718\\
0.786058330061085	0.0610525977374505\\
0.824114197653894	0.0554131067585066\\
0.859174675048864	0.0497345756487155\\
0.890915741234015	0.0440098332001482\\
0.91904405244592	0.0382284740195462\\
0.935659352061695	0.0343358593108904\\
0.95048443395121	0.0304060123104546\\
0.963458378673011	0.0264312607441597\\
0.974527873505334	0.0224009851277194\\
0.983647431519515	0.0182998202748068\\
0.990779578495533	0.0141041032801485\\
0.993590891707225	0.0119592555194636\\
0.995895006911623	0.00977327925001492\\
0.997689556474599	0.00753408475625617\\
0.998972696375168	0.00522086083836482\\
0.999743108100344	0.00278856293898011\\
1	0\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.910086127298478	0.760212600245761\\
-0.900706810933978	0.721305122806282\\
-0.890915741234015	0.686065093062225\\
-0.880722979184567	0.653993224412609\\
-0.870138998537658	0.624677099731403\\
-0.859174675048864	0.597773073517694\\
-0.847841275301743	0.572992517547426\\
-0.836150445130658	0.550091240622185\\
-0.824114197653894	0.528861259500705\\
-0.811744900929367	0.509124333217147\\
-0.799055265245608	0.490726835140919\\
-0.786058330061085	0.473535650638264\\
-0.772767450605274	0.457434868748012\\
-0.759196284155263	0.442323094180651\\
-0.745358776001969	0.42811124805639\\
-0.731269145120418	0.414720756758285\\
-0.716941869558779	0.402082051275498\\
-0.702391671561197	0.390133316660601\\
-0.687633502439687	0.37881944427794\\
-0.672682527210654	0.368091149481304\\
-0.65755410901181	0.357904225021575\\
-0.642263793315516	0.348218906423255\\
-0.626827291954754	0.338999330203413\\
-0.611260466978157	0.330213069448093\\
-0.595579314350686	0.3218307341405\\
-0.57979994751669	0.313825625925598\\
-0.563938580842253	0.306173438827995\\
-0.548011512953841	0.298851998913573\\
-0.516025788785828	0.285121990102074\\
-0.483974211214172	0.272492889788089\\
-0.451988487046159	0.260844167932689\\
-0.42020005248331	0.250073333281212\\
-0.388739533021843	0.240092664580167\\
-0.357736206684484	0.230826598266692\\
-0.327317472789346	0.222209612766814\\
-0.283058130441221	0.210377899977772\\
-0.240803715844738	0.199713914589451\\
-0.188255099070633	0.187072430997486\\
-0.0809559475540796	0.161632972901522\\
-0.0567003468134999	0.15522694940736\\
-0.0427936884920939	0.151122396014684\\
-0.0307657889751198	0.147058432829779\\
-0.0206660734816697	0.142911795521711\\
-0.0163525684804853	0.14074845008099\\
-0.0125360439090882	0.138476510184681\\
-0.00922042150446734	0.136039933791751\\
-0.00640910829277486	0.133353642591292\\
-0.00410499308837697	0.130278209795896\\
-0.00231044352540088	0.126558602609247\\
-0.00102730362483183	0.12163915295916\\
-0.000256891899656053	0.113821276065184\\
0	0\\
-2.22044604925031e-16	0.0305069008020019\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.333333333333333	0.00940683019964217\\
0.333333333333333	0\\
0.333504594599771	0.0646821428791857\\
0.334018202416555	0.0712798650157656\\
0.334873629016934	0.0754030985616461\\
0.336069995392251	0.078423574393911\\
0.337606072195183	0.0807973113353597\\
0.339480281002978	0.0827353715070371\\
0.341690695939392	0.0843536495605539\\
0.344235045653657	0.0857229865617621\\
0.350314750996444	0.0878872668526944\\
0.357694414217993	0.089460835497801\\
0.366343710699194	0.0905727691395903\\
0.376227098625537	0.0913035331487766\\
0.393275915134348	0.0918001974870399\\
0.412851347210289	0.0916858032123504\\
0.434772483132171	0.091047948635318\\
0.467296489836261	0.0894956237369757\\
0.503094149332021	0.0872528779003443\\
0.551544981859564	0.0836304403006476\\
0.602947123766209	0.0792483801748218\\
0.655982807476115	0.0742387040771502\\
0.709292387228169	0.0687063873727674\\
0.761509195543677	0.0627333433892132\\
0.811294579705853	0.056381463238717\\
0.84851163373685	0.051056223143279\\
0.88274279843593	0.0455277217900454\\
0.906116450032576	0.0412497933707319\\
0.927277160822677	0.0368563890178393\\
0.94602936829728	0.0323409127127756\\
0.962199768791	0.0276914164913737\\
0.971470874338604	0.0245077067581381\\
0.979489474016587	0.0212462671458911\\
0.986222617678887	0.0178932115112136\\
0.991642637393941	0.0144269640595207\\
0.99572726113815	0.0108111511173128\\
0.997263337941082	0.00892748624011497\\
0.998459704316399	0.00697434683205156\\
0.999315130916779	0.00492411880371035\\
0.999828738733563	0.00271526269723332\\
1	0\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.914212469415593	0.782871992203002\\
-0.903428508670231	0.735454949742672\\
-0.89205873659456	0.693232519903979\\
-0.880114836397971	0.655385187827805\\
-0.867609081245304	0.621257374305133\\
-0.854554321645353	0.590318402953121\\
-0.84096397224609	0.562134112717097\\
-0.82685199805021	0.536345875825277\\
-0.812232900065152	0.512654861283724\\
-0.797121700402324	0.49081007517285\\
-0.781533926840878	0.470599160926717\\
-0.765485596871859	0.451841244054803\\
-0.748993201239156	0.434381310203673\\
-0.732073686994144	0.418085746446798\\
-0.714744440081446	0.402838774384321\\
-0.697023267473699	0.388539573675709\\
-0.678928378873683	0.375099944971366\\
-0.660478368002625	0.36244239782368\\
-0.64169219349389	0.350498576081458\\
-0.622589159411705	0.339207953272685\\
-0.603188895414929	0.328516745481463\\
-0.58351133658625	0.318377000576485\\
-0.563576702947538	0.308745831310415\\
-0.543405478682414	0.299584766471245\\
-0.523018391087355	0.290859199428128\\
-0.502436389273005	0.282537917441496\\
-0.481680622637543	0.274592698270853\\
-0.460772419134248	0.266997963115029\\
-0.439733263355586	0.259730476909832\\
-0.418584774456337	0.252769088601065\\
-0.376046813320475	0.239689095211624\\
-0.333333333333333	0.227622559642081\\
-0.290619853346191	0.216455600638923\\
-0.248081892210329	0.206091826371442\\
-0.205894247532419	0.196449159096437\\
-0.164230277393662	0.187457317271047\\
-0.103089963719128	0.175059750484009\\
-0.0440775072549612	0.163820903013148\\
0.0303566008070324	0.150399547927247\\
0.145566233398485	0.130485217747135\\
0.213448169731304	0.118487283569651\\
0.247545802748926	0.11195600521526\\
0.267312578601613	0.107795243225679\\
0.284611171564014	0.103718481344196\\
0.299370498007112	0.09963399869356\\
0.311529908692686	0.0953957418424901\\
0.316618608121216	0.0931451959112579\\
0.321039437994044	0.0907430070984382\\
0.324787855609634	0.0881108429695185\\
0.327860009215497	0.0851213801561571\\
0.330252741966132	0.0815441811440001\\
0.331963595166891	0.0768841356356358\\
0.332990810800458	0.0696587397020356\\
0.333333333333333	0\\
0.333333333333333	0.00984022214251423\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.666666666666667	0.000619248030924169\\
0.666666666666667	0\\
0.667009101208277	0.0270526099866923\\
0.668034997696126	0.0325560370271172\\
0.669740140501489	0.0362212045388677\\
0.672117522826829	0.0389993129147075\\
0.675157375498222	0.0412224860898143\\
0.678847207108997	0.0430492266098179\\
0.683171855349597	0.0445686006503041\\
0.690809539499109	0.0463876334264306\\
0.699764396355341	0.0477542054434459\\
0.709953667154114	0.0487409976329103\\
0.725295267448702	0.0495482951689339\\
0.742410849798242	0.0498459309464181\\
0.765869442812934	0.0495850748140887\\
0.791057569348416	0.0486936356991206\\
0.817329495682053	0.0472307781541843\\
0.844011703330119	0.0452436043981619\\
0.870420155659386	0.0427711090627538\\
0.895877834146563	0.0398450367729599\\
0.919732094718421	0.0364881978228864\\
0.937248300309789	0.033499949493877\\
0.953058225016288	0.0302398807667037\\
0.966902270311326	0.0266945445592284\\
0.975857127167558	0.0238315617763833\\
0.98349481131707	0.0207705776426965\\
0.989744737008293	0.0174758016264642\\
0.993111308839443	0.015120006273085\\
0.995821318696971	0.0126014750858321\\
0.997863630569075	0.00986487248994616\\
0.9992298521582	0.00679601161772037\\
0.999914369366781	0.00304576062820572\\
1	0\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.917474056585349	0.802087957767642\\
-0.9054994219775	0.746874285746414\\
-0.892765586769491	0.698452678545689\\
-0.879285635837789	0.655625050860727\\
-0.865073420743201	0.617459579036605\\
-0.850143545497463	0.583220630607515\\
-0.83451135155663	0.55231971499456\\
-0.818192902056691	0.524280448291849\\
-0.801204965307612	0.498713073091011\\
-0.783564997562763	0.475295625273879\\
-0.76529112508144	0.453759809074145\\
-0.746402125502905	0.433880262110319\\
-0.726917408551097	0.415466297737679\\
-0.706856996089824	0.398355482490281\\
-0.686241501548944	0.382408589876444\\
-0.66509210874268	0.367505598328839\\
-0.643430550101808	0.353542489681611\\
-0.621279084342124	0.340428667403911\\
-0.598660473592104	0.328084859002571\\
-0.575597960003282	0.316441399875322\\
-0.552115241867363	0.305436820072615\\
-0.528236449264632	0.29501667339193\\
-0.503986119268661	0.285132561704432\\
-0.479389170732812	0.275741317608554\\
-0.454470878684423	0.266804316278127\\
-0.429256848353017	0.258286893343408\\
-0.403772988859194	0.250157850263589\\
-0.378045486591256	0.242389032252054\\
-0.352100778296929	0.234954966647947\\
-0.32596552391781	0.227832551872904\\
-0.299666579194483	0.221000788906204\\
-0.246685854923068	0.208134369760813\\
-0.193376314643046	0.196221653826852\\
-0.139957018690287	0.185150136154101\\
-0.086647478410265	0.174824762265469\\
-0.0336667541388508	0.16516474795334\\
0.0187674449635953	0.156101085468355\\
0.095923515019684	0.143496512770899\\
0.170652785935328	0.131935882300968\\
0.265327140258771	0.117917594831174\\
0.484859568723358	0.0858566071095073\\
0.531740087409867	0.0784139116370245\\
0.572166088644167	0.0713760727849463\\
0.595343852513177	0.0668450769900042\\
0.615390351708134	0.0623723453719373\\
0.632223210863884	0.0578587961145802\\
0.639412385865858	0.0555384418842318\\
0.64577326015152	0.0531360759804248\\
0.651299297492554	0.0506066670558581\\
0.655984819512042	0.0478833433359916\\
0.659825011519372	0.0448598126146897\\
0.662815927457665	0.0413493168637276\\
0.664954493958614	0.0369661051523635\\
0.666238513500573	0.0306202370907851\\
0.666666666666667	0\\
0.666666666666667	0.000663023046849731\\
};
\end{axis}

\begin{axis}[%
width=0.552\fwidth,
height=0.307\fheight,
at={(0.331\fwidth,0.601\fheight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\psi$},
axis background/.style={fill=white},
axis on top
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.666666666666667	0.0900000000000001\\
-0.666666666666667	0.0449999999999999\\
-0.666238513500573	0.0900000000000001\\
1	0.0900000000000001\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.666752297299885	0\\
-0.666666666666667	0.0449999999999999\\
-0.666666666666667	0\\
};
\addplot [color=red!50!mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.333333333333333	0.1125\\
-0.333333333333333	0.0562499999999999\\
-0.332990810800459	0.1125\\
1	0.1125\\
};
\addplot [color=red!50!mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.333504594599771	0\\
-0.333333333333333	0.0562499999999999\\
-0.333333333333334	0\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.22044604925031e-16	0.15\\
0	0.075\\
0.000256891899656164	0.15\\
1	0.15\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.000256891899656164	0\\
0	0.075\\
-2.22044604925031e-16	0\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.333333333333333	0.225\\
0.333333333333333	0.1125\\
0.333504594599771	0.225\\
1	0.225\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
0.332990810800458	0\\
0.333333333333333	0.1125\\
0.333333333333333	0\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.666666666666667	0.45\\
0.666666666666667	0.225\\
0.666752297299885	0.45\\
1	0.45\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
0.666238513500573	0\\
0.666666666666667	0.225\\
0.666666666666667	0\\
};
\end{axis}
\end{tikzpicture}%

==> images/insetTest2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.25000,0.87500}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,0.75000}%
\definecolor{mycolor3}{rgb}{0.00000,0.75000,0.62500}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,0.50000}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta p$},
axis background/.style={fill=white},
axis on top
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.666666666666667	1.29654276447352\\
-0.666666666666667	4.44089209850063e-16\\
-0.666238513500574	2.23067091600672\\
-0.664954493958614	2.28706014932839\\
-0.662815927457665	2.31699056863192\\
-0.659825011519372	2.33455372663817\\
-0.655984819512042	2.34433281146318\\
-0.651299297492554	2.34849805612424\\
-0.64577326015152	2.34832505252299\\
-0.639412385865858	2.34468420031554\\
-0.632223210863884	2.33823553442885\\
-0.624213122508891	2.32951652997855\\
-0.605763964455018	2.30704002141592\\
-0.584140723252016	2.28028473421718\\
-0.559432253436158	2.25162257700429\\
-0.545952302504455	2.23716879143104\\
-0.531740087409867	2.22288716468411\\
-0.51681021216413	2.20893152019428\\
-0.501178018223297	2.19542755350923\\
-0.484859568723358	2.18247393738252\\
-0.467871631974279	2.17014369855556\\
-0.45023166422943	2.15848594321769\\
-0.431957791748106	2.1475279137072\\
-0.413068792169572	2.13727727017946\\
-0.393584075217764	2.12772443645282\\
-0.373523662756491	2.1188448463599\\
-0.352908168215611	2.11060097449805\\
-0.331758775409347	2.10294411409085\\
-0.310097216768475	2.09581594500327\\
-0.265327140258771	2.08287304675611\\
-0.21878190853403	2.07116888834643\\
-0.0447121532579229	2.03034981764693\\
0.00736780941552295	2.01605180831776\\
0.0336667541388507	2.00808641913757\\
0.0601023652629116	1.99948582034544\\
0.0866474784102653	1.99018639097974\\
0.113274816682739	1.98012869075571\\
0.139957018690287	1.96925762721606\\
0.166666666666667	1.95752234515834\\
0.193376314643046	1.94487587764199\\
0.220058516650594	1.93127467200752\\
0.246685854923068	1.91667814316838\\
0.273230968070422	1.90104839572697\\
0.299666579194482	1.88435019842635\\
0.32596552391781	1.86655120722183\\
0.352100778296929	1.84762234517818\\
0.378045486591256	1.82753818786409\\
0.403772988859194	1.80627719273348\\
0.429256848353017	1.78382165529326\\
0.454470878684423	1.76015736096173\\
0.479389170732812	1.73527300246108\\
0.503986119268662	1.70915951549217\\
0.528236449264632	1.68180952204135\\
0.552115241867363	1.65321704660401\\
0.575597960003281	1.62337759050882\\
0.598660473592104	1.59228853623724\\
0.621279084342124	1.55994974175634\\
0.643430550101808	1.52636411050406\\
0.66509210874268	1.4915379122023\\
0.686241501548944	1.45548069114051\\
0.706856996089824	1.41820471796255\\
0.726917408551097	1.37972408521382\\
0.746402125502906	1.34005367278129\\
0.765291125081439	1.29920827617811\\
0.783564997562763	1.25720217250485\\
0.801204965307612	1.21404929317108\\
0.818192902056692	1.16976400154063\\
0.83451135155663	1.12436228034678\\
0.850143545497463	1.07786297088869\\
0.8650734207432	1.03028862343846\\
0.879285635837789	0.981665549167877\\
0.892765586769491	0.932022814217068\\
0.9054994219775	0.881390160330187\\
0.917474056585349	0.829795119839186\\
0.92867718584651	0.77725984656207\\
0.939097297788352	0.723798342217475\\
0.948723685041467	0.669414773433201\\
0.957546455842224	0.614103427223614\\
0.965556544197217	0.557850544361471\\
0.972745719199192	0.50063780849469\\
0.979106593484853	0.442446649200062\\
0.984632630825888	0.383261690789053\\
0.989318152845375	0.323070467000445\\
0.993158344852705	0.26185430079411\\
0.996149260790999	0.199559659827686\\
0.998287827291947	0.136019674347809\\
0.999571846833907	0.0706914744244012\\
1	2.22044604925031e-15\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.919732094718421	5.11437507034362\\
-0.910423048373473	4.82352753098199\\
-0.900797223853733	4.56726089546931\\
-0.890894175736885	4.34029910256564\\
-0.880754597771839	4.13840787688494\\
-0.870420155659386	3.95814441860374\\
-0.859933315838896	3.79667563995768\\
-0.849337170984613	3.65164412454673\\
-0.838675262928609	3.52106791466569\\
-0.827991403738057	3.40326466404906\\
-0.817329495682053	3.29679358940402\\
-0.80673335082777	3.20041058330855\\
-0.796246511007281	3.11303315908236\\
-0.785912068894828	3.03371279936613\\
-0.770788832520104	2.92803536005936\\
-0.756243618293194	2.83618421422307\\
-0.742410849798242	2.75609028625831\\
-0.725295267448702	2.6645440022371\\
-0.683171855349597	2.44773118294308\\
-0.676921929658374	2.40650440718915\\
-0.673555357827223	2.37840377310991\\
-0.670845347969697	2.34808644225638\\
-0.668803036097592	2.31255036098842\\
-0.667436814508467	2.26429145837302\\
-0.666752297299886	2.16961623594897\\
-0.666666666666667	8.88178419700125e-16\\
-0.666666666666667	1.30413925643619\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.333333333333333	0.928961895814692\\
-0.333333333333333	4.44089209850063e-16\\
-0.332990810800458	1.78331677565472\\
-0.331963595166891	1.84279893220586\\
-0.330252741966132	1.87800108625974\\
-0.327860009215498	1.90282193250886\\
-0.324787855609634	1.92171690649032\\
-0.321039437994044	1.93671091675771\\
-0.316618608121216	1.94890870391155\\
-0.311529908692686	1.95898702343049\\
-0.305778568691107	1.96739491501631\\
-0.299370498007113	1.97444781584979\\
-0.292312281366507	1.98037669596935\\
-0.284611171564014	1.98535598340094\\
-0.276275082010542	1.98952063196462\\
-0.267312578601613	1.99297721273161\\
-0.257732870915333	1.9958114567562\\
-0.247545802748926	1.99809350605686\\
-0.225392069927894	2.00122430625896\\
-0.200942414578638	2.00272973879473\\
-0.174297305579423	2.00285286754589\\
-0.145566233398485	2.00173266314499\\
-0.114867260174211	1.99941142848872\\
-0.0823265345724891	1.99584980761366\\
-0.0480777734147799	1.99094926762734\\
-0.0122617122070166	1.98457331007329\\
0.0249744731727763	1.97655945496071\\
0.0634777712517374	1.96672183463191\\
0.103089963719128	1.95485149082567\\
0.143648275579312	1.94072197421326\\
0.184986044029124	1.92410172759526\\
0.205894247532418	1.91478729776195\\
0.226933403311081	1.90476781416308\\
0.24808189221033	1.89401806926289\\
0.269317982728212	1.88251392585384\\
0.290619853346191	1.87023216708013\\
0.31196561495223	1.85715034200349\\
0.333333333333333	1.84324666683351\\
0.354701051714437	1.82850002346923\\
0.376046813320476	1.81289006902736\\
0.397348683938455	1.79639743963906\\
0.418584774456337	1.77900400652047\\
0.439733263355586	1.7606931283139\\
0.460772419134248	1.74144984424157\\
0.481680622637543	1.72126096733893\\
0.502436389273005	1.70011506203209\\
0.523018391087355	1.67800231912151\\
0.543405478682414	1.65491436641465\\
0.563576702947539	1.6308440682926\\
0.58351133658625	1.60578536843085\\
0.60318889541493	1.5797332163422\\
0.622589159411706	1.55268359375149\\
0.64169219349389	1.52463362742221\\
0.660478368002625	1.49558174875573\\
0.678928378873684	1.46552784457122\\
0.697023267473699	1.43447334280334\\
0.714744440081446	1.40242119245195\\
0.732073686994144	1.36937572570799\\
0.748993201239156	1.33534242475713\\
0.765485596871859	1.30032764713028\\
0.781533926840878	1.26433838240781\\
0.797121700402324	1.22738211267837\\
0.812232900065152	1.18946682677926\\
0.82685199805021	1.15060119681481\\
0.84096397224609	1.1107948729854\\
0.854554321645353	1.07005880164519\\
0.867609081245305	1.02840543554299\\
0.880114836397971	0.985848696434697\\
0.89205873659456	0.942403575738277\\
0.903428508670231	0.898085318345524\\
0.914212469415593	0.852908219768362\\
0.924399537582	0.80688416223629\\
0.933979245268279	0.760021101683497\\
0.942941748677208	0.712321774287783\\
0.951277838230681	0.66378289972876\\
0.958978948033174	0.614395103560056\\
0.966037164673779	0.564143651838195\\
0.972445235357774	0.513009878753491\\
0.978196575359353	0.460972881905332\\
0.983285274787883	0.408010634480826\\
0.987706104660711	0.354099039708772\\
0.9914545222763	0.299206381035563\\
0.994526675882164	0.24327829515128\\
0.996919408632799	0.18620193185337\\
0.998630261833558	0.127714651184966\\
0.999657477467125	0.0670988434500255\\
1	1.33226762955019e-15\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.920481986123045	5.18767830217103\\
-0.913425999025105	4.95918931782981\\
-0.906116450032576	4.75050007078447\\
-0.898560850201163	4.55932410152391\\
-0.890766963420439	4.38372593681366\\
-0.882742798435929	4.22205556807298\\
-0.874496600619578	4.07289696486951\\
-0.866036843497072	3.93502724060303\\
-0.857372220040723	3.80738399000555\\
-0.84851163373685	3.68903895852152\\
-0.839464189436842	3.57917666384129\\
-0.830239184001313	3.47707692443729\\
-0.820846096746945	3.38210049583274\\
-0.811294579705852	3.2936771978487\\
-0.801594447707465	3.21129605282478\\
-0.791755668293125	3.13449705816265\\
-0.781788351473769	3.06286429529728\\
-0.771702739341207	2.99602013767899\\
-0.761509195543677	2.93362036713853\\
-0.751218194636502	2.87535004446908\\
-0.740840311318771	2.82092000867638\\
-0.730386209567124	2.77006390197261\\
-0.719866631677793	2.72253563560688\\
-0.709292387228169	2.67810722608381\\
-0.698674341969228	2.63656694301451\\
-0.688023406660237	2.5977177193763\\
-0.677350525857219	2.56137578279046\\
-0.666666666666667	2.5273694729144\\
-0.655982807476115	2.49553821545726\\
-0.645309926673096	2.46573162787414\\
-0.634658991364106	2.43780873563468\\
-0.624040946105165	2.41163728122031\\
-0.602947123766209	2.36405962571942\\
-0.582115138696831	2.32209317410972\\
-0.561630593992127	2.28493853794025\\
-0.541577665040209	2.25188967983831\\
-0.522038753627481	2.22232287669738\\
-0.50309414933202	2.19568684982468\\
-0.47596111329261	2.1601758213356\\
-0.442566369912894	2.11896595418297\\
-0.412851347210289	2.08221298259378\\
-0.393275915134348	2.05607782284505\\
-0.381619078998218	2.03875363995163\\
-0.371133564542333	2.02109751212948\\
-0.36186245899473	2.00266812234772\\
-0.353843859316747	1.98286744962157\\
-0.347110715654447	1.96079752857742\\
-0.344235045653657	1.94847803203615\\
-0.341690695939392	1.93494139113051\\
-0.339480281002978	1.91976666718532\\
-0.337606072195183	1.90230804592023\\
-0.336069995392251	1.88149479337833\\
-0.334873629016934	1.85534248952769\\
-0.334018202416555	1.8194585551882\\
-0.333504594599771	1.76011538989722\\
-0.333333333333333	8.88178419700125e-16\\
-0.333333333333334	0.916780385403698\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.22044604925031e-16	0.650154022615107\\
0	4.44089209850063e-16\\
0.000256891899656164	1.56934359070052\\
0.00102730362483183	1.63967104965594\\
0.00231044352540088	1.68194257416271\\
0.00410499308837697	1.71222265177444\\
0.00640910829277508	1.73568416303108\\
0.00922042150446734	1.75467643674655\\
0.0125360439090882	1.77047461450762\\
0.0163525684804853	1.7838529337403\\
0.0206660734816697	1.79531925165586\\
0.0254721264946658	1.80522569600334\\
0.0307657889751198	1.81382642297354\\
0.0365416213269891	1.82131018754984\\
0.0427936884920939	1.82781991967521\\
0.0495155660487905	1.83346517762689\\
0.0567003468135001	1.83833050408906\\
0.0643406479383053	1.8424813229429\\
0.0724286184973268	1.84596829338175\\
0.0809559475540798	1.84883064376192\\
0.0899138727015221	1.85109878503284\\
0.0992931890660218	1.85279637655069\\
0.109084258765985	1.8539419459677\\
0.129861001462342	1.85463256794643\\
0.152158724698257	1.85325531745605\\
0.175885802346106	1.84986130771955\\
0.200944734754392	1.84447246718635\\
0.227232549394726	1.83708042782411\\
0.254641223998031	1.82764592287003\\
0.283058130441221	1.81610234905676\\
0.312366497560313	1.80236397131849\\
0.34244589098819	1.78633649871037\\
0.373172708045246	1.7679265160667\\
0.404420685649314	1.74704688194914\\
0.436061419157747	1.72361720867532\\
0.467964890009644	1.6975608428439\\
0.5	1.66880122175469\\
0.532035109990357	1.63726042591345\\
0.563938580842253	1.60286128604317\\
0.595579314350686	1.56553233290829\\
0.611260466978157	1.54574978357606\\
0.626827291954754	1.5252132789139\\
0.642263793315516	1.50391758908383\\
0.65755410901181	1.48185840964123\\
0.672682527210654	1.45903226758156\\
0.687633502439687	1.43543638935216\\
0.702391671561197	1.41106855291933\\
0.716941869558779	1.38592694855437\\
0.731269145120418	1.3600100719698\\
0.745358776001969	1.33331666876815\\
0.759196284155262	1.30584574132618\\
0.772767450605274	1.2775966191475\\
0.786058330061085	1.24856908266149\\
0.799055265245608	1.21876351992032\\
0.811744900929367	1.18818108716897\\
0.824114197653894	1.15682383917419\\
0.836150445130659	1.12469479446886\\
0.847841275301743	1.09179790475561\\
0.859174675048864	1.05813790647801\\
0.870138998537658	1.02372004527055\\
0.880722979184567	0.988549679374649\\
0.890915741234015	0.952631784494709\\
0.900706810933978	0.915970398076262\\
0.910086127298478	0.878568053666056\\
0.91904405244592	0.840425263996292\\
0.927571381502673	0.801540113048423\\
0.935659352061695	0.761908011176475\\
0.9432996531865	0.721521652260019\\
0.95048443395121	0.680371186913328\\
0.957206311507906	0.638444590237282\\
0.963458378673011	0.59572815554661\\
0.96923421102488	0.552206985171628\\
0.974527873505334	0.507865271640695\\
0.97933392651833	0.462686057231142\\
0.983647431519515	0.416650003219809\\
0.987463956090912	0.369732435799004\\
0.990779578495533	0.321897425612067\\
0.993590891707225	0.273086540309942\\
0.995895006911623	0.223197124182699\\
0.997689556474599	0.172036855641402\\
0.998972696375168	0.119211918865039\\
0.999743108100344	0.0637496566625084\\
1	1.55431223447522e-15\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.91904405244592	5.15640115286472\\
-0.910086127298478	4.87788812647555\\
-0.900706810933978	4.62823703886157\\
-0.890915741234015	4.40349973084384\\
-0.880722979184568	4.20044580691038\\
-0.870138998537658	4.01640520442606\\
-0.859174675048864	3.84915006837126\\
-0.847841275301743	3.69680494251526\\
-0.836150445130659	3.55777767222141\\
-0.824114197653894	3.43070567000363\\
-0.811744900929367	3.31441372530387\\
-0.799055265245608	3.2078805947483\\
-0.786058330061085	3.11021234671789\\
-0.772767450605274	3.02062095663561\\
-0.759196284155262	2.93840702404001\\
-0.745358776001969	2.8629457540894\\
-0.731269145120418	2.79367554499467\\
-0.716941869558779	2.73008866990726\\
-0.702391671561197	2.67172365155805\\
-0.687633502439687	2.61815901073197\\
-0.672682527210654	2.56900813279987\\
-0.65755410901181	2.52391504527749\\
-0.642263793315516	2.48255093754123\\
-0.626827291954753	2.44461128414752\\
-0.611260466978157	2.40981345765946\\
-0.595579314350687	2.37789473690216\\
-0.57979994751669	2.34861063316378\\
-0.563938580842253	2.32173347075037\\
-0.548011512953841	2.29705117000268\\
-0.532035109990357	2.27436619075314\\
-0.516025788785828	2.25349460251059\\
-0.5	2.2342652546109\\
-0.483974211214172	2.21651902532801\\
-0.467964890009643	2.20010813364624\\
-0.451988487046159	2.18489550117935\\
-0.436061419157747	2.17075415470953\\
-0.42020005248331	2.15756666212749\\
-0.388739533021843	2.13362802264522\\
-0.357736206684484	2.11231114250438\\
-0.327317472789346	2.09296813037744\\
-0.283058130441221	2.06649499496263\\
-0.213941669938915	2.02580560380138\\
-0.175885802346106	2.00183988294867\\
-0.152158724698257	1.9856013304143\\
-0.129861001462342	1.96895355559151\\
-0.109084258765985	1.95173601488647\\
-0.0899138727015218	1.93377950157885\\
-0.0724286184973266	1.91488396807107\\
-0.0643406479383053	1.90500556909225\\
-0.0567003468134999	1.89478651967779\\
-0.0495155660487905	1.88417585892686\\
-0.0427936884920941	1.87311053456849\\
-0.0365416213269896	1.86151125805575\\
-0.0307657889751196	1.8492766411238\\
-0.025472126494666	1.83627464242679\\
-0.0206660734816699	1.82232964219961\\
-0.0163525684804853	1.80720208533076\\
-0.0125360439090887	1.79055478924731\\
-0.00922042150446778	1.77189366971042\\
-0.0064091082927753	1.75045504281937\\
-0.00410499308837675	1.72496812560215\\
-0.00231044352540088	1.6930765732641\\
-0.00102730362483161	1.64957673435475\\
-0.00025689189965572	1.57829999000114\\
0	0\\
-0	0.65379844566053\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.333333333333333	0.336503287522516\\
0.333333333333333	8.88178419700125e-16\\
0.334018202416555	1.31457190524957\\
0.334873629016934	1.365535215053\\
0.336069995392251	1.40244811397303\\
0.337606072195183	1.4312840221353\\
0.339480281002978	1.45477499517033\\
0.341690695939392	1.47440995338074\\
0.344235045653657	1.49109521109817\\
0.347110715654446	1.50542675510947\\
0.350314750996444	1.5178196306634\\
0.353843859316747	1.52857589611561\\
0.357694414217993	1.53792307062779\\
0.361862458994729	1.54603717959234\\
0.366343710699194	1.55305722674846\\
0.371133564542333	1.5590946478154\\
0.376227098625537	1.56423970794972\\
0.381619078998218	1.56856597943524\\
0.387303965036053	1.57213358377283\\
0.393275915134348	1.57499162277426\\
0.399528792710681	1.57718006802128\\
0.406056172510657	1.57873128180143\\
0.412851347210289	1.57967128111246\\
0.419907334308228	1.58002081606015\\
0.434772483132171	1.57901066863543\\
0.450590534897404	1.57579437615153\\
0.467296489836261	1.57043034729669\\
0.484821699596484	1.56295785863044\\
0.503094149332021	1.55340752024335\\
0.522038753627481	1.5418065554938\\
0.541577665040209	1.52817967640423\\
0.561630593992126	1.51254682039705\\
0.582115138696831	1.49491934161449\\
0.602947123766209	1.47529630492612\\
0.624040946105165	1.45366228198588\\
0.645309926673096	1.42998754281786\\
0.666666666666667	1.40423087917097\\
0.688023406660238	1.37634462529777\\
0.709292387228169	1.34628089631001\\
0.730386209567124	1.31399775251413\\
0.751218194636502	1.27946397694577\\
0.771702739341207	1.24266141805073\\
0.791755668293125	1.2035843378431\\
0.811294579705853	1.1622358129589\\
0.830239184001313	1.11862183594659\\
0.84851163373685	1.07274423453603\\
0.866036843497072	1.02459377229939\\
0.88274279843593	0.974144766264592\\
0.898560850201162	0.921352263313787\\
0.913425999025105	0.866152316835515\\
0.927277160822677	0.808465285799594\\
0.940057418198985	0.748201417597588\\
0.951714254335116	0.685267295241065\\
0.962199768791	0.619570948998391\\
0.971470874338604	0.551022308374057\\
0.979489474016587	0.479523624919031\\
0.986222617678887	0.404940018182388\\
0.991642637393941	0.327028622306677\\
0.99572726113815	0.245267346440636\\
0.998459704316399	0.158362466288435\\
0.999828738733563	0.0619607165884928\\
1	4.44089209850063e-16\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.914212469415593	5.00863789120039\\
-0.903428508670231	4.70456196496196\\
-0.892058736594561	4.43564360474626\\
-0.88011483639797	4.19660472127245\\
-0.867609081245305	3.98322293999976\\
-0.854554321645353	3.79207738304012\\
-0.840963972246089	3.62036363022249\\
-0.82685199805021	3.46575685246895\\
-0.812232900065152	3.32630912455711\\
-0.797121700402324	3.20037141155838\\
-0.781533926840878	3.08653365448965\\
-0.765485596871859	2.98357833140671\\
-0.748993201239156	2.89044418994226\\
-0.732073686994144	2.80619775353804\\
-0.714744440081446	2.73001083441714\\
-0.697023267473699	2.66114273113435\\
-0.678928378873684	2.5989261063069\\
-0.660478368002625	2.54275577033791\\
-0.64169219349389	2.49207976632898\\
-0.622589159411706	2.4463922781726\\
-0.603188895414929	2.40522798051053\\
-0.583511336586249	2.36815752440403\\
-0.563576702947539	2.33478391205937\\
-0.543405478682414	2.30473956182302\\
-0.523018391087355	2.27768390369972\\
-0.502436389273005	2.25330137781463\\
-0.481680622637543	2.23129973493833\\
-0.460772419134249	2.21140856044314\\
-0.439733263355587	2.19337796161047\\
-0.418584774456337	2.17697737361823\\
-0.397348683938454	2.16199445220725\\
-0.376046813320476	2.1482340312554\\
-0.354701051714437	2.13551713150133\\
-0.333333333333333	2.12368001264978\\
-0.290619853346191	2.10206094126795\\
-0.24808189221033	2.08233813420991\\
-0.103089963719128	2.01742764422742\\
-0.0634777712517378	1.99794554427513\\
-0.0249744731727768	1.97745695878031\\
0.0122617122070166	1.95578897766777\\
0.0480777734147795	1.93283796798504\\
0.0823265345724886	1.90855604686124\\
0.114867260174211	1.88293771479473\\
0.130455033735657	1.86963376749054\\
0.145566233398485	1.85600546662719\\
0.160185331383544	1.84205724567495\\
0.174297305579423	1.82779298941835\\
0.187887654978686	1.81321527629041\\
0.200942414578638	1.79832452069782\\
0.213448169731304	1.78311799097138\\
0.225392069927894	1.76758866577045\\
0.236761842003564	1.75172387185448\\
0.247545802748927	1.7355036162549\\
0.257732870915333	1.71889848152389\\
0.267312578601612	1.70186688626203\\
0.276275082010542	1.68435141099058\\
0.284611171564014	1.66627372680711\\
0.292312281366507	1.64752739414877\\
0.299370498007113	1.62796732910488\\
0.305778568691107	1.6073938754797\\
0.311529908692687	1.58552776025892\\
0.316618608121216	1.56196878934519\\
0.321039437994044	1.53612352926789\\
0.324787855609634	1.50706856864153\\
0.327860009215497	1.47326409740245\\
0.330252741966132	1.4318609905575\\
0.331963595166891	1.37660774566912\\
0.332990810800458	1.28832018087095\\
0.333333333333333	8.88178419700125e-16\\
0.333333333333333	0.345311857015916\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.666666666666667	0.0523502753919214\\
0.666666666666667	4.44089209850063e-16\\
0.667009101208277	0.707273385322634\\
0.668034997696126	0.803477353610657\\
0.669740140501489	0.864383882767355\\
0.672117522826829	0.90876811706767\\
0.675157375498222	0.942978296228867\\
0.678847207108997	0.970006754466527\\
0.683171855349597	0.991541558457979\\
0.688113549312769	1.00865500498105\\
0.693651982518027	1.02208829172115\\
0.699764396355341	1.03238545843393\\
0.706425673605144	1.03996212980112\\
0.713608441650379	1.04514317029397\\
0.721283184956447	1.04818459365316\\
0.729418366356878	1.04928727151559\\
0.737980556646305	1.04860638630429\\
0.746934571948246	1.04625875441258\\
0.756243618293194	1.0423291504698\\
0.765869442812934	1.03687618263718\\
0.775772490929782	1.0299379158077\\
0.785912068894828	1.02153722443364\\
0.796246511007281	1.01168673361163\\
0.80673335082777	1.00039315055154\\
0.817329495682053	0.987660782553757\\
0.827991403738058	0.973494070113294\\
0.838675262928609	0.957899024334765\\
0.849337170984614	0.940883536558385\\
0.859933315838897	0.922456615239191\\
0.870420155659386	0.902626691255722\\
0.880754597771839	0.881399209108296\\
0.890894175736885	0.858773780016006\\
0.900797223853732	0.83474120715536\\
0.910423048373473	0.809280698194905\\
0.919732094718421	0.782357552574129\\
0.928686110020362	0.753921549017032\\
0.937248300309789	0.723906162237731\\
0.94538348171022	0.692228606818508\\
0.953058225016288	0.658790539646323\\
0.960240993061522	0.623479044138196\\
0.966902270311326	0.586167252169747\\
0.97301468414864	0.546713589578566\\
0.978553117353898	0.504958056960127\\
0.98349481131707	0.460712942906238\\
0.98781945955767	0.413743335260651\\
0.991509291168445	0.363728218842026\\
0.994549143839838	0.310181254111865\\
0.996926526165178	0.252275328590424\\
0.998631668970541	0.188383031773706\\
0.999657565458389	0.114402610414094\\
1	4.44089209850063e-16\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.917474056585349	5.11818088684259\\
-0.9054994219775	4.76443821078039\\
-0.892765586769491	4.45650651998609\\
-0.879285635837789	4.18669670314772\\
-0.865073420743201	3.94903105854105\\
-0.850143545497463	3.7387879701472\\
-0.834511351556631	3.55218282684498\\
-0.818192902056691	3.38613985672084\\
-0.801204965307612	3.2381260581478\\
-0.783564997562763	3.10602845900476\\
-0.76529112508144	2.98806221366285\\
-0.746402125502906	2.88270105868061\\
-0.726917408551097	2.78862426040356\\
-0.706856996089824	2.70467591612825\\
-0.686241501548944	2.62983362991807\\
-0.66509210874268	2.56318437230558\\
-0.643430550101808	2.50390587746566\\
-0.621279084342124	2.45125231570503\\
-0.598660473592104	2.40454325853367\\
-0.575597960003281	2.36315516413938\\
-0.552115241867363	2.32651477541447\\
-0.528236449264631	2.29409395431931\\
-0.503986119268662	2.26540558300057\\
-0.479389170732812	2.24000024810458\\
-0.454470878684423	2.21746349307582\\
-0.429256848353017	2.19741347653668\\
-0.403772988859194	2.17949891590195\\
-0.378045486591256	2.16339722711678\\
-0.352100778296928	2.14881279653828\\
-0.325965523917811	2.13547534162582\\
-0.299666579194483	2.12313833450661\\
-0.273230968070422	2.11157747699384\\
-0.220058516650594	2.08998938327945\\
-0.0866474784102653	2.03756040790288\\
-0.0336667541388511	2.01467076404264\\
-0.0073678094155234	2.00246157308377\\
0.0187674449635953	1.98965796814933\\
0.0447121532579224	1.97620809701742\\
0.0704396555258606	1.96206869833435\\
0.0959235150196838	1.94720447869098\\
0.12113754535109	1.9315875530167\\
0.146055837399479	1.91519694865508\\
0.170652785935329	1.8980181669913\\
0.194903115931298	1.88004278980502\\
0.218781908534029	1.86126811266364\\
0.242264626669948	1.84169678630358\\
0.265327140258771	1.82133644979815\\
0.287945751008791	1.80019934585398\\
0.310097216768475	1.77830191705979\\
0.331758775409347	1.75566438972908\\
0.352908168215611	1.73231035635744\\
0.37352366275649	1.70826636650045\\
0.393584075217764	1.68356152823515\\
0.413068792169573	1.65822710917894\\
0.431957791748106	1.63229610984604\\
0.45023166422943	1.60580276657216\\
0.467871631974279	1.57878193013565\\
0.484859568723358	1.5512682623371\\
0.501178018223297	1.52329519685259\\
0.51681021216413	1.49489362046577\\
0.531740087409867	1.46609024104397\\
0.545952302504455	1.43690561134541\\
0.559432253436158	1.40735176291586\\
0.572166088644167	1.37742936062762\\
0.584140723252016	1.34712420315082\\
0.595343852513177	1.31640275194931\\
0.605763964455019	1.28520614679953\\
0.615390351708133	1.25344181399907\\
0.62421312250889	1.2209712016068\\
0.632223210863884	1.18759118544853\\
0.639412385865858	1.15300483784276\\
0.64577326015152	1.11677350160556\\
0.651299297492555	1.07823385022911\\
0.655984819512042	1.03634354365888\\
0.659825011519372	0.989363893867736\\
0.662815927457665	0.93410800248428\\
0.664954493958613	0.863724987550459\\
0.666238513500574	0.75795569319633\\
0.666666666666667	8.88178419700125e-16\\
0.666666666666667	0.0539783536420897\\
};
\end{axis}

\begin{axis}[%
width=0.552\fwidth,
height=0.307\fheight,
at={(0.331\fwidth,0.601\fheight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\psi$},
axis background/.style={fill=white},
axis on top
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.666666666666667	0.0600000000000003\\
-0.666666666666667	0.0300000000000002\\
-0.666238513500573	0.0600092481083878\\
1	0.0960000000000003\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	2.22044604925031e-16\\
-0.666752297299885	2.22044604925031e-16\\
-0.666666666666667	0.0300000000000002\\
-0.666666666666667	2.22044604925031e-16\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.333333333333333	0.0750000000000002\\
-0.333333333333333	0.0375000000000003\\
-0.332990810800459	0.0750115601354848\\
1	0.12\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	2.22044604925031e-16\\
-0.333504594599771	2.22044604925031e-16\\
-0.333333333333333	0.0375000000000003\\
-0.333333333333334	2.22044604925031e-16\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.22044604925031e-16	0.1\\
0	0.0500000000000003\\
0.000256891899656164	0.10001541351398\\
1	0.16\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	2.22044604925031e-16\\
-0.000256891899656164	2.22044604925031e-16\\
0	0.0500000000000003\\
-2.22044604925031e-16	2.22044604925031e-16\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.333333333333333	0.15\\
0.333333333333333	0.0750000000000002\\
0.333504594599771	0.150023120270969\\
1	0.24\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	2.22044604925031e-16\\
0.332990810800458	2.22044604925031e-16\\
0.333333333333333	0.0750000000000002\\
0.333333333333333	2.22044604925031e-16\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.666666666666667	0.3\\
0.666666666666667	0.15\\
0.666752297299885	0.300046240541938\\
1	0.48\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	2.22044604925031e-16\\
0.666238513500573	2.22044604925031e-16\\
0.666666666666667	0.15\\
0.666666666666667	2.22044604925031e-16\\
};
\end{axis}
\end{tikzpicture}%

==> images/insetTest3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.33333,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.56344,0.30861,0.30861}%
\definecolor{mycolor3}{rgb}{0.72375,0.43644,0.43644}%
\definecolor{mycolor4}{rgb}{0.78680,0.62994,0.53452}%
\definecolor{mycolor5}{rgb}{0.84515,0.77664,0.61721}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta p$},
axis background/.style={fill=white},
axis on top
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.666666666666666	6.21854139616784\\
-0.666666666666666	3.5527136788005e-15\\
-0.666238513500574	10.6888673844835\\
-0.664954493958614	10.9822705495179\\
-0.662815927457665	11.1657305257441\\
-0.659825011519372	11.3063496027591\\
-0.655984819512042	11.4256470372647\\
-0.651299297492555	11.5334324275338\\
-0.64577326015152	11.6350503542441\\
-0.639412385865858	11.7337221024449\\
-0.632223210863884	11.8314944063127\\
-0.624213122508891	11.9296910223561\\
-0.615390351708134	12.0291594442935\\
-0.605763964455019	12.1304226802406\\
-0.584140723252016	12.3393772165039\\
-0.559432253436158	12.557339715201\\
-0.531740087409867	12.783607666117\\
-0.501178018223298	13.0162744421373\\
-0.484859568723358	13.1340947096824\\
-0.467871631974278	13.2522984431355\\
-0.450231664229429	13.3703819501706\\
-0.431957791748106	13.487826819104\\
-0.413068792169572	13.6041173246431\\
-0.393584075217763	13.7187521684836\\
-0.37352366275649	13.8312490643528\\
-0.352908168215611	13.9411427670624\\
-0.331758775409346	14.0479789494866\\
-0.310097216768474	14.1513072994362\\
-0.28794575100879	14.2506770783485\\
-0.265327140258771	14.3456372505141\\
-0.242264626669948	14.435741559893\\
-0.21878190853403	14.5205571750321\\
-0.194903115931298	14.5996742979101\\
-0.170652785935328	14.6727138070162\\
-0.146055837399478	14.7393306487729\\
-0.12113754535109	14.7992120650954\\
-0.0959235150196847	14.8520713842233\\
-0.0704396555258597	14.8976394715602\\
-0.0447121532579224	14.9356566029931\\
-0.0187674449635953	14.9658672877081\\
0.0073678094155234	14.9880195264168\\
0.0336667541388511	15.0018684942832\\
0.060102365262912	15.0071831732724\\
0.0866474784102653	15.0037534946295\\
0.11327481668274	14.9913953913522\\
0.139957018690287	14.9699518468183\\
0.166666666666666	14.9392893332213\\
0.193376314643046	14.8992905395078\\
0.220058516650594	14.8498455085971\\
0.246685854923069	14.790843845373\\
0.273230968070422	14.7221703438174\\
0.299666579194483	14.6437053080732\\
0.325965523917811	14.5553293429494\\
0.352100778296929	14.4569309353153\\
0.378045486591256	14.348414200864\\
0.403772988859194	14.2297040415956\\
0.429256848353017	14.1007467098891\\
0.454470878684424	13.9615051941147\\
0.479389170732812	13.8119505026817\\
0.503986119268662	13.6520513136114\\
0.528236449264632	13.4817651277552\\
0.552115241867362	13.3010337744815\\
0.575597960003282	13.1097849127027\\
0.598660473592105	12.9079393709675\\
0.621279084342124	12.6954222947482\\
0.643430550101808	12.4721746842363\\
0.66509210874268	12.2381614684203\\
0.686241501548945	11.9933729785613\\
0.706856996089824	11.7378184377892\\
0.726917408551097	11.4715124382709\\
0.746402125502906	11.1944576839342\\
0.76529112508144	10.9066288437943\\
0.783564997562763	10.6079626493837\\
0.801204965307612	10.2983581512571\\
0.818192902056692	9.9776884860816\\
0.83451135155663	9.64582213476397\\
0.850143545497463	9.30264828507083\\
0.865073420743201	8.94809846777942\\
0.879285635837789	8.58215592587476\\
0.892765586769491	8.20484568033981\\
0.905499421977501	7.81620193183644\\
0.91747405658535	7.41621465142728\\
0.92867718584651	7.00476284160708\\
0.939097297788351	6.58154663939031\\
0.948723685041466	6.14603292416434\\
0.957546455842223	5.69742843200031\\
0.965556544197216	5.23468993062852\\
0.972745719199191	4.75657225307012\\
0.979106593484852	4.26170112707443\\
0.984632630825887	3.74863689957104\\
0.989318152845374	3.215861981459\\
0.993158344852706	2.66156087769395\\
0.996149260790999	2.08289808658375\\
0.998287827291946	1.47391931068114\\
0.999571846833907	0.818054932433403\\
1	2.1316282072803e-14\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.989744737008294	37.9877058585155\\
-0.985735437169303	32.1383954730345\\
-0.981099884395498	27.8669068637551\\
-0.975857127167558	24.6233601387916\\
-0.970028709099495	22.0898607327537\\
-0.963638580411342	20.0698520154822\\
-0.956712999512554	18.4351747839504\\
-0.949280425100582	17.0985239093949\\
-0.941371399217964	15.998141910687\\
-0.933018421748535	15.088852319176\\
-0.924255816868424	14.3365804211838\\
-0.915119592000657	13.7148914495584\\
-0.905647289852929	13.2027462669401\\
-0.89587783414656	12.7830174417213\\
-0.890894175736882	12.6032741440278\\
-0.885851369670604	12.4414926782773\\
-0.880754597771841	12.2962408882727\\
-0.875609097318254	12.1661959690982\\
-0.870420155659389	12.0501334189317\\
-0.865193104783565	11.9469176804138\\
-0.859933315838894	11.8554941514266\\
-0.854646193614087	11.7748823052811\\
-0.849337170984612	11.7041697098376\\
-0.844011703330118	11.6425067759008\\
-0.838675262928611	11.5891020987989\\
-0.833333333333336	11.5432182845714\\
-0.827991403738061	11.504168174613\\
-0.822654963336547	11.4713114007649\\
-0.817329495682053	11.4440512174004\\
-0.812020473052584	11.4218315686198\\
-0.80673335082777	11.404134357751\\
-0.801473561883107	11.3904768934072\\
-0.796246511007283	11.3804094917415\\
-0.791057569348418	11.3735132186004\\
-0.785912068894831	11.3693977582689\\
-0.78081529699606	11.3676993976528\\
-0.775772490929782	11.368079116234\\
-0.770788832520104	11.3702207731042\\
-0.765869442812935	11.3738293829498\\
-0.761019376813742	11.3786294730986\\
-0.751547074666007	11.3907904128806\\
-0.737980556646306	11.4120338086285\\
-0.725295267448701	11.4321153369277\\
-0.717386241566089	11.4425289288901\\
-0.713608441650379	11.44636373878\\
-0.709953667154117	11.4490791258229\\
-0.706425673605146	11.4505227437302\\
-0.70302808625533	11.4505409144269\\
-0.699764396355341	11.4489763690457\\
-0.696637957567177	11.4456655887999\\
-0.693651982518027	11.4404356015751\\
-0.690809539499107	11.4331000337193\\
-0.688113549312767	11.4234541328367\\
-0.685566782271167	11.4112683505858\\
-0.683171855349599	11.3962798778338\\
-0.680931229497368	11.3781812115528\\
-0.67692192965837	11.3310981030363\\
-0.673555357827226	11.2658622981648\\
-0.670845347969696	11.1754085713515\\
-0.668803036097593	11.0457428613128\\
-0.66743681450847	10.8413483306504\\
-0.666752297299887	10.4015663778733\\
-0.666666666666664	7.105427357601e-15\\
-0.666666666666664	6.26306383341746\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.333333333333334	6.25901332954088\\
-0.333333333333334	8.88178419700125e-15\\
-0.332990810800458	11.9446127950524\\
-0.331963595166892	12.3457175951837\\
-0.330252741966133	12.5903061439016\\
-0.327860009215497	12.770656963355\\
-0.324787855609634	12.9163076470973\\
-0.321039437994044	13.0406123214075\\
-0.316618608121216	13.1507674290307\\
-0.311529908692686	13.2510792466254\\
-0.305778568691107	13.3442957416888\\
-0.299370498007113	13.432236400694\\
-0.292312281366508	13.5161260126821\\
-0.284611171564014	13.5967895251161\\
-0.276275082010542	13.6747756878222\\
-0.267312578601613	13.7504407453381\\
-0.257732870915333	13.8240072472525\\
-0.247545802748926	13.8956055607458\\
-0.236761842003563	13.9653022722602\\
-0.225392069927894	14.0331182784706\\
-0.213448169731304	14.0990389364356\\
-0.200942414578638	14.1630185791649\\
-0.187887654978686	14.2249816654462\\
-0.174297305579422	14.2848226436582\\
-0.160185331383543	14.3424062107681\\
-0.145566233398485	14.3975690717312\\
-0.130455033735657	14.4501236419793\\
-0.114867260174211	14.4998635036106\\
-0.0988189302051925	14.5465699355151\\
-0.0823265345724895	14.5900185680468\\
-0.065407020327477	14.629985194209\\
-0.0480777734147804	14.6662499785218\\
-0.030356600807032	14.6985996730609\\
-0.0122617122070174	14.7268278806196\\
0.00618829866404091	14.7507337950656\\
0.0249744731727759	14.7701201133972\\
0.0440775072549613	14.7847909022166\\
0.0634777712517369	14.7945501064737\\
0.0831553300804178	14.7992011459339\\
0.103089963719128	14.7985477219277\\
0.123261187984253	14.7923956347632\\
0.143648275579311	14.780555166371\\
0.164230277393662	14.7628434660612\\
0.184986044029124	14.739086408391\\
0.205894247532418	14.7091195531423\\
0.226933403311081	14.6727880799119\\
0.24808189221033	14.6299458282199\\
0.269317982728213	14.5804537822148\\
0.290619853346191	14.5241784466944\\
0.31196561495223	14.4609905455508\\
0.333333333333334	14.3907643446607\\
0.354701051714438	14.3133776974537\\
0.376046813320475	14.228712690287\\
0.397348683938455	14.1366565871568\\
0.418584774456338	14.0371026876956\\
0.439733263355587	13.9299507423181\\
0.460772419134248	13.8151067059685\\
0.481680622637542	13.6924818197267\\
0.502436389273004	13.5619912297234\\
0.523018391087355	13.423552521924\\
0.543405478682415	13.2770846167518\\
0.563576702947538	13.1225074019715\\
0.58351133658625	12.9597422925434\\
0.603188895414929	12.7887136339545\\
0.622589159411705	12.6093505792985\\
0.64169219349389	12.4215888499566\\
0.660478368002625	12.2253717065252\\
0.678928378873684	12.0206495539975\\
0.6970232674737	11.8073778839739\\
0.714744440081446	11.585513670054\\
0.732073686994145	11.3550107922709\\
0.748993201239156	11.1158154594921\\
0.765485596871859	10.8678628114627\\
0.781533926840877	10.611075826577\\
0.797121700402325	10.3453672985393\\
0.812232900065151	10.0706450007733\\
0.826851998050211	9.78681932756383\\
0.84096397224609	9.49381184229826\\
0.854554321645354	9.19156247000752\\
0.867609081245304	8.88003273805772\\
0.88011483639797	8.55920264466354\\
0.89205873659456	8.22905948125235\\
0.903428508670231	7.88957819678387\\
0.914212469415594	7.540694496072\\
0.924399537582	7.18227354220901\\
0.933979245268279	6.81407856863155\\
0.942941748677208	6.43574458124117\\
0.951277838230681	6.04676235858254\\
0.958978948033174	5.64647688969325\\
0.966037164673779	5.23410199576943\\
0.972445235357775	4.80874890993752\\
0.978196575359354	4.36946066014475\\
0.983285274787882	3.91523541733402\\
0.98770610466071	3.44500843843859\\
0.9914545222763	2.95753771720522\\
0.994526675882165	2.4510835226094\\
0.996919408632799	1.92261683143595\\
0.998630261833558	1.36572286258501\\
0.999657477467125	0.763264237492512\\
1	5.32907051820075e-15\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.989098287679674	37.091305146128\\
-0.986222617678884	32.9442295238494\\
-0.983018582336889	29.633594749158\\
-0.979489474016589	26.9340948891617\\
-0.97563891911534	24.6957189697902\\
-0.971470874338607	22.8147641109507\\
-0.966989622634138	21.2172673782814\\
-0.962199768791002	19.849060935386\\
-0.957106234707794	18.669552998986\\
-0.951714254335116	17.6477008676584\\
-0.946029368297282	16.7593242040758\\
-0.940057418198982	15.9852656526718\\
-0.933804540622653	15.3101032465721\\
-0.927277160822676	14.7212317904437\\
-0.920481986123043	14.2081969466499\\
-0.913425999025108	13.7622061663874\\
-0.906116450032577	13.375765774586\\
-0.898560850201164	13.0424095422104\\
-0.89076696342044	12.7564944965022\\
-0.882742798435928	12.5130466323159\\
-0.87449660061958	12.3076438777594\\
-0.866036843497071	12.1363269295346\\
-0.857372220040723	11.9955309054373\\
-0.848511633736848	11.8820324761245\\
-0.839464189436839	11.7929084315043\\
-0.830239184001314	11.725502631599\\
-0.820846096746948	11.6773990648184\\
-0.811294579705852	11.6463993384788\\
-0.801594447707465	11.630503391726\\
-0.791755668293128	11.6278925756293\\
-0.781788351473772	11.6369145100319\\
-0.771702739341208	11.6560693195827\\
-0.761509195543681	11.6839969876686\\
-0.7512181946365	11.719465659991\\
-0.74084031131877	11.7613607904362\\
-0.730386209567122	11.8086750597496\\
-0.719866631677796	11.8604990194849\\
-0.69867434196923	11.9744762275672\\
-0.677350525857221	12.0976611154241\\
-0.582115138696828	12.6628233600086\\
-0.561630593992128	12.7755677207956\\
-0.541577665040208	12.8800697637184\\
-0.522038753627484	12.9753144197483\\
-0.503094149332021	13.0605103121049\\
-0.48482169959648	13.1350358448835\\
-0.467296489836258	13.1983895349999\\
-0.458836732713756	13.2257413024035\\
-0.450590534897401	13.2501421907355\\
-0.442566369912896	13.2715418935141\\
-0.434772483132171	13.2898883734998\\
-0.427216883300758	13.3051260698236\\
-0.419907334308228	13.3171939302191\\
-0.412851347210285	13.3260232058832\\
-0.40605617251066	13.331534926912\\
-0.399528792710683	13.3336369489348\\
-0.393275915134346	13.3322204230026\\
-0.387303965036054	13.3271554856255\\
-0.38161907899822	13.3182858856503\\
-0.376227098625534	13.3054221458605\\
-0.371133564542333	13.2883326774473\\
-0.366343710699191	13.2667319871623\\
-0.361862458994729	13.2402646744411\\
-0.357694414217995	13.2084831911519\\
-0.353843859316747	13.1708161094843\\
-0.350314750996446	13.126521483726\\
-0.347110715654445	13.0746159162494\\
-0.344235045653654	13.0137622236016\\
-0.341690695939391	12.942082649343\\
-0.339480281002977	12.8568289353982\\
-0.337606072195186	12.7537527797024\\
-0.336069995392251	12.6257745624099\\
-0.334873629016933	12.4597289720177\\
-0.334018202416551	12.2264101865128\\
-0.333504594599773	11.8344137388552\\
-0.333333333333336	7.105427357601e-15\\
-0.333333333333336	6.2022445734075\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	4.96198832667059\\
0	1.24344978758018e-14\\
0.000256891899656608	11.7739415488402\\
0.0010273036248325	12.2929965427439\\
0.00231044352540088	12.6071277960833\\
0.00410499308837764	12.8346909898727\\
0.0064091082927753	13.0137686000544\\
0.00922042150446778	13.1616211826327\\
0.0125360439090887	13.2875773805537\\
0.0163525684804853	13.3972604028455\\
0.020666073481669	13.4943194362207\\
0.025472126494666	13.5812486340296\\
0.0307657889751205	13.6598162868139\\
0.0365416213269896	13.7313080541913\\
0.0427936884920932	13.7966739226311\\
0.0495155660487896	13.8566220355158\\
0.0567003468134999	13.9116816323957\\
0.0643406479383053	13.9622471694069\\
0.0724286184973266	14.0086104322103\\
0.0809559475540791	14.0509845963688\\
0.0899138727015227	14.0895225876606\\
0.0992931890660209	14.1243311824214\\
0.109084258765986	14.1554817716593\\
0.119277020815433	14.1830184294362\\
0.129861001462343	14.2069637796838\\
0.140825324951136	14.2273230861404\\
0.152158724698257	14.2440869583198\\
0.163849554869342	14.257233046712\\
0.175885802346105	14.2667270766492\\
0.188255099070632	14.2725235337189\\
0.200944734754392	14.2745662614115\\
0.213941669938915	14.272789165637\\
0.227232549394726	14.2671171459658\\
0.240803715844738	14.2574672971212\\
0.25464122399803	14.2437503542373\\
0.268730854879582	14.225872298991\\
0.283058130441221	14.2037360065307\\
0.297608328438804	14.1772427983455\\
0.312366497560314	14.1462937741235\\
0.327317472789346	14.1107908236514\\
0.34244589098819	14.0706372627955\\
0.357736206684484	14.0257380886677\\
0.373172708045246	13.9759999004256\\
0.388739533021843	13.9213305761737\\
0.404420685649313	13.8616388266675\\
0.42020005248331	13.7968337585213\\
0.436061419157747	13.726824571535\\
0.45198848704616	13.651520487541\\
0.467964890009643	13.5708309655312\\
0.483974211214173	13.4846662056856\\
0.5	13.3929378907451\\
0.516025788785827	13.2955600649092\\
0.532035109990357	13.1924500155185\\
0.548011512953842	13.0835290070591\\
0.563938580842253	12.9687227238908\\
0.57979994751669	12.8479613079692\\
0.595579314350687	12.7211789279004\\
0.611260466978157	12.5883128802074\\
0.626827291954754	12.4493022946225\\
0.642263793315516	12.3040865831498\\
0.65755410901181	12.1526038278931\\
0.672682527210654	11.994789336539\\
0.687633502439688	11.830574600261\\
0.702391671561196	11.6598868629279\\
0.716941869558779	11.4826494526373\\
0.731269145120418	11.2987829403013\\
0.74535877600197	11.1082070825794\\
0.759196284155262	10.9108433884535\\
0.772767450605274	10.7066180332628\\
0.786058330061085	10.4954647454802\\
0.799055265245608	10.2773272241351\\
0.811744900929368	10.0521606208741\\
0.824114197653895	9.81993164875955\\
0.836150445130658	9.58061696333239\\
0.847841275301743	9.33419959729192\\
0.859174675048864	9.08066340898822\\
0.870138998537659	8.81998571180748\\
0.880722979184567	8.5521284673601\\
0.890915741234014	8.2770286290903\\
0.900706810933979	7.99458839348264\\
0.910086127298477	7.70466623398877\\
0.919044052445921	7.40706964082659\\
0.927571381502673	7.10155045232147\\
0.935659352061695	6.78780352537332\\
0.9432996531865	6.46546923782902\\
0.95048443395121	6.13413992535904\\
0.957206311507907	5.79336980685732\\
0.96345837867301	5.44268721412706\\
0.969234211024879	5.08160696393312\\
0.974527873505334	4.70963939943961\\
0.979333926518331	4.3262907844805\\
0.983647431519515	3.93104691060251\\
0.987463956090911	3.52332692845249\\
0.990779578495532	3.10238497853912\\
0.993590891707225	2.66711638598966\\
0.995895006911622	2.21567288115847\\
0.997689556474599	1.74463726009665\\
0.998972696375168	1.24693883969573\\
0.999743108100343	0.704583514735585\\
1	7.105427357601e-15\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.989575620761187	38.5\\
-0.987463956090913	34.7748552679632\\
-0.983647431519515	30.3961322554909\\
-0.979333926518329	27.0027909670957\\
-0.974527873505338	24.3043501883094\\
-0.969234211024883	22.1163177791616\\
-0.96345837867301	20.3159533721047\\
-0.957206311507903	18.8184351414888\\
-0.95048443395121	17.5632291773906\\
-0.9432996531865	16.5059019693412\\
-0.935659352061698	15.6129975222376\\
-0.927571381502673	14.85872107667\\
-0.919044052445919	14.2227313907984\\
-0.910086127298477	13.6886378356783\\
-0.900706810933976	13.2429598602002\\
-0.890915741234018	12.874397985005\\
-0.880722979184569	12.5733191519852\\
-0.870138998537655	12.3313916648997\\
-0.859174675048862	12.141325196995\\
-0.847841275301747	11.9966844973907\\
-0.836150445130656	11.8917543734838\\
-0.824114197653891	11.8214398795082\\
-0.811744900929369	11.7811903020642\\
-0.799055265245606	11.7669390040998\\
-0.786058330061088	11.7750537635565\\
-0.772767450605272	11.802294115445\\
-0.759196284155266	11.8457735246252\\
-0.745358776001972	11.9029251063245\\
-0.731269145120415	11.9714701810913\\
-0.716941869558781	12.0493892922552\\
-0.702391671561195	12.1348955009107\\
-0.672682527210654	12.3225390166035\\
-0.626827291954754	12.6270515884953\\
-0.57979994751669	12.9368510670251\\
-0.548011512953842	13.137356186644\\
-0.516025788785825	13.3285794694911\\
-0.5	13.419814463119\\
-0.483974211214175	13.50775050541\\
-0.467964890009647	13.5921532213241\\
-0.451988487046158	13.6728242923522\\
-0.436061419157745	13.7495977273912\\
-0.42020005248331	13.8223365403058\\
-0.404420685649313	13.8909297755433\\
-0.388739533021841	13.9552898317546\\
-0.373172708045246	14.015350040991\\
-0.357736206684486	14.0710624676001\\
-0.342445890988188	14.1223958963608\\
-0.327317472789346	14.1693339836418\\
-0.312366497560312	14.211873548449\\
-0.297608328438805	14.2500229821673\\
-0.283058130441219	14.283800756657\\
-0.268730854879585	14.3132340102232\\
-0.254641223998028	14.3383571899194\\
-0.240803715844734	14.3592107268094\\
-0.227232549394728	14.3758397183053\\
-0.213941669938919	14.3882925886538\\
-0.200944734754394	14.3966196951519\\
-0.188255099070631	14.4008718437892\\
-0.175885802346109	14.4010986736973\\
-0.163849554869344	14.3973468648733\\
-0.152158724698253	14.3896581177641\\
-0.140825324951138	14.3780668458225\\
-0.129861001462345	14.3625975120587\\
-0.119277020815431	14.3432615263542\\
-0.109084258765982	14.3200535995899\\
-0.0992931890660245	14.2929474200443\\
-0.0899138727015227	14.2618904719918\\
-0.0809559475540809	14.2267977483392\\
-0.0724286184973266	14.1875440067548\\
-0.0643406479383088	14.1439540635367\\
-0.0567003468134999	14.0957903813619\\
-0.0495155660487896	14.0427368356703\\
-0.0427936884920967	13.9843769525451\\
-0.0365416213269896	13.9201639420971\\
-0.0307657889751169	13.8493782136113\\
-0.0254721264946625	13.7710651828701\\
-0.0206660734816708	13.6839409006473\\
-0.0163525684804853	13.586242803958\\
-0.0125360439090869	13.4754817871942\\
-0.009220421504466	13.3480047236571\\
-0.00640910829277175	13.1981608434602\\
-0.00410499308837586	13.0165422313942\\
-0.00231044352540266	12.7856937355108\\
-0.00102730362483072	12.4670369082296\\
-0.000256891899653056	11.9405743374738\\
0	1.4210854715202e-14\\
-0	5.03220378562504\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.333333333333334	2.8398596694642\\
0.333333333333334	7.105427357601e-15\\
0.334018202416555	10.5653897545307\\
0.334873629016935	10.9616457739039\\
0.336069995392251	11.2497895334578\\
0.337606072195184	11.4763352552044\\
0.339480281002977	11.6625228187077\\
0.341690695939391	11.8198924396555\\
0.344235045653656	11.955432418507\\
0.347110715654447	12.0737026041929\\
0.350314750996445	12.1778452674771\\
0.353843859316747	12.2701177037418\\
0.357694414217992	12.3521949879241\\
0.361862458994729	12.4253525439196\\
0.366343710699194	12.4905815649911\\
0.371133564542333	12.5486648613683\\
0.376227098625536	12.6002283466836\\
0.381619078998218	12.6457769797855\\
0.387303965036054	12.6857204916596\\
0.393275915134348	12.7203922380939\\
0.399528792710681	12.7500633379256\\
0.406056172510656	12.7749535299879\\
0.412851347210289	12.7952397193362\\
0.419907334308228	12.8110628793833\\
0.427216883300757	12.8225337707104\\
0.434772483132171	12.82973779397\\
0.442566369912894	12.8327391921461\\
0.450590534897405	12.8315847434746\\
0.458836732713756	12.8263070325186\\
0.467296489836261	12.8169273481741\\
0.475961113292611	12.8034582304679\\
0.484821699596484	12.7859056706749\\
0.493869143896491	12.7642709598893\\
0.503094149332021	12.7385521784086\\
0.512487236586388	12.7087453209359\\
0.522038753627481	12.6748450595366\\
0.531738885625868	12.6368451563292\\
0.541577665040208	12.5947385498836\\
0.551544981859564	12.5485171520505\\
0.561630593992126	12.4981714043047\\
0.571824137789656	12.443689653563\\
0.582115138696832	12.3850574158688\\
0.592493022014562	12.3222566015305\\
0.60294712376621	12.2552647766722\\
0.61346670165554	12.184054533395\\
0.634658991364105	12.0288417821795\\
0.655982807476114	11.856288284721\\
0.677350525857218	11.665981745056\\
0.698674341969227	11.4574517551024\\
0.719866631677792	11.2302087170728\\
0.740840311318772	10.9837900812366\\
0.761509195543677	10.717803487814\\
0.78178835147377	10.4319555973948\\
0.801594447707465	10.1260570233269\\
0.820846096746944	9.79999768182204\\
0.839464189436841	9.45369241202315\\
0.857372220040723	9.0870028539703\\
0.874496600619578	8.69964707481982\\
0.89076696342044	8.29111216506114\\
0.906116450032576	7.86058622147709\\
0.920481986123045	7.40692449593257\\
0.933804540622653	6.928659989115\\
0.94602936829728	6.42406118183166\\
0.957106234707796	5.89122797023042\\
0.96698962263414	5.32819900043722\\
0.97563891911534	4.73301494577951\\
0.983018582336889	4.10363186326568\\
0.989098287679676	3.43747317135153\\
0.993853052330355	2.73012504120271\\
0.997263337941082	1.9716525849039\\
0.999315130916779	1.13334856709589\\
1	8.88178419700125e-15\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.98770610466071	35.3686570235117\\
-0.983285274787882	30.2753235648215\\
-0.978196575359355	26.4719112527828\\
-0.972445235357775	23.5363261263716\\
-0.966037164673779	21.2159070255313\\
-0.95897894803317	19.3502628480485\\
-0.951277838230681	17.8326629771129\\
-0.942941748677207	16.5892226679721\\
-0.933979245268283	15.5669907223785\\
-0.924399537581998	14.7267935374942\\
-0.914212469415595	14.0387659998482\\
-0.903428508670231	13.4794755513425\\
-0.892058736594564	13.03003170882\\
-0.880114836397972	12.6748269195396\\
-0.867609081245305	12.4006923835758\\
-0.854554321645352	12.1963303683405\\
-0.840963972246087	12.0519308042301\\
-0.826851998050209	11.9589091782467\\
-0.812232900065155	11.9097224611072\\
-0.797121700402322	11.8977337980759\\
-0.781533926840879	11.9171068346048\\
-0.765485596871862	11.9627178139562\\
-0.748993201239159	12.0300785990647\\
-0.732073686994141	12.1152670369257\\
-0.714744440081446	12.2148630488803\\
-0.697023267473696	12.3258898868365\\
-0.678928378873685	12.4457604646809\\
-0.641692193493888	12.7033465346835\\
-0.583511336586248	13.1088006332169\\
-0.543405478682416	13.3768447664814\\
-0.523018391087355	13.507315696156\\
-0.502436389273008	13.6344368402956\\
-0.481680622637541	13.7575977675976\\
-0.460772419134251	13.8762740482384\\
-0.439733263355585	13.9900167321939\\
-0.418584774456335	14.0984433103956\\
-0.397348683938453	14.2012299625736\\
-0.376046813320478	14.2981049171921\\
-0.354701051714436	14.3888427647877\\
-0.333333333333336	14.4732595788916\\
-0.311965614952229	14.5512087111404\\
-0.290619853346193	14.6225771411213\\
-0.269317982728211	14.687282277946\\
-0.24808189221033	14.7452691293775\\
-0.226933403311079	14.7965077743688\\
-0.20589424753242	14.8409910942355\\
-0.184986044029124	14.8787327341506\\
-0.164230277393663	14.9097652781994\\
-0.143648275579309	14.9341386264638\\
-0.123261187984255	14.9519185610981\\
-0.103089963719128	14.9631854808425\\
-0.083155330080416	14.9680332717683\\
-0.0634777712517405	14.9665682689858\\
-0.0440775072549613	14.958908252748\\
-0.0249744731727759	14.9451814158685\\
-0.00618829866404269	14.9255252399102\\
0.0122617122070139	14.9000852261207\\
0.030356600807032	14.8690134428739\\
0.0480777734147821	14.8324668719\\
0.065407020327477	14.7906055567877\\
0.0823265345724877	14.7435905740632\\
0.0988189302051907	14.6915818542982\\
0.114867260174208	14.6347358735973\\
0.130455033735657	14.5732032114643\\
0.145566233398483	14.5071259286746\\
0.160185331383545	14.4366346601054\\
0.174297305579422	14.3618452464146\\
0.187887654978688	14.2828546501902\\
0.200942414578641	14.1997358215847\\
0.213448169731301	14.1125310978407\\
0.225392069927892	14.0212436375154\\
0.236761842003567	13.9258262918335\\
0.247545802748924	13.8261671773324\\
0.257732870915333	13.7220709909086\\
0.267312578601612	13.6132347249234\\
0.276275082010542	13.4992157698574\\
0.284611171564016	13.3793892182695\\
0.292312281366506	13.252889116456\\
0.299370498007114	13.118524706677\\
0.30577856869111	12.9746558600595\\
0.311529908692684	12.818998668734\\
0.316618608121217	12.6483049846532\\
0.321039437994045	12.4577993825394\\
0.324787855609635	12.2401094603811\\
0.327860009215499	11.983015303358\\
0.330252741966135	11.6639867958916\\
0.33196359516689	11.2336437445272\\
0.33299081080046	10.5402945058276\\
0.333333333333336	1.4210854715202e-14\\
0.333333333333336	2.96203355143704\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.666666666666668	0.561499614466399\\
0.666666666666666	5.32907051820075e-15\\
0.667009101208277	6.34569231192642\\
0.668034997696125	7.14712876481702\\
0.669740140501489	7.65447876558217\\
0.672117522826829	8.02746066158881\\
0.675157375498221	8.31979557661433\\
0.678847207108996	8.55650781818639\\
0.683171855349597	8.75137925198743\\
0.688113549312769	8.91282740704673\\
0.693651982518027	9.04636269906964\\
0.699764396355341	9.1557699411907\\
0.706425673605144	9.24373631868546\\
0.709953667154114	9.28031076059253\\
0.713608441650379	9.31221213570424\\
0.717386241566086	9.33960524973713\\
0.721283184956448	9.36263199824512\\
0.725295267448702	9.38141464303104\\
0.729418366356878	9.39605856860988\\
0.733648244918131	9.40665462799228\\
0.737980556646304	9.41328115972546\\
0.742410849798242	9.41600573774672\\
0.746934571948247	9.41488670027003\\
0.751547074666011	9.409974492317\\
0.756243618293194	9.40131284768618\\
0.76101937681374	9.38893982946398\\
0.765869442812935	9.37288874313086\\
0.770788832520104	9.35318893255277\\
0.775772490929782	9.32986646640114\\
0.780815296996064	9.30294472061116\\
0.791057569348416	9.23838623107525\\
0.801473561883105	9.15966258861403\\
0.812020473052582	9.06690103315583\\
0.822654963336548	8.960209462246\\
0.833333333333334	8.83967404837811\\
0.84401170333012	8.70535266334763\\
0.854646193614084	8.55726503543084\\
0.865193104783563	8.39538074807296\\
0.875609097318252	8.21960633522847\\
0.885851369670604	8.02977281802884\\
0.895877834146562	7.82562504165786\\
0.905647289852926	7.60681409094013\\
0.915119592000657	7.37289386562138\\
0.924255816868424	7.12332255423262\\
0.933018421748535	6.85746922581088\\
0.941371399217966	6.57462502176386\\
0.94928042510058	6.27401742399165\\
0.956712999512552	5.9548247208066\\
0.963638580411338	5.61618594459224\\
0.970028709099493	5.25719891790472\\
0.975857127167558	4.87689497374907\\
0.981099884395499	4.47417195830406\\
0.985735437169302	4.04765384495947\\
0.989744737008294	3.59541696781729\\
0.993111308839444	3.11445502024856\\
0.99582131869697	2.59956819602906\\
0.997863630569075	2.04074117971668\\
0.9992298521582	1.41530146014352\\
0.999914369366781	0.648353524194913\\
1	8.88178419700125e-15\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.989318152845378	38.2697225935511\\
-0.984632630825885	31.8365269392317\\
-0.97910659348485	27.2596128687379\\
-0.972745719199189	23.8538804677193\\
-0.96555654419722	21.2397050851037\\
-0.957546455842227	19.1899602758712\\
-0.948723685041465	17.5604284424857\\
-0.939097297788351	16.2549560890494\\
-0.92867718584651	15.2066542126417\\
-0.917474056585348	14.3671403598862\\
-0.905499421977503	13.7000961246432\\
-0.892765586769492	13.1772808550195\\
-0.879285635837789	12.7760146807133\\
-0.865073420743201	12.4775741686698\\
-0.85014354549746	12.266166800526\\
-0.834511351556628	12.1282730011825\\
-0.818192902056694	12.0522173778476\\
-0.801204965307612	12.0278781915743\\
-0.783564997562763	12.0464768252826\\
-0.76529112508144	12.1004119803784\\
-0.746402125502904	12.183118937777\\
-0.726917408551095	12.2889441275039\\
-0.706856996089826	12.4130309560929\\
-0.686241501548942	12.5512156961586\\
-0.643430550101812	12.8561336982273\\
-0.575597960003279	13.3453623480088\\
-0.552115241867362	13.5088938514935\\
-0.528236449264632	13.6701109844403\\
-0.50398611926866	13.8278095040826\\
-0.479389170732809	13.9809565882697\\
-0.454470878684425	14.1286665703831\\
-0.42925684835302	14.2701802763244\\
-0.403772988859195	14.4048473734252\\
-0.378045486591255	14.5321112946552\\
-0.352100778296929	14.6514964297929\\
-0.325965523917809	14.7625973587136\\
-0.299666579194479	14.8650699322846\\
-0.273230968070422	14.9586239897149\\
-0.246685854923065	15.0430174572914\\
-0.220058516650596	15.1180515299905\\
-0.193376314643046	15.183566621764\\
-0.166666666666664	15.2394388002708\\
-0.139957018690289	15.2855764996811\\
-0.11327481668274	15.3219174159482\\
-0.0866474784102635	15.3484256045323\\
-0.0601023652629138	15.3650888884405\\
-0.0336667541388493	15.3719167182238\\
-0.00736780941551984	15.3689385942267\\
0.0187674449635935	15.3562030739829\\
0.044712153257926	15.3337772717869\\
0.0704396555258597	15.3017466515813\\
0.0959235150196847	15.2602148559211\\
0.12113754535109	15.2093033273462\\
0.14605583739948	15.1491505664582\\
0.170652785935332	15.0799110113651\\
0.194903115931297	15.0017536746201\\
0.218781908534027	14.9148607873387\\
0.24226462666995	14.819426734141\\
0.265327140258769	14.7156574964242\\
0.287945751008792	14.603770664389\\
0.310097216768476	14.4839958690494\\
0.331758775409348	14.3565752834843\\
0.352908168215613	14.2217637113958\\
0.37352366275649	14.0798277691478\\
0.393584075217767	13.931043791645\\
0.413068792169575	13.7756943285059\\
0.431957791748104	13.6140633816911\\
0.450231664229428	13.446430779892\\
0.467871631974276	13.2730661955913\\
0.484859568723358	13.094223216467\\
0.5011780182233	12.9101335561062\\
0.516810212164131	12.7210009577629\\
0.531740087409865	12.5269936898866\\
0.545952302504453	12.3282338677712\\
0.559432253436157	12.1247812765795\\
0.572166088644167	11.9166089885324\\
0.584140723252013	11.7035678412494\\
0.595343852513174	11.4853366138818\\
0.605763964455015	11.2613541437119\\
0.615390351708136	11.030728023838\\
0.624213122508891	10.7921107986686\\
0.632223210863884	10.5435267005895\\
0.63941238586586	10.2821158780443\\
0.645773260151522	10.0037296403126\\
0.651299297492557	9.70223676960146\\
0.655984819512042	9.36822394025864\\
0.659825011519374	8.98628911330179\\
0.662815927457665	8.52854978230301\\
0.664954493958611	7.93533303606676\\
0.666238513500574	7.02960850184006\\
0.666666666666664	7.105427357601e-15\\
0.666666666666664	0.600082041865171\\
};
\end{axis}

\begin{axis}[%
width=0.552\fwidth,
height=0.307\fheight,
at={(0.331\fwidth,0.601\fheight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\psi$},
axis background/.style={fill=white},
axis on top
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.666666666666667	0.0933333333333335\\
-0.666666666666667	0.0633333333333335\\
-0.666238513500573	0.0933761486499429\\
1	0.26\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	2.22044604925031e-16\\
-0.666752297299885	0.0333247702700117\\
-0.666666666666667	0.0633333333333335\\
-0.666666666666667	0.0333333333333334\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.333333333333333	0.141666666666667\\
-0.333333333333333	0.104166666666667\\
-0.332990810800459	0.141700918919954\\
1	0.275\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	2.22044604925031e-16\\
-0.333504594599771	0.0666495405400231\\
-0.333333333333333	0.104166666666667\\
-0.333333333333334	0.0666666666666669\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.22044604925031e-16	0.2\\
0	0.15\\
0.000256891899656164	0.200025689189966\\
1	0.3\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	2.22044604925031e-16\\
-0.000256891899656164	0.0999743108100346\\
0	0.15\\
-2.22044604925031e-16	0.1\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.333333333333333	0.283333333333334\\
0.333333333333333	0.208333333333333\\
0.333504594599771	0.283350459459977\\
1	0.35\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	2.22044604925031e-16\\
0.332990810800458	0.133299081080046\\
0.333333333333333	0.208333333333333\\
0.333333333333333	0.133333333333334\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.666666666666667	0.466666666666667\\
0.666666666666667	0.316666666666667\\
0.666752297299885	0.466675229729989\\
1	0.5\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	2.22044604925031e-16\\
0.666238513500573	0.166623851350058\\
0.666666666666667	0.316666666666667\\
0.666666666666667	0.166666666666667\\
};
\end{axis}
\end{tikzpicture}%

==> images/largePor1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.33333,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.33333,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.66667,0.00000}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$|\Delta p|$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
axis on top=false
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.857983413234977	5.18166220334366\\
-0.841253532831181	4.89257543608171\\
-0.823676581429833	4.63592755095666\\
-0.805270257531059	4.40709558616031\\
-0.786053094742788	4.20232651456647\\
-0.766044443118978	4.01853624553462\\
-0.745264449675755	3.85316098519181\\
-0.723734038105071	3.70404575398806\\
-0.701474887706321	3.56935988480665\\
-0.678509411557132	3.44753243790479\\
-0.654860733945285	3.33720237955821\\
-0.630552667084523	3.23717970107757\\
-0.605609687137667	3.14641475812494\\
-0.580056909571198	3.06397401261378\\
-0.55392006386611	2.98902093595049\\
-0.527225467610503	2.92080105289495\\
-0.5	2.85863013881057\\
-0.472271074772682	2.80188469078263\\
-0.444066612605774	2.74999409746562\\
-0.415415013001886	2.70243427602295\\
-0.386345125693128	2.65872264347064\\
-0.356886221591872	2.61841409806386\\
-0.327067963317422	2.58109753655711\\
-0.296920375328275	2.54639266314046\\
-0.266473813690035	2.51394729267592\\
-0.235758935509427	2.48343544225036\\
-0.20480666806519	2.4545560069675\\
-0.17364817766693	2.4270313005384\\
-0.142314838273285	2.40060498361384\\
-0.110838199901011	2.37503980802379\\
-0.0475819158237423	2.32563144511609\\
0.0792499568567884	2.22860126345516\\
0.142314838273285	2.17857633541377\\
0.17364817766693	2.15275690385626\\
0.20480666806519	2.12626583039828\\
0.235758935509427	2.09901454413117\\
0.266473813690035	2.07092287984593\\
0.296920375328275	2.04191916821201\\
0.327067963317422	2.01194018708739\\
0.356886221591872	1.98093039874135\\
0.386345125693128	1.948840921055\\
0.415415013001886	1.9156290375306\\
0.444066612605774	1.88125833501232\\
0.472271074772682	1.84569879419417\\
0.5	1.80892634098574\\
0.527225467610503	1.77092215130467\\
0.55392006386611	1.73167228434053\\
0.580056909571198	1.69116769029691\\
0.605609687137667	1.64940412802724\\
0.630552667084523	1.60638175937013\\
0.654860733945285	1.56210477035822\\
0.678509411557132	1.51658141874323\\
0.701474887706321	1.4698243253998\\
0.723734038105071	1.42185042556696\\
0.745264449675755	1.37268034459636\\
0.766044443118978	1.3223376309647\\
0.786053094742788	1.27084845944598\\
0.805270257531059	1.21824195534987\\
0.823676581429833	1.16455073557742\\
0.841253532831181	1.10981109766454\\
0.857983413234977	1.05406253863599\\
0.873849377069785	0.997346790990692\\
0.888835448654923	0.939707102769502\\
0.902926538286621	0.881188541075174\\
0.916108457432069	0.821839165371031\\
0.928367933016073	0.761710594897714\\
0.939692620785908	0.700856574168096\\
0.950071117740945	0.639330469730467\\
0.959492973614497	0.577184931636398\\
0.967948701396356	0.514475457371546\\
0.975429786885407	0.451264214813557\\
0.981928697262707	0.387617240971299\\
0.987438888676395	0.323593618070312\\
0.991954812830795	0.259237245692564\\
0.995471922573085	0.194587984366362\\
0.997986676471885	0.129718065119049\\
0.999496542383185	0.064775589947569\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.920626766415591	5.15499651788821\\
-0.911838290714917	4.86568004913307\\
-0.902635128765529	4.6049243260113\\
-0.893026547371393	4.36871582561481\\
-0.883022221559489	4.15377002609173\\
-0.872632224837878	3.95737237637241\\
-0.861867019052535	3.77725897621194\\
-0.850737443853161	3.61152589827219\\
-0.839254705778566	3.45855948466821\\
-0.827430366972642	3.3169821693474\\
-0.815276333542261	3.18560989344557\\
-0.802804843568834	3.06341828308525\\
-0.790028454785599	2.94951557249558\\
-0.776960031933055	2.84312081492979\\
-0.763612733805251	2.74354626598914\\
-0.75	2.65018303136607\\
-0.736135537386342	2.56248924747141\\
-0.722033306302887	2.47998026423071\\
-0.707707506500943	2.40222048716332\\
-0.693172562846565	2.32881662784916\\
-0.678443110795936	2.2594120949685\\
-0.663533981658711	2.19368223964531\\
-0.648460187664138	2.13133026477884\\
-0.633236906845018	2.07208377620452\\
-0.617879467754713	2.01569200750512\\
-0.602403334032595	1.96192359866081\\
-0.586824088833465	1.91056463123331\\
-0.571157419136642	1.86141669497062\\
-0.555419099950505	1.81429508059594\\
-0.539624978428394	1.76902740533244\\
-0.523790957911872	1.72545278239224\\
-0.507932981917404	1.68342122685357\\
-0.476209042088129	1.60343683366343\\
-0.444580900049495	1.5280583025902\\
-0.413175911166535	1.45639373489171\\
-0.382120532245287	1.38766513759425\\
-0.263864462613658	1.12982045607303\\
-0.236387266194749	1.06725701954528\\
-0.209971545214401	1.00474680499778\\
-0.184723666457739	0.942040742475859\\
-0.160745294221434	0.878940413881253\\
-0.138132980947465	0.815294064537541\\
-0.116977778440511	0.750994460780228\\
-0.097364871234471	0.685969388965245\\
-0.0793732335844091	0.620179971925979\\
-0.0710082933825111	0.586996013701006\\
-0.0630753114651075	0.553621209640741\\
-0.0555822756725384	0.520058615094241\\
-0.0485367308566893	0.486312668535797\\
-0.0419457712839648	0.452389513048886\\
-0.0358160334919635	0.418296997584003\\
-0.0301536896070456	0.384044096203866\\
-0.0249644411295273	0.349640148365367\\
-0.0202535131927517	0.315094819283728\\
-0.016025649301822	0.280419141715412\\
-0.0122851065572966	0.245626522602219\\
-0.00903565136864692	0.210731803755872\\
-0.00628055566180308	0.175748077000897\\
-0.00402259358460277	0.140684321965977\\
-0.00226403871345759	0.105548617671544\\
-0.00100666176405806	0.070358557963619\\
-0.000251728808407847	0.0351536844960254\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4.44089209850063e-16\\
0.000251728808407403	2.0560972254957\\
0.00100666176405761	2.09217887329089\\
0.00226403871345759	2.11300980355281\\
0.00402259358460233	2.12730383172738\\
0.00628055566180308	2.13782412009834\\
0.00903565136864648	2.14581271242406\\
0.0122851065572966	2.15193716079069\\
0.016025649301822	2.15659799328103\\
0.0202535131927513	2.16005409017611\\
0.0249644411295273	2.16248214238317\\
0.030153689607046	2.16400813020014\\
0.0358160334919639	2.16472537587205\\
0.0419457712839653	2.16470543465962\\
0.0485367308566893	2.16400480742865\\
0.0555822756725384	2.16266906704712\\
0.0710082933825116	2.15823399853602\\
0.0881617092850835	2.15162118522736\\
0.106973452628606	2.1429717310209\\
0.127367775162122	2.13237233527467\\
0.149262556146839	2.11987497413435\\
0.172569633027357	2.10550558846057\\
0.197195156431166	2.08926410185431\\
0.223039968066945	2.07112499550036\\
0.25	2.05104341022963\\
0.277966693697113	2.02896262158615\\
0.306827437153436	2.00481689731045\\
0.336466018341289	1.97853043646671\\
0.366763093154983	1.95001819023264\\
0.397596665967405	1.91919105923218\\
0.428842580863357	1.88596153367635\\
0.460375021571606	1.85024538767411\\
0.492067018082596	1.81196071379451\\
0.523790957911871	1.77102904777124\\
0.555419099950506	1.72737986179492\\
0.586824088833465	1.68095456199157\\
0.602403334032596	1.65668592996642\\
0.617879467754713	1.63170668617054\\
0.633236906845017	1.60601263785994\\
0.648460187664138	1.57960027016509\\
0.663533981658711	1.55246686844008\\
0.678443110795936	1.52461066432247\\
0.693172562846565	1.49603095629131\\
0.707707506500943	1.46672816427736\\
0.722033306302887	1.43670380302135\\
0.736135537386342	1.40596039038463\\
0.75	1.3745013320732\\
0.763612733805251	1.34233083301546\\
0.776960031933055	1.30945387419385\\
0.790028454785599	1.27587626637453\\
0.802804843568834	1.24160475963996\\
0.815276333542261	1.20664716289111\\
0.827430366972643	1.17101242066383\\
0.839254705778566	1.13471060886757\\
0.850737443853161	1.09775284122493\\
0.861867019052535	1.06015111258259\\
0.872632224837878	1.02191813014754\\
0.883022221559489	0.983067188689889\\
0.893026547371394	0.943612128033482\\
0.902635128765529	0.903567376853811\\
0.911838290714917	0.862948048845071\\
0.92062676641559	0.82177003055298\\
0.928991706617488	0.780049995610105\\
0.936924688534893	0.737805300504332\\
0.944417724327462	0.695053755401094\\
0.951463269143311	0.651813305364384\\
0.958054228716035	0.608101685397489\\
0.964183966508037	0.563936113505613\\
0.969846310392954	0.51933305488379\\
0.975035558870473	0.474308033757312\\
0.979746486807249	0.428875401656302\\
0.983974350698178	0.383047905645797\\
0.987714893442704	0.336835837482916\\
0.990964348631354	0.290245455104942\\
0.993719444338197	0.243276162134365\\
0.995977406415398	0.195915369551749\\
0.997735961286542	0.148128277550183\\
0.998993338235942	0.0998337367314321\\
0.999748271191593	0.050825744129587\\
1	4.44089209850063e-16\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.850737443853161	5.01119539485437\\
-0.839254705778566	4.82290913577048\\
-0.827430366972642	4.64971564625618\\
-0.815276333542261	4.49006969904702\\
-0.802804843568834	4.34263554278611\\
-0.790028454785599	4.20625149627079\\
-0.776960031933055	4.07990142534583\\
-0.763612733805251	3.96269160297228\\
-0.75	3.85383181616174\\
-0.736135537386342	3.75261985031952\\
-0.722033306302887	3.65842867962886\\
-0.707707506500943	3.57069584057249\\
-0.693172562846565	3.48891457797571\\
-0.678443110795936	3.41262643861723\\
-0.663533981658711	3.34141505332971\\
-0.648460187664138	3.27490089955171\\
-0.633236906845018	3.21273687611193\\
-0.617879467754713	3.15460455330318\\
-0.602403334032595	3.10021098604294\\
-0.586824088833465	3.04928599764249\\
-0.571157419136643	3.00157985757648\\
-0.555419099950505	2.95686128954194\\
-0.539624978428394	2.91491575667742\\
-0.523790957911872	2.87554397956357\\
-0.507932981917404	2.83856064989277\\
-0.492067018082596	2.8037933087306\\
-0.476209042088129	2.77108136329199\\
-0.460375021571606	2.74027522028587\\
-0.444580900049495	2.7112355173013\\
-0.428842580863358	2.68383243656354\\
-0.413175911166535	2.65794508781368\\
-0.397596665967405	2.63346094916724\\
-0.382120532245287	2.61027535664989\\
-0.366763093154983	2.58829103471853\\
-0.351539812335862	2.56741766144663\\
-0.321556889204064	2.52867483420434\\
-0.292292493499057	2.4934485660326\\
-0.263864462613658	2.46122815886337\\
-0.236387266194749	2.43158025012085\\
-0.197195156431166	2.39114817399958\\
-0.0881617092850835	2.28108379607261\\
-0.071008293382512	2.26221817018508\\
-0.0555822756725384	2.24399778469741\\
-0.0419457712839657	2.22619229791198\\
-0.0301536896070456	2.20847530045921\\
-0.0249644411295273	2.19950091839693\\
-0.0202535131927517	2.19033296184332\\
-0.016025649301822	2.1808457637509\\
-0.0122851065572966	2.17086317254535\\
-0.00903565136864692	2.16012747366105\\
-0.00628055566180308	2.14824003806013\\
-0.00402259358460277	2.1345355124686\\
-0.00226403871345759	2.11777313561043\\
-0.00100666176405806	2.09518762451175\\
-0.000251728808407847	2.0580531877913\\
0	8.88178419700125e-16\\
};
\addplot [color=red!50!mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4.44089209850063e-16\\
0.000251728808407403	0.775242727230954\\
0.00100666176405784	0.915124711595508\\
0.00226403871345782	1.0081106506749\\
0.00402259358460233	1.07943408079516\\
0.00628055566180286	1.13786308478601\\
0.0090356513686467	1.1875884291399\\
0.0122851065572964	1.23097122246499\\
0.0160256493018218	1.26948189281006\\
0.0202535131927513	1.30409830481913\\
0.0249644411295273	1.33550146757411\\
0.0301536896070458	1.3641833589729\\
0.0358160334919637	1.39051171972434\\
0.0419457712839653	1.41477114519314\\
0.0485367308566895	1.43718953023732\\
0.0555822756725384	1.45795467574802\\
0.0630753114651075	1.47722415989946\\
0.0710082933825116	1.49513088176374\\
0.0793732335844095	1.51178626845952\\
0.0881617092850837	1.52728267699235\\
0.0973648712344708	1.54169594460639\\
0.106973452628606	1.55508842165669\\
0.116977778440511	1.56751229555768\\
0.127367775162123	1.57901270601712\\
0.138132980947465	1.58963011547889\\
0.149262556146839	1.59940160101862\\
0.160745294221434	1.60836106755564\\
0.172569633027358	1.61653870695948\\
0.184723666457739	1.62396022092987\\
0.197195156431167	1.63064632395334\\
0.209971545214401	1.63661285956278\\
0.223039968066945	1.64187157798702\\
0.236387266194749	1.64643134778774\\
0.25	1.65029940896848\\
0.263864462613659	1.65348227353772\\
0.277966693697113	1.65598603053115\\
0.292292493499057	1.65781604859507\\
0.306827437153436	1.6589762950546\\
0.321556889204064	1.65946862004882\\
0.336466018341289	1.65929234325716\\
0.351539812335863	1.65844434047147\\
0.366763093154983	1.65691961819466\\
0.382120532245287	1.65471217053486\\
0.397596665967405	1.65181580825654\\
0.413175911166535	1.64822467155848\\
0.428842580863357	1.64393327229391\\
0.444580900049494	1.63893610117421\\
0.460375021571606	1.63322700467761\\
0.476209042088129	1.62679861926835\\
0.492067018082596	1.61964211728771\\
0.507932981917404	1.61174738599804\\
0.523790957911871	1.60310358381472\\
0.539624978428394	1.5936998668815\\
0.555419099950506	1.58352601382822\\
0.571157419136643	1.57257272083932\\
0.586824088833465	1.56083147343605\\
0.602403334032595	1.54829407086653\\
0.617879467754714	1.53495201588924\\
0.633236906845017	1.52079603302522\\
0.648460187664137	1.50581592292811\\
0.663533981658711	1.49000082229303\\
0.678443110795936	1.47333977322595\\
0.693172562846564	1.45582237924516\\
0.707707506500943	1.43743928750676\\
0.722033306302887	1.41818230342074\\
0.736135537386341	1.39804408823837\\
0.75	1.37701755518689\\
0.763612733805251	1.35509519961639\\
0.776960031933055	1.33226862515161\\
0.790028454785599	1.30852844931046\\
0.802804843568833	1.28386461820912\\
0.815276333542261	1.25826699070605\\
0.827430366972643	1.23172593447002\\
0.839254705778566	1.20423265762431\\
0.850737443853161	1.17577908929297\\
0.861867019052535	1.14635728751152\\
0.872632224837877	1.11595853007863\\
0.883022221559489	1.08457236317649\\
0.893026547371394	1.05218589471392\\
0.902635128765529	1.01878351513225\\
0.911838290714917	0.984347043048479\\
0.92062676641559	0.948856093549721\\
0.928991706617488	0.912288326845731\\
0.936924688534893	0.87461920650276\\
0.944417724327462	0.835820989564518\\
0.951463269143311	0.795860847571657\\
0.958054228716035	0.75469820340734\\
0.964183966508036	0.712281477068952\\
0.969846310392954	0.668544391098918\\
0.975035558870473	0.623401752046736\\
0.979746486807249	0.576744183313404\\
0.983974350698178	0.528430610800782\\
0.987714893442704	0.478276266091352\\
0.990964348631353	0.426032132849525\\
0.993719444338197	0.37134782895201\\
0.995977406415398	0.313699974246535\\
0.997735961286542	0.252238425447491\\
0.998993338235942	0.185391818725373\\
0.999748271191593	0.109458676726957\\
1	4.44089209850063e-16\\
};
\addplot [color=red!50!mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.872632224837878	5.06552699012526\\
-0.861867019052535	4.85172949302214\\
-0.850737443853161	4.65576928425196\\
-0.839254705778566	4.4756590388119\\
-0.827430366972642	4.30970283076758\\
-0.815276333542261	4.15644354538797\\
-0.802804843568834	4.01462118642145\\
-0.790028454785599	3.8831395417666\\
-0.776960031933055	3.76103932588293\\
-0.763612733805251	3.6474763880422\\
-0.75	3.54170391757282\\
-0.736135537386342	3.44305782831531\\
-0.722033306302887	3.35094469059736\\
-0.707707506500943	3.26483171836245\\
-0.693172562846565	3.18423842451169\\
-0.678443110795936	3.10872963815796\\
-0.663533981658711	3.03790963976837\\
-0.648460187664138	2.97141721859882\\
-0.633236906845018	2.90892149460276\\
-0.617879467754713	2.8501183764807\\
-0.602403334032595	2.79472755057446\\
-0.586824088833465	2.74248991343817\\
-0.571157419136643	2.69316537543522\\
-0.555419099950505	2.64653097465503\\
-0.539624978428394	2.60237925054352\\
-0.523790957911872	2.56051683529595\\
-0.507932981917404	2.5207632283915\\
-0.492067018082596	2.48294972562782\\
-0.476209042088129	2.44691847862094\\
-0.460375021571606	2.41252166410044\\
-0.444580900049495	2.37962074477513\\
-0.428842580863358	2.34808580553926\\
-0.397596665967405	2.28863375100704\\
-0.366763093154983	2.23327688019548\\
-0.336466018341289	2.1812303564638\\
-0.292292493499057	2.10786814111154\\
-0.236387266194749	2.0157607823149\\
-0.209971545214401	1.97100788982827\\
-0.184723666457739	1.92651527023039\\
-0.160745294221434	1.88185427434746\\
-0.138132980947465	1.83659839399728\\
-0.127367775162122	1.81360981949955\\
-0.116977778440511	1.79030301756727\\
-0.106973452628607	1.76661514527565\\
-0.097364871234471	1.74247832437202\\
-0.0881617092850835	1.71781818797088\\
-0.07937323358441	1.6925521407768\\
-0.071008293382512	1.66658722580386\\
-0.0630753114651075	1.63981743243226\\
-0.0555822756725384	1.61212020177161\\
-0.0485367308566893	1.58335177773912\\
-0.0419457712839657	1.55334089780177\\
-0.0358160334919635	1.52188007790122\\
-0.0301536896070456	1.48871334642242\\
-0.0249644411295273	1.4535185752042\\
-0.0202535131927517	1.41588124685838\\
-0.016025649301822	1.37525396353908\\
-0.0122851065572966	1.33089082318543\\
-0.00903565136864692	1.28173443319725\\
-0.00628055566180308	1.22620601427845\\
-0.00402259358460277	1.16177471356032\\
-0.00226403871345759	1.08394245134208\\
-0.00100666176405806	0.983282985508323\\
-0.000251728808407847	0.832660564347876\\
0	8.88178419700125e-16\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.22044604925031e-16\\
0.000251728808407403	0.0285261236810281\\
0.00100666176405784	0.0506085643264382\\
0.00226403871345782	0.0707534935674192\\
0.00402259358460233	0.0897496619854135\\
0.00628055566180286	0.107950295959644\\
0.0090356513686467	0.125550294841896\\
0.0122851065572964	0.142667756792964\\
0.0160256493018218	0.159378270401282\\
0.0202535131927513	0.175732751679415\\
0.0249644411295273	0.191767866332132\\
0.0301536896070458	0.207512269818422\\
0.0358160334919637	0.222990091110078\\
0.0419457712839653	0.238222522842142\\
0.0485367308566895	0.253228212184522\\
0.0555822756725384	0.268023061040981\\
0.0630753114651075	0.282619928548179\\
0.0710082933825116	0.29702856280759\\
0.0881617092850837	0.32530666389649\\
0.106973452628606	0.352891032301686\\
0.127367775162123	0.379802337005116\\
0.149262556146839	0.406058540418021\\
0.172569633027358	0.43167055019007\\
0.197195156431167	0.456635444682585\\
0.223039968066945	0.480938101862702\\
0.25	0.504558702174573\\
0.277966693697113	0.527476597326982\\
0.306827437153436	0.549667388806679\\
0.336466018341289	0.571099133457129\\
0.366763093154983	0.591733482448508\\
0.397596665967405	0.611530076032641\\
0.428842580863357	0.630448526145874\\
0.460375021571606	0.648446395675284\\
0.492067018082596	0.665477090671032\\
0.523790957911871	0.681491033298563\\
0.555419099950506	0.69643850710512\\
0.586824088833465	0.710270453082157\\
0.617879467754714	0.722936684329615\\
0.648460187664137	0.734384424095575\\
0.678443110795936	0.744559034645069\\
0.707707506500943	0.753405308739271\\
0.736135537386341	0.760866887462683\\
0.763612733805251	0.766883994237124\\
0.790028454785599	0.771391542629784\\
0.815276333542261	0.774318168121238\\
0.839254705778566	0.775584414049254\\
0.861867019052535	0.775098621080885\\
0.872632224837877	0.774165302878545\\
0.883022221559489	0.772751039105309\\
0.893026547371394	0.770838103873413\\
0.902635128765529	0.768406563419955\\
0.911838290714917	0.765433775333094\\
0.92062676641559	0.76189372225666\\
0.928991706617488	0.757756151843282\\
0.936924688534893	0.752985491521713\\
0.944417724327462	0.747539483190488\\
0.951463269143311	0.741367430486522\\
0.958054228716035	0.734407862995178\\
0.964183966508036	0.726585288910498\\
0.969846310392954	0.717805509718785\\
0.975035558870473	0.707948656146134\\
0.979746486807249	0.696858554442514\\
0.983974350698178	0.684325976700016\\
0.987714893442704	0.670061143816629\\
0.990964348631353	0.653645976043191\\
0.993719444338197	0.634444691119197\\
0.995977406415398	0.611418584931473\\
0.997735961286542	0.582683814084127\\
0.998993338235942	0.544198914550872\\
0.999748271191593	0.483949397748894\\
1	2.22044604925031e-16\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.911838290714917	5.05157521453622\\
-0.902635128765529	4.78355364866255\\
-0.893026547371393	4.54092452504358\\
-0.883022221559489	4.32029499766373\\
-0.872632224837878	4.11886109760771\\
-0.861867019052535	3.93428447222693\\
-0.850737443853161	3.76459870328375\\
-0.839254705778566	3.60813724500566\\
-0.827430366972642	3.46347737910283\\
-0.815276333542261	3.32939618386345\\
-0.802804843568834	3.20483561976878\\
-0.790028454785599	3.08887460922452\\
-0.776960031933055	2.98070653835512\\
-0.763612733805251	2.87962100325574\\
-0.75	2.78498890800515\\
-0.736135537386342	2.69625022938063\\
-0.722033306302887	2.61290391664234\\
-0.707707506500943	2.53449951047631\\
-0.693172562846565	2.46063015458319\\
-0.678443110795936	2.39092674370898\\
-0.663533981658711	2.32505300723409\\
-0.648460187664138	2.26270136994854\\
-0.633236906845018	2.20358946286347\\
-0.617879467754713	2.14745717870805\\
-0.602403334032595	2.094064181786\\
-0.586824088833465	2.0431877933007\\
-0.571157419136643	1.99462118405016\\
-0.555419099950505	1.94817181834135\\
-0.539624978428394	1.90366010614117\\
-0.523790957911872	1.86091823328562\\
-0.507932981917404	1.81978914957406\\
-0.492067018082596	1.78012569971916\\
-0.460375021571606	1.70465221410286\\
-0.428842580863358	1.63349275956768\\
-0.397596665967405	1.56576223751946\\
-0.351539812335862	1.46891574851577\\
-0.277966693697113	1.31486343326336\\
-0.25	1.25429009289297\\
-0.223039968066945	1.19367474804088\\
-0.197195156431166	1.13266181225805\\
-0.172569633027358	1.07093778027387\\
-0.149262556146839	1.00822739159741\\
-0.127367775162122	0.94428849783183\\
-0.116977778440511	0.91178909466394\\
-0.106973452628607	0.878900851450369\\
-0.097364871234471	0.845597222208617\\
-0.0881617092850835	0.811851434698945\\
-0.07937323358441	0.777636424816565\\
-0.071008293382512	0.742924846070706\\
-0.0630753114651075	0.707688979770653\\
-0.0555822756725384	0.671900324149838\\
-0.0485367308566893	0.635528652716182\\
-0.0419457712839657	0.598540408870818\\
-0.0358160334919635	0.560896426414737\\
-0.0301536896070456	0.522549090818713\\
-0.0249644411295273	0.483439122357582\\
-0.0202535131927517	0.44349209695592\\
-0.016025649301822	0.40261454234848\\
-0.0122851065572966	0.360688844743366\\
-0.00903565136864692	0.317565052751923\\
-0.00628055566180308	0.273045381293712\\
-0.00402259358460277	0.226851973874735\\
-0.00226403871345759	0.178553747810562\\
-0.00100666176405806	0.12737462378802\\
-0.000251728808407847	0.0715150021257811\\
0	4.44089209850063e-15\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.22044604925031e-16\\
0.000251728808407403	0.0122567812596437\\
0.00100666176405784	0.0240671559003585\\
0.00226403871345782	0.0356905284560152\\
0.00402259358460233	0.0472229073765569\\
0.00628055566180286	0.0587206748584812\\
0.0090356513686467	0.0702136659827046\\
0.0122851065572964	0.0817121933063647\\
0.0160256493018218	0.0932137935782338\\
0.0249644411295273	0.116191241342114\\
0.0358160334919637	0.139091391519821\\
0.0485367308566895	0.161921223523894\\
0.0630753114651075	0.184723769770129\\
0.0793732335844095	0.207519275251843\\
0.0973648712344708	0.230288545109752\\
0.116977778440511	0.253002454592532\\
0.138132980947465	0.27564964448304\\
0.160745294221434	0.298230736363848\\
0.184723666457739	0.32073520179038\\
0.209971545214401	0.34313354225909\\
0.236387266194749	0.365390824902856\\
0.263864462613659	0.387479693725524\\
0.292292493499057	0.40937630249938\\
0.321556889204064	0.431047876279153\\
0.351539812335863	0.452450004936784\\
0.397596665967405	0.483947300991125\\
0.444580900049494	0.514594890607888\\
0.492067018082596	0.544241511430838\\
0.539624978428394	0.572712039865977\\
0.586824088833465	0.599846369713673\\
0.633236906845017	0.625492249366436\\
0.678443110795936	0.649486102899481\\
0.722033306302887	0.671681786329081\\
0.763612733805251	0.691954126959315\\
0.802804843568833	0.710175355407334\\
0.839254705778566	0.726232899361789\\
0.872632224837877	0.740038325928709\\
0.902635128765529	0.751497475750557\\
0.928991706617488	0.760512650131509\\
0.951463269143311	0.766984873798656\\
0.964183966508036	0.76980859478523\\
0.975035558870473	0.771341445656193\\
0.983974350698178	0.771440304576888\\
0.987714893442704	0.770877361724096\\
0.990964348631353	0.769837092504944\\
0.993719444338197	0.768228870532792\\
0.995977406415398	0.765896337792553\\
0.997735961286542	0.762540010352751\\
0.998993338235942	0.757479115849777\\
0.999748271191593	0.748534212860654\\
1	2.22044604925031e-16\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.920626766415591	5.08676177900928\\
-0.911838290714917	4.80122938629303\\
-0.902635128765529	4.54391013137658\\
-0.893026547371393	4.31084328597032\\
-0.883022221559489	4.09878761434133\\
-0.872632224837878	3.90506438977282\\
-0.861867019052535	3.72743964570605\\
-0.850737443853161	3.56403468479711\\
-0.839254705778566	3.41325724370031\\
-0.827430366972642	3.27374796052379\\
-0.815276333542261	3.14433831936745\\
-0.802804843568834	3.02401730212704\\
-0.790028454785599	2.91190471896709\\
-0.776960031933055	2.80722971577771\\
-0.763612733805251	2.7093133348004\\
-0.75	2.61755427727654\\
-0.736135537386342	2.53141721510167\\
-0.722033306302887	2.4504231442656\\
-0.707707506500943	2.37414138249362\\
-0.693172562846565	2.30218289828319\\
-0.678443110795936	2.23419472562027\\
-0.663533981658711	2.16985527195244\\
-0.648460187664138	2.10887036829773\\
-0.633236906845018	2.05096994075553\\
-0.617879467754713	1.99590520365558\\
-0.602403334032595	1.94344628860794\\
-0.586824088833465	1.89338023403965\\
-0.571157419136643	1.84550926957499\\
-0.555419099950505	1.79964934085576\\
-0.539624978428394	1.75562883326915\\
-0.523790957911872	1.71328746588456\\
-0.507932981917404	1.67247533703046\\
-0.492067018082596	1.63305210805011\\
-0.460375021571606	1.55785476262184\\
-0.428842580863358	1.48674011371631\\
-0.397596665967405	1.41887031919897\\
-0.351539812335862	1.32157032126482\\
-0.292292493499057	1.19709579322951\\
-0.263864462613658	1.13600584262809\\
-0.236387266194749	1.07515463102458\\
-0.209971545214401	1.01422369207744\\
-0.184723666457739	0.952946873212263\\
-0.160745294221434	0.891107439418287\\
-0.138132980947465	0.828536869081093\\
-0.116977778440511	0.765109518307639\\
-0.097364871234471	0.700732363089411\\
-0.0881617092850835	0.66816548188191\\
-0.07937323358441	0.635337869751151\\
-0.071008293382512	0.60224568355256\\
-0.0630753114651075	0.568887486476179\\
-0.0555822756725384	0.535264278167384\\
-0.0485367308566893	0.501379100863919\\
-0.0419457712839657	0.467236172849073\\
-0.0358160334919635	0.432839661543112\\
-0.0301536896070456	0.398192374272517\\
-0.0249644411295273	0.363294761018002\\
-0.0202535131927517	0.328144641152743\\
-0.016025649301822	0.292737955972838\\
-0.0122851065572966	0.257070609736365\\
-0.00903565136864692	0.221141119129082\\
-0.00628055566180308	0.18495337547858\\
-0.00402259358460277	0.148518311327443\\
-0.00226403871345759	0.111852367340274\\
-0.00100666176405806	0.0749678486194227\\
-0.000251728808407847	0.0378352044049493\\
0	0\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6.66133814775094e-16\\
0.000251728808407403	0.0114462822272738\\
0.00100666176405784	0.0227163392340002\\
0.00226403871345782	0.0338968270754123\\
0.00402259358460233	0.0450482520320548\\
0.00628055566180286	0.0562109219346802\\
0.0090356513686467	0.0674056853086786\\
0.0122851065572964	0.0786371240672035\\
0.0202535131927513	0.101178801401454\\
0.0301536896070458	0.123751810373944\\
0.0419457712839653	0.146315581732105\\
0.0555822756725384	0.16889418347249\\
0.0710082933825116	0.191519937083495\\
0.0881617092850837	0.214188050935879\\
0.106973452628606	0.236866448271871\\
0.127367775162123	0.25953109693386\\
0.149262556146839	0.282178030554589\\
0.172569633027358	0.304804206426563\\
0.197195156431167	0.327388367396004\\
0.223039968066945	0.349895337863251\\
0.25	0.372292843236307\\
0.277966693697113	0.394556642951508\\
0.306827437153436	0.416659670298985\\
0.351539812335863	0.449423977589333\\
0.397596665967405	0.481580563178044\\
0.444580900049494	0.512988854322356\\
0.492067018082596	0.543496748567269\\
0.539624978428394	0.572927677922913\\
0.586824088833465	0.601120745238888\\
0.633236906845017	0.627923799906757\\
0.678443110795936	0.653173828776544\\
0.736135537386341	0.684180571197441\\
0.790028454785599	0.711887793930984\\
0.839254705778566	0.736036231341884\\
0.883022221559489	0.756457192033683\\
0.92062676641559	0.773023244399668\\
0.951463269143311	0.785690019265252\\
0.975035558870473	0.794472171618453\\
0.990964348631353	0.799391910185213\\
0.997735961286542	0.800518987664597\\
0.998993338235942	0.800298214740606\\
0.999748271191593	0.799521329159869\\
1	6.66133814775094e-16\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.920626766415591	5.06023083290683\\
-0.911838290714917	4.77591809212297\\
-0.902635128765529	4.51968428072913\\
-0.893026547371393	4.2875874432663\\
-0.883022221559489	4.07640170223281\\
-0.872632224837878	3.88346101826437\\
-0.861867019052535	3.70654199936351\\
-0.850737443853161	3.54377483471291\\
-0.839254705778566	3.3935747869147\\
-0.827430366972642	3.25458891471914\\
-0.815276333542261	3.125654218392\\
-0.802804843568834	3.00576445065582\\
-0.790028454785599	2.89404357400274\\
-0.776960031933055	2.78972436981962\\
-0.763612733805251	2.69213108105837\\
-0.75	2.60066524167732\\
-0.736135537386342	2.51479404325976\\
-0.722033306302887	2.43404073419626\\
-0.707707506500943	2.3579766557543\\
-0.693172562846565	2.28621460357488\\
-0.678443110795936	2.21840326982276\\
-0.663533981658711	2.15422257427121\\
-0.648460187664138	2.09337973380046\\
-0.633236906845018	2.0356059501557\\
-0.617879467754713	1.98065361678121\\
-0.602403334032595	1.92829395955039\\
-0.586824088833465	1.87831503646322\\
-0.571157419136643	1.83052003104397\\
-0.555419099950505	1.78472578528874\\
-0.539624978428394	1.74076153077701\\
-0.523790957911872	1.69846778932614\\
-0.507932981917404	1.65769542466792\\
-0.476209042088129	1.58016524953133\\
-0.444580900049495	1.50715688049164\\
-0.413175911166535	1.43778078623033\\
-0.366763093154983	1.33885004032004\\
-0.277966693697113	1.15183220492881\\
-0.25	1.09091859646611\\
-0.223039968066945	1.03009532531572\\
-0.197195156431166	0.969077592252857\\
-0.172569633027358	0.907631736035753\\
-0.149262556146839	0.845574033579859\\
-0.127367775162122	0.782768244899189\\
-0.106973452628607	0.719117551318686\\
-0.0881617092850835	0.654554927546302\\
-0.07937323358441	0.621918225076274\\
-0.071008293382512	0.589041621048358\\
-0.0630753114651075	0.555926083409368\\
-0.0555822756725384	0.522575262083931\\
-0.0485367308566893	0.488995133951951\\
-0.0419457712839657	0.45519319193681\\
-0.0358160334919635	0.421177299593595\\
-0.0301536896070456	0.386954499690464\\
-0.0249644411295273	0.352530183183139\\
-0.0202535131927517	0.317908046472724\\
-0.016025649301822	0.283091164253218\\
-0.0122851065572966	0.24808428876737\\
-0.00903565136864692	0.212897194048013\\
-0.00628055566180308	0.177548582965822\\
-0.00402259358460277	0.142069844279849\\
-0.00226403871345759	0.106507849415165\\
-0.00100666176405806	0.0709259914716451\\
-0.000251728808407847	0.0354021871634975\\
0	0\\
};
\end{axis}

\begin{axis}[%
width=0.307\fwidth,
height=0.307\fheight,
at={(0.577\fwidth,0.601\fheight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymode=log,
ymin=0.005,
ymax=120,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$1/\Phi$},
axis background/.style={fill=white},
xminorgrids,
yminorgrids,
axis on top=false
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000251728808407403	0.0100000000000002\\
1	0.0100000000000002\\
};
\addplot [color=red!50!mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000251728808407403	0.1\\
1	0.1\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000251728808407403	1\\
1	1\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000251728808407403	10\\
1	10\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000251728808407403	100\\
1	100\\
};
\end{axis}
\end{tikzpicture}%

==> images/largePor2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.33333,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.33333,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.66667,0.00000}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$|\Delta p|$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
axis on top=false
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.805270257531059	0.515081522400168\\
-0.786053094742788	0.488582549509343\\
-0.766044443118978	0.464403633132487\\
-0.745264449675755	0.44224243459437\\
-0.72373403810507	0.421846993187448\\
-0.701474887706321	0.403005647331915\\
-0.678509411557132	0.385539282859673\\
-0.654860733945285	0.369295304568703\\
-0.630552667084523	0.354142898886811\\
-0.605609687137667	0.339969275287237\\
-0.580056909571198	0.326676658796776\\
-0.55392006386611	0.314179865411875\\
-0.527225467610502	0.302404333546688\\
-0.5	0.291284513978898\\
-0.472271074772683	0.280762543162648\\
-0.444066612605774	0.270787142898275\\
-0.415415013001886	0.261312703360968\\
-0.386345125693129	0.252298515856753\\
-0.356886221591872	0.243708127348245\\
-0.327067963317422	0.235508793430812\\
-0.296920375328275	0.227671012035846\\
-0.266473813690035	0.220168125744791\\
-0.235758935509427	0.212975983403348\\
-0.204806668065191	0.206072650951688\\
-0.17364817766693	0.19943816029394\\
-0.142314838273285	0.193054287662221\\
-0.110838199901011	0.18690435880296\\
-0.0792499568567885	0.180973082007874\\
-0.0475819158237423	0.175246407446562\\
-0.015865963834808	0.169711405492087\\
0.015865963834808	0.164356155306594\\
0.0475819158237423	0.15916964082212\\
0.110838199901011	0.14926274042821\\
0.17364817766693	0.139917536459782\\
0.235758935509427	0.131070723874136\\
0.296920375328275	0.122667142634974\\
0.386345125693129	0.110788708694916\\
0.5	0.0960968407165522\\
0.630552667084523	0.0792044318943456\\
0.701474887706321	0.0696935993712245\\
0.745264449675755	0.0635666669442486\\
0.786053094742788	0.0575880190609954\\
0.823676581429833	0.0517400361465109\\
0.857983413234977	0.0460065441927702\\
0.888835448654923	0.0403725602755939\\
0.902926538286621	0.0375884786250249\\
0.91610845743207	0.0348241099881377\\
0.928367933016073	0.0320778473303531\\
0.939692620785908	0.0293481245306844\\
0.950071117740945	0.026633416663108\\
0.959492973614497	0.0239322418194496\\
0.967948701396356	0.0212431550034423\\
0.975429786885407	0.0185647361619655\\
0.981928697262707	0.015895586215629\\
0.987438888676394	0.0132343385327717\\
0.991954812830795	0.0105796706100629\\
0.995471922573085	0.0079302869897232\\
0.997986676471884	0.00528486131148453\\
0.999496542383185	0.00264196131907735\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.883022221559489	0.503754501165118\\
-0.872632224837877	0.479851722145463\\
-0.861867019052535	0.457854340203842\\
-0.850737443853161	0.437533501823347\\
-0.839254705778566	0.4186955448668\\
-0.827430366972642	0.401175481143289\\
-0.815276333542261	0.384831875359779\\
-0.802804843568833	0.369542783204583\\
-0.790028454785599	0.355202501631591\\
-0.776960031933055	0.341718948335285\\
-0.763612733805251	0.329011532952055\\
-0.75	0.317009415458087\\
-0.736135537386341	0.305650071683636\\
-0.722033306302887	0.294878104431399\\
-0.707707506500943	0.284644252722208\\
-0.693172562846564	0.274904561970085\\
-0.678443110795936	0.265619685334841\\
-0.663533981658711	0.256754292310088\\
-0.648460187664137	0.248276565650848\\
-0.633236906845017	0.240157772011217\\
-0.617879467754714	0.232371894575529\\
-0.602403334032595	0.224895317467094\\
-0.586824088833465	0.217706552794672\\
-0.571157419136643	0.210786003004253\\
-0.555419099950506	0.204115753657585\\
-0.539624978428394	0.197679393450011\\
-0.523790957911871	0.191461858162531\\
-0.507932981917404	0.185449294172925\\
-0.492067018082596	0.179628937163374\\
-0.476209042088129	0.173989003552399\\
-0.444580900049495	0.163207611347786\\
-0.413175911166535	0.15302710376623\\
-0.382120532245286	0.143380105445726\\
-0.351539812335863	0.134208049767809\\
-0.306827437153436	0.121230175139247\\
-0.25	0.105159794673289\\
-0.184723666457739	0.0866642762827922\\
-0.149262556146839	0.0762466769440804\\
-0.127367775162123	0.0695354624804377\\
-0.106973452628606	0.0629872627096939\\
-0.0881617092850836	0.0565832825320822\\
-0.0710082933825116	0.0503061330043557\\
-0.0555822756725383	0.0441396123582957\\
-0.0485367308566894	0.0410930542187443\\
-0.0419457712839653	0.0380685274680441\\
-0.0358160334919637	0.0350642662499794\\
-0.0301536896070459	0.0320785477261237\\
-0.0249644411295273	0.029109689655396\\
-0.0202535131927513	0.0261560481581505\\
-0.0160256493018219	0.0232160125985816\\
-0.0122851065572965	0.0202879988289627\\
-0.0090356513686467	0.0173704460486732\\
-0.00628055566180286	0.0144618196864077\\
-0.00402259358460233	0.011560613949841\\
-0.00226403871345771	0.00866534255848783\\
-0.00100666176405784	0.00577451303650212\\
-0.000251728808407514	0.00288659479331732\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000251728808407403	0.150464475910969\\
0.00100666176405784	0.15302673296565\\
0.00226403871345782	0.154419493125978\\
0.00402259358460233	0.155280497104051\\
0.00628055566180286	0.15581204130376\\
0.0090356513686467	0.156105291336999\\
0.0122851065572964	0.156209632906844\\
0.0202535131927513	0.155962084031473\\
0.0301536896070458	0.155213489041215\\
0.0419457712839653	0.154043362918918\\
0.0630753114651075	0.151610915993697\\
0.0973648712344708	0.147302027128195\\
0.336466018341289	0.116512790977169\\
0.460375021571606	0.101123612904945\\
0.602403334032595	0.0834390784008545\\
0.663533981658711	0.0755800494982943\\
0.722033306302887	0.0677540929670037\\
0.763612733805251	0.0619124030031049\\
0.802804843568833	0.0560959703838642\\
0.839254705778566	0.0503038445076871\\
0.861867019052535	0.0464546357559774\\
0.883022221559489	0.042613790513657\\
0.902635128765529	0.0387797665379053\\
0.92062676641559	0.0349507445928419\\
0.936924688534893	0.0311245661055177\\
0.951463269143311	0.0272985991262369\\
0.964183966508036	0.0234696436139381\\
0.969846310392954	0.0215528885236489\\
0.975035558870473	0.0196339218224941\\
0.979746486807249	0.0177121553008057\\
0.983974350698178	0.0157869090287754\\
0.987714893442704	0.0138573538462132\\
0.990964348631353	0.0119224215005713\\
0.993719444338197	0.00998066644668061\\
0.995977406415398	0.00803004088973958\\
0.997735961286542	0.00606747537159369\\
0.998993338235942	0.00408790671045667\\
0.999748271191593	0.00208109718450777\\
1	0\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.802804843568833	0.507268378571342\\
-0.790028454785599	0.48966074304182\\
-0.776960031933055	0.473176282176509\\
-0.763612733805251	0.457710699429437\\
-0.75	0.443172376838807\\
-0.736135537386341	0.429480511254502\\
-0.722033306302887	0.416563570125418\\
-0.707707506500943	0.404358004711136\\
-0.693172562846564	0.392807172016407\\
-0.678443110795936	0.381860426999003\\
-0.663533981658711	0.371472354487749\\
-0.648460187664137	0.361602116359589\\
-0.633236906845017	0.352212894295106\\
-0.617879467754714	0.343271412180372\\
-0.602403334032595	0.334747525186899\\
-0.586824088833465	0.326613864918917\\
-0.571157419136643	0.318845531902794\\
-0.555419099950506	0.311419828209739\\
-0.539624978428394	0.304316024228537\\
-0.523790957911871	0.297515154600738\\
-0.507932981917404	0.290999839143515\\
-0.492067018082596	0.284754125252075\\
-0.476209042088129	0.278763348822744\\
-0.460375021571606	0.273014011192035\\
-0.444580900049494	0.267493669964083\\
-0.428842580863357	0.26219084191253\\
-0.413175911166535	0.257094916404914\\
-0.397596665967405	0.252196078016708\\
-0.366763093154983	0.242953967916075\\
-0.336466018341289	0.234399426639505\\
-0.306827437153436	0.226476315812039\\
-0.277966693697113	0.219136033195182\\
-0.25	0.21233634130118\\
-0.223039968066945	0.206040379590142\\
-0.184723666457739	0.197471254357537\\
-0.149262556146839	0.189869743983279\\
-0.106973452628606	0.181102783861583\\
-0.0485367308566894	0.169055138061404\\
-0.0301536896070458	0.16497288086363\\
-0.0202535131927513	0.162524292918583\\
-0.0122851065572964	0.160214057172078\\
-0.0090356513686467	0.159072249621816\\
-0.00628055566180286	0.157902988595022\\
-0.00402259358460233	0.156656953353458\\
-0.00226403871345771	0.155242697287523\\
-0.00100666176405784	0.153457125407174\\
-0.000251728808407403	0.150660667994177\\
0	0\\
};
\addplot [color=red!50!mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000251728808407403	0.0580502627104706\\
0.00100666176405784	0.068610717767734\\
0.00226403871345782	0.0756003824926321\\
0.00402259358460233	0.0809219681867548\\
0.00628055566180286	0.0852353006551967\\
0.0090356513686467	0.0888543698410118\\
0.0122851065572964	0.0919552491912645\\
0.0160256493018218	0.0946473989753172\\
0.0202535131927513	0.0970039265800273\\
0.0249644411295273	0.099076340077785\\
0.0301536896070458	0.100902490799461\\
0.0358160334919637	0.102511179957255\\
0.0419457712839653	0.103924987279006\\
0.0485367308566895	0.105162084715877\\
0.0555822756725384	0.106237437564553\\
0.0630753114651075	0.107163619818839\\
0.0710082933825116	0.107951379788978\\
0.0793732335844095	0.108610041878084\\
0.0973648712344708	0.109571941535525\\
0.116977778440511	0.110104979142198\\
0.138132980947465	0.110255019821585\\
0.160745294221434	0.11006128123003\\
0.184723666457739	0.109558122216678\\
0.209971545214401	0.108775987816542\\
0.236387266194749	0.107742031328929\\
0.277966693697113	0.105771737161871\\
0.321556889204064	0.103362357085792\\
0.366763093154983	0.100576669014185\\
0.413175911166535	0.0974679079674727\\
0.460375021571606	0.0940811537541901\\
0.523790957911871	0.089197166651682\\
0.571157419136643	0.0852961597997153\\
0.617879467754714	0.0812166423808576\\
0.663533981658711	0.0769756074774111\\
0.707707506500943	0.0725845980788873\\
0.75	0.0680503411196409\\
0.790028454785599	0.0633749097252847\\
0.815276333542261	0.0601781873821301\\
0.839254705778566	0.0569151524570852\\
0.861867019052535	0.0535824203769617\\
0.883022221559489	0.0501752758014522\\
0.902635128765529	0.0466873052906744\\
0.92062676641559	0.0431099866754812\\
0.936924688534893	0.0394321648822538\\
0.951463269143311	0.0356391124142923\\
0.958054228716035	0.0336933954490253\\
0.964183966508036	0.0317108165680282\\
0.969846310392954	0.029687575935567\\
0.975035558870473	0.0276190732505519\\
0.979746486807249	0.0254996549628819\\
0.983974350698178	0.0233222334754064\\
0.987714893442704	0.021077688949523\\
0.990964348631353	0.0187538869207149\\
0.993719444338197	0.0163339700544789\\
0.995977406415398	0.0137931365060677\\
0.997735961286542	0.0110917920959595\\
0.998993338235942	0.00815802222630535\\
0.999748271191593	0.00482494072188033\\
1	0\\
};
\addplot [color=red!50!mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.827430366972642	0.510327331238305\\
-0.815276333542261	0.491009688143185\\
-0.802804843568833	0.472990934422544\\
-0.790028454785599	0.456141650330005\\
-0.776960031933055	0.440349123759947\\
-0.763612733805251	0.425514738849828\\
-0.75	0.411551839321717\\
-0.736135537386341	0.398383968824148\\
-0.722033306302887	0.385943412874842\\
-0.707707506500943	0.374169983756004\\
-0.693172562846564	0.363010002388324\\
-0.678443110795936	0.352415440882061\\
-0.663533981658711	0.342343196905572\\
-0.648460187664137	0.332754476782117\\
-0.633236906845017	0.323614268732416\\
-0.617879467754714	0.314890891223109\\
-0.602403334032595	0.306555604182016\\
-0.586824088833465	0.298582273066726\\
-0.571157419136643	0.290947077550076\\
-0.555419099950506	0.283628258012031\\
-0.539624978428394	0.276605894178414\\
-0.523790957911871	0.269861711181862\\
-0.507932981917404	0.263378909085545\\
-0.492067018082596	0.257142012540297\\
-0.476209042088129	0.251136737767312\\
-0.460375021571606	0.245349874490657\\
-0.444580900049494	0.239769180801268\\
-0.428842580863357	0.234383289228469\\
-0.397596665967405	0.224154317962469\\
-0.366763093154983	0.2145865121641\\
-0.336466018341289	0.205612810013017\\
-0.306827437153436	0.197173787980884\\
-0.277966693697113	0.189216173956564\\
-0.236387266194749	0.178077506293598\\
-0.138132980947465	0.152035474539948\\
-0.116977778440511	0.146133068596356\\
-0.0973648712344708	0.140384879324039\\
-0.0793732335844095	0.134737319777987\\
-0.0630753114651075	0.129126149832626\\
-0.0555822756725383	0.12630975860211\\
-0.0485367308566894	0.123470226644348\\
-0.0419457712839653	0.120593058412174\\
-0.0358160334919637	0.117660974848949\\
-0.0301536896070458	0.114652995440812\\
-0.0249644411295273	0.111543111861158\\
-0.0202535131927513	0.108298307480132\\
-0.0160256493018218	0.104875483151599\\
-0.0122851065572964	0.101216456518283\\
-0.0090356513686467	0.0972393420894159\\
-0.00628055566180286	0.0928225510570609\\
-0.00402259358460233	0.0877720209141923\\
-0.00226403871345771	0.0817441301459724\\
-0.00100666176405784	0.0740212678370945\\
-0.000251728808407403	0.0625446954109524\\
0	0\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000251728808407403	0.00136392667769925\\
0.00100666176405784	0.00244721130945624\\
0.00226403871345782	0.00344308494524026\\
0.00402259358460233	0.0043839569931361\\
0.00628055566180286	0.00528378017104569\\
0.0090356513686467	0.00615014808845027\\
0.0122851065572964	0.00698774608538066\\
0.0202535131927513	0.00858814906127048\\
0.0301536896070458	0.0101002728476045\\
0.0419457712839653	0.0115317198991229\\
0.0555822756725384	0.0128863249012374\\
0.0710082933825116	0.0141663452245224\\
0.0881617092850837	0.0153735611841874\\
0.116977778440511	0.017051274302271\\
0.149262556146839	0.0185732192531864\\
0.184723666457739	0.0199440402228983\\
0.223039968066945	0.0211695588939196\\
0.277966693697113	0.0225887401467657\\
0.336466018341289	0.0237771645176983\\
0.397596665967405	0.0247519924012329\\
0.476209042088129	0.02569507746746\\
0.555419099950506	0.0263595066951361\\
0.648460187664137	0.0268227339284803\\
0.736135537386341	0.0269483042880159\\
0.815276333542261	0.0267457033838672\\
0.872632224837877	0.026313548457237\\
0.911838290714917	0.0257708177859366\\
0.944417724327462	0.0250107244398075\\
0.964183966508036	0.0242511962010301\\
0.975035558870473	0.0236204765048318\\
0.983974350698178	0.0228501650491046\\
0.990964348631353	0.0218740066605119\\
0.993719444338197	0.0212700388112834\\
0.995977406415398	0.0205490569971936\\
0.997735961286542	0.01965116002773\\
0.998993338235942	0.0184475895648299\\
0.999748271191593	0.016553943895103\\
1	0\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.872632224837877	0.504672890540153\\
-0.861867019052535	0.481782311941854\\
-0.850737443853161	0.460645996126868\\
-0.839254705778566	0.441061364313975\\
-0.827430366972642	0.422855832146377\\
-0.815276333542261	0.405881452384672\\
-0.802804843568833	0.390010665967422\\
-0.790028454785599	0.37513290280395\\
-0.776960031933055	0.361151840414641\\
-0.763612733805251	0.347983176514487\\
-0.75	0.335552806529665\\
-0.736135537386341	0.323795322689978\\
-0.722033306302887	0.312652770390576\\
-0.707707506500943	0.302073611799587\\
-0.693172562846564	0.292011857495404\\
-0.678443110795936	0.282426335166858\\
-0.663533981658711	0.273280070759657\\
-0.648460187664137	0.264539762378832\\
-0.633236906845017	0.256175331105036\\
-0.617879467754714	0.248159535906229\\
-0.602403334032595	0.240467642214165\\
-0.586824088833465	0.233077135630145\\
-0.571157419136643	0.225967473736461\\
-0.555419099950506	0.219119870204373\\
-0.539624978428394	0.212517106372469\\
-0.523790957911871	0.206143366271362\\
-0.507932981917404	0.199984091729415\\
-0.492067018082596	0.194025854736934\\
-0.476209042088129	0.188256244693177\\
-0.460375021571606	0.182663768527331\\
-0.428842580863357	0.171968310619388\\
-0.397596665967405	0.161862748662298\\
-0.366763093154983	0.152280258704218\\
-0.336466018341289	0.143162186960389\\
-0.292292493499057	0.130243884753931\\
-0.172569633027358	0.0956398990117382\\
-0.149262556146839	0.0885708387696932\\
-0.127367775162123	0.0816607710498186\\
-0.106973452628606	0.0748808670119571\\
-0.0881617092850836	0.0682022856805239\\
-0.0710082933825116	0.0615954117473764\\
-0.0630753114651075	0.0583091660501637\\
-0.0555822756725383	0.0550288825278477\\
-0.0485367308566894	0.0517501435606559\\
-0.0419457712839653	0.0484682132438061\\
-0.0358160334919637	0.0451779439539889\\
-0.0301536896070458	0.0418736524869929\\
-0.0249644411295273	0.0385489516511917\\
-0.0202535131927513	0.0351965142639156\\
-0.0160256493018218	0.0318077301426091\\
-0.0122851065572964	0.0283721852483564\\
-0.0090356513686467	0.0248768276629454\\
-0.00628055566180286	0.0213045410669584\\
-0.00402259358460233	0.017631486491863\\
-0.00226403871345771	0.0138215245677122\\
-0.00100666176405784	0.00981219975297687\\
-0.000251728808407403	0.0054660968663961\\
0	0\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000251728808407403	0.000200914759776127\\
0.00226403871345782	0.000591891319563054\\
0.00628055566180286	0.000976112964592879\\
0.0160256493018218	0.00154002938743902\\
0.0358160334919637	0.00226511887564729\\
0.0630753114651075	0.00295314182554307\\
0.106973452628606	0.0037513083436449\\
0.172569633027358	0.00460855033818874\\
0.263864462613659	0.00546438511717251\\
0.382120532245287	0.00625933943220547\\
0.539624978428394	0.00700904167741645\\
0.736135537386341	0.00765164489651493\\
0.944417724327462	0.00806521596438325\\
0.995977406415398	0.00799881941316083\\
0.999748271191593	0.00783063074968315\\
1	0\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.883022221559489	0.507531004960461\\
-0.872632224837877	0.483473007756267\\
-0.861867019052535	0.461333773806907\\
-0.850737443853161	0.440882850704251\\
-0.839254705778566	0.421925223319501\\
-0.827430366972642	0.404294750454823\\
-0.815276333542261	0.387849007935146\\
-0.802804843568833	0.372465198633311\\
-0.790028454785599	0.358036880456588\\
-0.776960031933055	0.344471327582308\\
-0.763612733805251	0.331687386422231\\
-0.75	0.319613721388591\\
-0.736135537386341	0.308187370229656\\
-0.722033306302887	0.297352547038926\\
-0.707707506500943	0.287059644787064\\
-0.693172562846564	0.277264399624245\\
-0.678443110795936	0.267927187138649\\
-0.663533981658711	0.259012426869273\\
-0.648460187664137	0.250488076115816\\
-0.633236906845017	0.242325197796847\\
-0.617879467754714	0.234497590022239\\
-0.602403334032595	0.226981467347172\\
-0.586824088833465	0.219755185499312\\
-0.571157419136643	0.21279900282393\\
-0.555419099950506	0.206094872857164\\
-0.539624978428394	0.199626263380472\\
-0.523790957911871	0.193377998079744\\
-0.507932981917404	0.18733611756739\\
-0.492067018082596	0.181487757051018\\
-0.476209042088129	0.175821038366525\\
-0.444580900049494	0.164989384614972\\
-0.413175911166535	0.154762492639674\\
-0.382120532245286	0.145072379510035\\
-0.351539812335863	0.13585991207559\\
-0.306827437153436	0.122825297395819\\
-0.25	0.106683674275144\\
-0.184723666457739	0.0880998295894372\\
-0.149262556146839	0.0776258074404911\\
-0.127367775162123	0.0708739910478952\\
-0.106973452628606	0.064281753354131\\
-0.0881617092850836	0.0578292615834481\\
-0.0710082933825116	0.0514978864542727\\
-0.0555822756725383	0.0452699477586238\\
-0.0485367308566894	0.0421894372466127\\
-0.0419457712839653	0.0391284495164589\\
-0.0358160334919637	0.0360849146698883\\
-0.0301536896070458	0.0330567601113937\\
-0.0249644411295273	0.0300418934521914\\
-0.0202535131927513	0.027038181271005\\
-0.0160256493018218	0.0240434213140687\\
-0.0122851065572964	0.0210553034777154\\
-0.0090356513686467	0.0180713504350579\\
-0.00628055566180286	0.0150888191326272\\
-0.00402259358460233	0.0121045211710764\\
-0.00226403871345771	0.00911445457004667\\
-0.00100666176405784	0.00611290746691473\\
-0.000251728808407403	0.00308949383892354\\
0	0\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000251728808407403	0.000175511233273529\\
0.00226403871345782	0.000524478822045982\\
0.00628055566180286	0.000870818239696591\\
0.0160256493018218	0.00138324357785335\\
0.0358160334919637	0.00204680279764613\\
0.0710082933825116	0.00283253485193891\\
0.116977778440511	0.00355829489519044\\
0.184723666457739	0.00433951819197764\\
0.277966693697113	0.00512246034314656\\
0.413175911166535	0.00593463159479102\\
0.586824088833465	0.00666815952928257\\
0.827430366972643	0.00736610534830717\\
0.999748271191593	0.00769179919012419\\
1	0\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.883022221559489	0.50531140357185\\
-0.872632224837877	0.481337330251329\\
-0.861867019052535	0.459274458455872\\
-0.850737443853161	0.43889324005219\\
-0.839254705778566	0.419999425154496\\
-0.827430366972642	0.402427524566384\\
-0.815276333542261	0.386035673136392\\
-0.802804843568833	0.370701555852409\\
-0.790028454785599	0.356319148681451\\
-0.776960031933055	0.342796090170395\\
-0.763612733805251	0.330051545834524\\
-0.75	0.318014460821717\\
-0.736135537386341	0.30662212093678\\
-0.722033306302887	0.295818960372949\\
-0.707707506500943	0.285555568187029\\
-0.693172562846564	0.275787855911553\\
-0.678443110795936	0.266476356604333\\
-0.663533981658711	0.257585631725202\\
-0.648460187664137	0.249083766957203\\
-0.633236906845017	0.240941941784739\\
-0.617879467754714	0.233134060545455\\
-0.602403334032595	0.225636434964906\\
-0.586824088833465	0.21842750999943\\
-0.571157419136643	0.211487626258929\\
-0.555419099950506	0.204798813440819\\
-0.539624978428394	0.198344610144847\\
-0.523790957911871	0.192109906205847\\
-0.507932981917404	0.186080804314509\\
-0.492067018082596	0.18024449822068\\
-0.476209042088129	0.174589165247288\\
-0.444580900049494	0.163778486040199\\
-0.413175911166535	0.153570501569891\\
-0.382120532245286	0.143897603359941\\
-0.351539812335863	0.134701018915969\\
-0.306827437153436	0.121688511473968\\
-0.25	0.105575087627394\\
-0.184723666457739	0.0870290125449802\\
-0.149262556146839	0.0765818866704919\\
-0.127367775162123	0.0698509958241907\\
-0.106973452628606	0.0632829271675931\\
-0.0881617092850836	0.0568587174622022\\
-0.0710082933825116	0.0505607761651019\\
-0.0555822756725383	0.0443726873692459\\
-0.0485367308566894	0.0413149847946229\\
-0.0419457712839653	0.0382790307744379\\
-0.0358160334919637	0.0352630236312189\\
-0.0301536896070458	0.0322652006775261\\
-0.0249644411295273	0.0292838322275757\\
-0.0202535131927513	0.0263172159053208\\
-0.0160256493018218	0.0233636713299503\\
-0.0122851065572964	0.0204215349355049\\
-0.0090356513686467	0.0174891540698461\\
-0.00628055566180286	0.0145648783935453\\
-0.00402259358460233	0.0116470442709377\\
-0.00226403871345771	0.00873394181679044\\
-0.00100666176405784	0.00582373337625064\\
-0.000251728808407403	0.00291418339879657\\
0	0\\
};
\end{axis}

\begin{axis}[%
width=0.307\fwidth,
height=0.307\fheight,
at={(0.577\fwidth,0.601\fheight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymode=log,
ymin=0.005,
ymax=120,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$1/\Phi$},
axis background/.style={fill=white},
xminorgrids,
yminorgrids,
axis on top=false
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000251728808407403	0.0100000000000002\\
1	0.0100000000000002\\
};
\addplot [color=red!50!mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000251728808407403	0.1\\
1	0.1\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000251728808407403	1\\
1	1\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000251728808407403	10\\
1	10\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.000251728808407403	100\\
1	100\\
};
\end{axis}
\end{tikzpicture}%

==> images/largePorCont1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.66667,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.33333,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.66667,0.00000}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$|\Delta p|$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
axis on top=false
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.857983413234977	5.18166314697026\\
-0.841253532831181	4.89257630846033\\
-0.823676581429833	4.63592825109263\\
-0.805270257531059	4.40709600976295\\
-0.786053094742788	4.20232660112812\\
-0.766044443118978	4.01853596932952\\
-0.745264449675755	3.85316034746179\\
-0.723734038105071	3.7040448211016\\
-0.701474887706321	3.56935882218758\\
-0.678509411557132	3.44753145514034\\
-0.654860733945285	3.3372015946153\\
-0.630552667084523	3.23717904599409\\
-0.605609687137666	3.1464140371877\\
-0.580056909571198	3.06397307721506\\
-0.55392006386611	2.98901980710084\\
-0.527225467610503	2.92079985742409\\
-0.5	2.85862891952047\\
-0.472271074772682	2.80188331053957\\
-0.444066612605774	2.74999238116503\\
-0.415415013001887	2.70243225588529\\
-0.386345125693128	2.65872059669927\\
-0.356886221591872	2.61841225767962\\
-0.327067963317422	2.58109576745627\\
-0.296920375328275	2.54639052879728\\
-0.266473813690035	2.51394453091903\\
-0.235758935509427	2.48343233044139\\
-0.20480666806519	2.45455312298636\\
-0.17364817766693	2.42702886689787\\
-0.142314838273285	2.40060254398654\\
-0.110838199901011	2.37503667090743\\
-0.0475819158237423	2.32562700814649\\
0.0792499568567884	2.22859589225112\\
0.142314838273285	2.17857148131184\\
0.173648177666931	2.15275269330597\\
0.204806668065191	2.12626152557822\\
0.235758935509427	2.09900939458936\\
0.266473813690035	2.07091686166739\\
0.296920375328275	2.04191286722539\\
0.327067963317422	2.01193403935639\\
0.356886221591872	1.98092421220912\\
0.386345125693128	1.94883416160488\\
0.415415013001886	1.91562142952115\\
0.444066612605774	1.88125006978225\\
0.472271074772682	1.845690237882\\
0.5	1.80891769893885\\
0.527225467610503	1.77091341692971\\
0.55392006386611	1.73166333839509\\
0.580056909571199	1.69115833186345\\
0.605609687137667	1.64939411903777\\
0.630552667084523	1.60637105051702\\
0.654860733945285	1.56209373438191\\
0.678509411557132	1.51657068821323\\
0.701474887706321	1.46981419858783\\
0.723734038105071	1.42184040047376\\
0.745264449675755	1.37266936863681\\
0.766044443118978	1.32232495383141\\
0.786053094742788	1.27083429392792\\
0.805270257531059	1.218227249844\\
0.823676581429833	1.16453617168845\\
0.841253532831181	1.10979619311205\\
0.857983413234977	1.0540457833185\\
0.873849377069785	0.997326940444703\\
0.888835448654923	0.939684564671129\\
0.902926538286621	0.881165215643755\\
0.916108457432069	0.821816161534113\\
0.928367933016073	0.761685697947256\\
0.939692620785909	0.700824844641228\\
0.950071117740945	0.639289164019768\\
0.964061863361954	0.544220185979277\\
0.967948701396356	0.514434409082894\\
0.975429786885407	0.451233107716282\\
0.981928697262707	0.387582975562046\\
0.987438888676395	0.323526069545152\\
0.991954812830795	0.259109818654866\\
0.995471922573085	0.194406202093949\\
0.9983318994628	0.117875601290953\\
0.999784556530997	0.0422583026388796\\
0.99999	0\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.916108457432069	5.12241145758592\\
-0.902926538286621	4.72542243728688\\
-0.888835448654923	4.38175664183947\\
-0.873849377069785	4.08175642019224\\
-0.857983413234977	3.81811568122356\\
-0.841253532831181	3.58509823129701\\
-0.823676581429833	3.37805024842647\\
-0.805270257531059	3.19315844090259\\
-0.786053094742788	3.02733995456065\\
-0.766044443118978	2.87814364670198\\
-0.745264449675755	2.74360527423056\\
-0.723734038105071	2.62208072521564\\
-0.701474887706321	2.51212049833619\\
-0.678509411557132	2.41242420128556\\
-0.654860733945285	2.32185687513983\\
-0.630552667084523	2.2394712767488\\
-0.605609687137666	2.16449063538604\\
-0.580056909571198	2.096250635792\\
-0.55392006386611	2.03413739500936\\
-0.527225467610503	1.97755999882949\\
-0.5	1.92596518010124\\
-0.472271074772682	1.87886787993511\\
-0.444066612605774	1.8358632146985\\
-0.415415013001887	1.79660649280733\\
-0.386345125693128	1.76077727915632\\
-0.356886221591872	1.72805566862764\\
-0.327067963317422	1.69812589025307\\
-0.296920375328275	1.67069813767905\\
-0.266473813690035	1.64552576580901\\
-0.235758935509427	1.62240198861512\\
-0.20480666806519	1.60113963736097\\
-0.17364817766693	1.58155160382555\\
-0.142314838273285	1.56344709419996\\
-0.110838199901011	1.54664382685548\\
-0.0792499568567884	1.53098293509053\\
-0.0475819158237423	1.5163326772207\\
-0.0158659638348082	1.50257822217863\\
0.0158659638348082	1.4896069896615\\
0.0475819158237423	1.47730179820375\\
0.110838199901012	1.45423489496344\\
0.173648177666931	1.4326092892506\\
0.327067963317422	1.38094115395154\\
0.386345125693128	1.35980696305959\\
0.444066612605774	1.33774953899665\\
0.472271074772682	1.32623459272084\\
0.5	1.31432595037666\\
0.527225467610503	1.30197981469174\\
0.55392006386611	1.28915511435982\\
0.580056909571199	1.27580779778959\\
0.605609687137667	1.26188854128673\\
0.630552667084523	1.24734545329329\\
0.654860733945285	1.23212878371945\\
0.678509411557132	1.2161929750957\\
0.701474887706321	1.1994939623709\\
0.723734038105071	1.18198397944941\\
0.745264449675755	1.16360829783715\\
0.766044443118978	1.14430641054667\\
0.786053094742788	1.12401601106382\\
0.805270257531059	1.10267548965265\\
0.823676581429833	1.08022190118337\\
0.841253532831181	1.0565853264078\\
0.857983413234977	1.0316836865403\\
0.873849377069785	1.00542149945639\\
0.888835448654923	0.977692203534525\\
0.902926538286621	0.948379893379081\\
0.916108457432069	0.917355931677433\\
0.928367933016073	0.884469321833978\\
0.939692620785909	0.849533989793558\\
0.950071117740945	0.81231719691227\\
0.959492973614497	0.772529454117486\\
0.967948701396356	0.729809632621072\\
0.975429786885407	0.683693307870844\\
0.981928697262707	0.633549100074524\\
0.987438888676395	0.578461737957911\\
0.991954812830795	0.517014310883166\\
0.995471922573085	0.446822924343754\\
0.9983318994628	0.346193034759042\\
0.999784556530997	0.204693640505307\\
0.99999	0\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.939692620785908	5.04230154954396\\
-0.928367933016072	4.57477217152119\\
-0.916108457432069	4.17946145919871\\
-0.902926538286621	3.84083379564051\\
-0.888835448654923	3.547629005671\\
-0.873849377069785	3.29166965600867\\
-0.857983413234977	3.06685451281807\\
-0.841253532831181	2.86836586708672\\
-0.823676581429833	2.69219195477951\\
-0.805270257531059	2.53495908330887\\
-0.786053094742788	2.39393031284014\\
-0.766044443118978	2.2669885721074\\
-0.745264449675755	2.15250790459065\\
-0.723734038105071	2.04914939381811\\
-0.701474887706321	1.95569300914525\\
-0.678509411557132	1.87098647957601\\
-0.654860733945285	1.79399821016816\\
-0.630552667084523	1.72388811309203\\
-0.605609687137666	1.66001425397944\\
-0.580056909571198	1.60186126348179\\
-0.55392006386611	1.54894553989196\\
-0.527225467610503	1.50076651608392\\
-0.5	1.4568284599366\\
-0.472271074772682	1.41669790183064\\
-0.444066612605774	1.38003847826294\\
-0.415415013001887	1.34659234411618\\
-0.386345125693128	1.31612642892085\\
-0.356886221591872	1.28838931947806\\
-0.327067963317422	1.2631103237106\\
-0.296920375328275	1.24003348769233\\
-0.266473813690035	1.21895147453198\\
-0.235758935509427	1.19970914096019\\
-0.20480666806519	1.18217618241058\\
-0.17364817766693	1.16621455204105\\
-0.142314838273285	1.15166767460292\\
-0.110838199901011	1.13837675847441\\
-0.0792499568567884	1.12620600405614\\
-0.0475819158237423	1.11505330634472\\
-0.0158659638348082	1.10483834838043\\
0.0158659638348082	1.09548037604116\\
0.0475819158237423	1.08688540614032\\
0.0792499568567884	1.07895222723766\\
0.110838199901012	1.0715893114132\\
0.173648177666931	1.05830995617627\\
0.235758935509427	1.04660698651604\\
0.327067963317422	1.03092453132243\\
0.472271074772682	1.00652705712224\\
0.527225467610503	0.996354895453281\\
0.580056909571199	0.985501343392019\\
0.630552667084523	0.973663581657251\\
0.654860733945285	0.967264679037628\\
0.678509411557132	0.960496540224399\\
0.701474887706321	0.953328356263895\\
0.723734038105071	0.94572523025042\\
0.745264449675755	0.937642556962436\\
0.766044443118978	0.929027665015655\\
0.786053094742788	0.919826717315186\\
0.805270257531059	0.909990120439562\\
0.823676581429833	0.899470959119289\\
0.841253532831181	0.888217020693225\\
0.857983413234977	0.876162484237035\\
0.873849377069785	0.863225470123808\\
0.888835448654923	0.849312225300053\\
0.902926538286621	0.834322448747654\\
0.916108457432069	0.818148463606162\\
0.928367933016073	0.800665045864622\\
0.939692620785909	0.781713225756719\\
0.950071117740945	0.761084626116139\\
0.959492973614497	0.738509536551925\\
0.967948701396356	0.713643592794747\\
0.975429786885407	0.686039356390119\\
0.981928697262707	0.655082769050353\\
0.987438888676395	0.619865281291042\\
0.991954812830795	0.578929747456544\\
0.995471922573085	0.529703428391563\\
0.9983318994628	0.453381098074749\\
0.999496542383185	0.375820717158832\\
0.999972174405978	0.238506892429646\\
0.99999	0\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.959492973614497	5.48782489920189\\
-0.950071117740945	4.87524528263748\\
-0.939692620785908	4.37394082341228\\
-0.928367933016072	3.95685025574841\\
-0.916108457432069	3.60462441996347\\
-0.902926538286621	3.30315863447165\\
-0.888835448654923	3.04226667765562\\
-0.873849377069785	2.81466723031369\\
-0.857983413234977	2.61501467886274\\
-0.841253532831181	2.43907626571808\\
-0.823676581429833	2.28323936402858\\
-0.805270257531059	2.14438408263746\\
-0.786053094742788	2.01996062647734\\
-0.766044443118978	1.90803997167409\\
-0.745264449675755	1.80720419888207\\
-0.723734038105071	1.71631504815358\\
-0.701474887706321	1.63430664741292\\
-0.678509411557132	1.56012017613292\\
-0.654860733945285	1.49277814216429\\
-0.630552667084523	1.43149281813064\\
-0.605609687137666	1.37569705815066\\
-0.580056909571198	1.32496822711726\\
-0.55392006386611	1.27890951983034\\
-0.527225467610503	1.23708088758127\\
-0.5	1.19902045142998\\
-0.472271074772682	1.16431928749378\\
-0.444066612605774	1.13267514154703\\
-0.415415013001887	1.10387913097205\\
-0.386345125693128	1.07775185386751\\
-0.356886221591872	1.05408567681218\\
-0.327067963317422	1.03263762840672\\
-0.296920375328275	1.01316952159339\\
-0.266473813690035	0.995493292608084\\
-0.235758935509427	0.979481098989825\\
-0.20480666806519	0.965034963191457\\
-0.17364817766693	0.95204581061006\\
-0.142314838273285	0.940376975395613\\
-0.110838199901011	0.929881975839202\\
-0.0792499568567884	0.920436042532424\\
-0.0475819158237423	0.911951909999337\\
-0.0158659638348082	0.904367660764101\\
0.0158659638348082	0.897620024133492\\
0.0475819158237423	0.891627501832366\\
0.0792499568567884	0.886296252503823\\
0.110838199901012	0.881540414564144\\
0.173648177666931	0.873522844317836\\
0.235758935509427	0.867208029917813\\
0.296920375328275	0.862145304891659\\
0.386345125693128	0.856014766228967\\
0.55392006386611	0.845313493537278\\
0.605609687137667	0.841155391988996\\
0.654860733945285	0.836234396812845\\
0.701474887706321	0.830284241134494\\
0.745264449675755	0.823089515275075\\
0.766044443118978	0.818927927012374\\
0.786053094742788	0.814329570849488\\
0.805270257531059	0.809255493347757\\
0.823676581429833	0.803671741169762\\
0.841253532831181	0.797540617415629\\
0.857983413234977	0.790811653548603\\
0.873849377069785	0.783419291176991\\
0.888835448654923	0.775288136788404\\
0.902926538286621	0.766339726946678\\
0.916108457432069	0.756492890114532\\
0.928367933016073	0.745654339795202\\
0.939692620785909	0.733703107275881\\
0.950071117740945	0.720475878817584\\
0.959492973614497	0.705756968360644\\
0.967948701396356	0.68926846486356\\
0.975429786885407	0.670647946362198\\
0.981928697262707	0.64939542762945\\
0.987438888676395	0.624762845404788\\
0.991954812830795	0.595529117421777\\
0.995471922573085	0.559487665692073\\
0.9983318994628	0.501494719806569\\
0.999496542383185	0.439453890876881\\
0.999972174405978	0.319044133452048\\
0.99999	0\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.966368943466229	5.5\\
-0.959492973614497	4.93065781514541\\
-0.950071117740945	4.36923820834357\\
-0.939692620785908	3.91028305137153\\
-0.928367933016072	3.5290364075864\\
-0.916108457432069	3.20760205127205\\
-0.902926538286621	2.93282743876588\\
-0.888835448654923	2.69523951640533\\
-0.873849377069785	2.48817028049907\\
-0.857983413234977	2.30681088784426\\
-0.841253532831181	2.14735273271317\\
-0.823676581429833	2.00646893306613\\
-0.805270257531059	1.88120982116027\\
-0.786053094742788	1.76914126909318\\
-0.766044443118978	1.66845348395133\\
-0.745264449675755	1.57787185788757\\
-0.723734038105071	1.49640539005321\\
-0.701474887706321	1.42310505141676\\
-0.678509411557132	1.35698151068175\\
-0.654860733945285	1.29709221386728\\
-0.630552667084523	1.2426793214087\\
-0.605609687137666	1.19322258929203\\
-0.580056909571198	1.14836319865977\\
-0.55392006386611	1.10776757217619\\
-0.527225467610503	1.07104087136822\\
-0.5	1.03774534998959\\
-0.472271074772682	1.00748675928152\\
-0.444066612605774	0.979982846557433\\
-0.415415013001887	0.955055856323145\\
-0.386345125693128	0.932562577894663\\
-0.356886221591872	0.912325961850541\\
-0.327067963317422	0.894122448887151\\
-0.296920375328275	0.877725358916383\\
-0.266473813690035	0.862958085111466\\
-0.235758935509427	0.849709361617011\\
-0.20480666806519	0.837901641919044\\
-0.17364817766693	0.827444769251318\\
-0.142314838273285	0.818215410312741\\
-0.110838199901011	0.810075337683336\\
-0.0792499568567884	0.802906789306458\\
-0.0475819158237423	0.796631546885666\\
-0.0158659638348082	0.79119881826898\\
0.0158659638348082	0.786555930971753\\
0.0475819158237423	0.782629059552459\\
0.0792499568567884	0.779329100139535\\
0.110838199901012	0.776574032783418\\
0.173648177666931	0.772487333574799\\
0.235758935509427	0.770047548872506\\
0.296920375328275	0.768831951486651\\
0.356886221591872	0.768434406595387\\
0.444066612605774	0.768829448573561\\
0.580056909571199	0.769607419967294\\
0.630552667084523	0.769261950214219\\
0.678509411557132	0.768136359264985\\
0.723734038105071	0.766046556467225\\
0.766044443118978	0.762768759340821\\
0.786053094742788	0.760586313318931\\
0.805270257531059	0.757996310692205\\
0.823676581429833	0.754973042465943\\
0.841253532831181	0.751487792709987\\
0.857983413234977	0.747499632065109\\
0.873849377069785	0.74295350803733\\
0.888835448654923	0.737786290476386\\
0.902926538286621	0.731934272401132\\
0.916108457432069	0.72533401576298\\
0.928367933016073	0.717913403375159\\
0.939692620785909	0.709576897404117\\
0.950071117740945	0.700192282680439\\
0.959492973614497	0.689582642831953\\
0.967948701396356	0.6775193307083\\
0.975429786885407	0.663704309140874\\
0.981928697262707	0.647725621144247\\
0.987438888676395	0.628962842235896\\
0.991954812830795	0.606392595623753\\
0.995471922573085	0.578140505174329\\
0.9983318994628	0.531689779369779\\
0.999496542383185	0.480532730341032\\
0.999972174405978	0.375966306970669\\
0.99999	0\\
};
\end{axis}

\begin{axis}[%
width=0.307\fwidth,
height=0.307\fheight,
at={(0.577\fwidth,0.601\fheight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$1/\Phi$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids,
axis on top=false
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.999496542383185	2.22044604925031e-16\\
0.99999	2.22044604925031e-16\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.999496542383185	6.29322021020728e-05\\
0.99999	0.24999875\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.999496542383185	0.000125864404203924\\
0.99999	0.4999975\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.999496542383185	0.000188796606305774\\
0.99999	0.74999625\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.999496542383185	0.000251728808407736\\
0.99999	0.999995\\
};
\end{axis}
\end{tikzpicture}%

==> images/largePorCont2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.66667,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.33333,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.66667,0.00000}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$|\Delta p|$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
axis on top=false
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.805270257531059	0.515081455688924\\
-0.786053094742787	0.488582484497454\\
-0.766044443118978	0.464403569645838\\
-0.745264449675755	0.442242372603541\\
-0.72373403810507	0.421846933042859\\
-0.701474887706321	0.403005590054676\\
-0.678509411557132	0.385539229788931\\
-0.654860733945285	0.369295256390194\\
-0.630552667084523	0.354142854947872\\
-0.605609687137666	0.339969234026208\\
-0.580056909571198	0.326676619010515\\
-0.55392006386611	0.314179827113582\\
-0.527225467610502	0.302404297490646\\
-0.5	0.291284480361079\\
-0.472271074772683	0.280762511026406\\
-0.444066612605774	0.270787111095921\\
-0.415415013001887	0.26131267207495\\
-0.386345125693129	0.252298486747517\\
-0.356886221591872	0.24370810175521\\
-0.327067963317421	0.235508770477483\\
-0.296920375328275	0.227670989080891\\
-0.266473813690035	0.220168101176331\\
-0.235758935509427	0.21297595877299\\
-0.204806668065191	0.206072629649935\\
-0.17364817766693	0.199438143767769\\
-0.142314838273285	0.193054273377198\\
-0.110838199901011	0.186904342590308\\
-0.0792499568567886	0.180973062400608\\
-0.0475819158237423	0.175246387014469\\
-0.015865963834808	0.169711387551308\\
0.0158659638348082	0.164356139983522\\
0.0475819158237424	0.159169625366985\\
0.110838199901011	0.14926272454109\\
0.173648177666931	0.139917531906278\\
0.235758935509427	0.131070718931889\\
0.296920375328275	0.122667135091303\\
0.386345125693129	0.110788704535648\\
0.5	0.0960968368227054\\
0.630552667084523	0.0792044346387061\\
0.701474887706321	0.0696936133679755\\
0.745264449675755	0.0635666934024315\\
0.786053094742788	0.0575880332735328\\
0.823676581429833	0.0517400541063051\\
0.857983413234977	0.0460065721723435\\
0.888835448654923	0.0403725834687901\\
0.902926538286621	0.037588495378976\\
0.91610845743207	0.0348241177136236\\
0.928367933016073	0.0320778481457223\\
0.939692620785908	0.0293481285981908\\
0.950071117740945	0.0266334361550259\\
0.964061863361954	0.022516350324112\\
0.967948701396356	0.021243194434495\\
0.975429786885407	0.0185647640982846\\
0.981928697262707	0.0158956112021535\\
0.987438888676394	0.0132343992604863\\
0.991954812830795	0.0105798100658003\\
0.995471922573085	0.00793050901363612\\
0.9983318994628	0.00481034871373021\\
0.999496542383185	0.00264212815938636\\
0.999922573631732	0.00103610267722987\\
0.99999	0\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.857983413234977	0.532486875522909\\
-0.841253532831181	0.499571464503191\\
-0.823676581429833	0.469952520336808\\
-0.805270257531059	0.44314076861072\\
-0.786053094742787	0.418740713398782\\
-0.766044443118978	0.396429262892761\\
-0.745264449675755	0.375939955765238\\
-0.72373403810507	0.357051150819983\\
-0.701474887706321	0.339577045937199\\
-0.678509411557132	0.323360743202531\\
-0.654860733945285	0.308268829365898\\
-0.630552667084523	0.294187112076959\\
-0.605609687137666	0.281017254214167\\
-0.580056909571198	0.268674102502307\\
-0.55392006386611	0.257083540972161\\
-0.527225467610502	0.246180736220284\\
-0.5	0.235908683986935\\
-0.472271074772683	0.226217004357422\\
-0.444066612605774	0.217060953070793\\
-0.415415013001887	0.208400616995318\\
-0.386345125693129	0.200200253880866\\
-0.356886221591872	0.192427734996628\\
-0.327067963317421	0.185054060978424\\
-0.296920375328275	0.178052940007838\\
-0.266473813690035	0.171400430513471\\
-0.235758935509427	0.165074649827609\\
-0.204806668065191	0.159055539059796\\
-0.17364817766693	0.153324664513536\\
-0.142314838273285	0.147865037061243\\
-0.110838199901011	0.142660942780177\\
-0.0792499568567886	0.137697791205582\\
-0.0475819158237423	0.132961991275277\\
-0.015865963834808	0.128440857053009\\
0.0158659638348082	0.124122533223016\\
0.0475819158237424	0.119995925018634\\
0.0792499568567885	0.116050623496319\\
0.110838199901011	0.112276829644598\\
0.173648177666931	0.105207245875938\\
0.235758935509427	0.0987189481851033\\
0.296920375328275	0.0927507503486281\\
0.356886221591872	0.0872473089130901\\
0.415415013001886	0.0821580070222943\\
0.5	0.0751999849374246\\
0.580056909571198	0.0689271693260499\\
0.766044443118978	0.0545735260703073\\
0.823676581429833	0.0497285606498579\\
0.857983413234977	0.0465562681442918\\
0.888835448654923	0.0433766534135022\\
0.902926538286621	0.0417675990632344\\
0.91610845743207	0.0401354761708845\\
0.928367933016073	0.0384712766723091\\
0.939692620785908	0.0367645872039257\\
0.950071117740945	0.0350032294149296\\
0.964061863361954	0.0321761859425885\\
0.967948701396356	0.031255172785484\\
0.975429786885407	0.0292278727777182\\
0.981928697262707	0.0270602539661156\\
0.987438888676394	0.0247092542478696\\
0.991954812830795	0.0221102779748995\\
0.995471922573085	0.0191572350686476\\
0.9983318994628	0.0149291882155348\\
0.999496542383185	0.0110650447433539\\
0.999922573631732	0.00692644251401009\\
0.999972174405978	0.00536142701406117\\
0.99999	0\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.873849377069785	0.513838421671385\\
-0.857983413234977	0.47937880571776\\
-0.841253532831181	0.448526519859052\\
-0.823676581429833	0.420721256243122\\
-0.805270257531059	0.395515876893016\\
-0.786053094742787	0.372549312044905\\
-0.766044443118978	0.351526849184194\\
-0.745264449675755	0.332205611138943\\
-0.72373403810507	0.314383706520036\\
-0.701474887706321	0.297891981018867\\
-0.678509411557132	0.282587628391829\\
-0.654860733945285	0.268349175766528\\
-0.630552667084523	0.255072534491428\\
-0.605609687137666	0.242667900799313\\
-0.580056909571198	0.231057322117293\\
-0.55392006386611	0.220172757188238\\
-0.527225467610502	0.209954486788068\\
-0.5	0.20034978322899\\
-0.472271074772683	0.19131179959508\\
-0.444066612605774	0.182798666774727\\
-0.415415013001887	0.17477277961809\\
-0.386345125693129	0.167200230145936\\
-0.356886221591872	0.160050333235217\\
-0.327067963317421	0.153295203733688\\
-0.296920375328275	0.146909374884633\\
-0.266473813690035	0.140869472731061\\
-0.235758935509427	0.135153961938086\\
-0.204806668065191	0.129742957732915\\
-0.17364817766693	0.124618076339543\\
-0.142314838273285	0.119762292405749\\
-0.110838199901011	0.115159789986206\\
-0.0792499568567886	0.1107958184715\\
-0.0475819158237423	0.106656576036877\\
-0.015865963834808	0.102729132386554\\
0.0158659638348082	0.0990013800676686\\
0.0475819158237424	0.0954619890918883\\
0.0792499568567885	0.0921003453234589\\
0.110838199901011	0.0889064739183849\\
0.173648177666931	0.0829849373675565\\
0.235758935509427	0.0776282406931094\\
0.296920375328275	0.0727749803652009\\
0.356886221591872	0.0683704392837714\\
0.415415013001886	0.0643652974509381\\
0.472271074772683	0.0607151638543347\\
0.55392006386611	0.0558190380732406\\
0.630552667084523	0.0515108444040601\\
0.857983413234977	0.0390584727142335\\
0.9	0.0363275324559259\\
0.91610845743207	0.0351373559217626\\
0.939692620785908	0.0331301253434114\\
0.959492973614497	0.0310018338244166\\
0.967948701396356	0.0298603024359735\\
0.975429786885407	0.0286425847098759\\
0.981928697262707	0.0273215499568399\\
0.987438888676394	0.0258574705868652\\
0.991954812830795	0.0241880713964009\\
0.995471922573085	0.022205750700571\\
0.9983318994628	0.0191512486838795\\
0.999496542383185	0.0160400171901753\\
0.999784556530997	0.0141470112449146\\
0.999972174405978	0.0104509200785907\\
0.99999	0\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.888835448654923	0.51220568682508\\
-0.873849377069785	0.475302508943672\\
-0.857983413234977	0.442470737645402\\
-0.841253532831181	0.413044497661306\\
-0.823676581429833	0.386499722950805\\
-0.805270257531059	0.362418533661579\\
-0.786053094742787	0.340463694945431\\
-0.766044443118978	0.320360040524728\\
-0.745264449675755	0.301880812237827\\
-0.72373403810507	0.284837481200548\\
-0.701474887706321	0.269072016488101\\
-0.678509411557132	0.254450883179194\\
-0.654860733945285	0.24086031386714\\
-0.630552667084523	0.228202582695883\\
-0.605609687137666	0.216393099705096\\
-0.580056909571198	0.205358157167524\\
-0.55392006386611	0.195033152510972\\
-0.527225467610502	0.185361132850034\\
-0.5	0.176291564278797\\
-0.472271074772683	0.167779295494745\\
-0.444066612605774	0.15978372060801\\
-0.415415013001887	0.152268135166507\\
-0.386345125693129	0.145199243462567\\
-0.356886221591872	0.138546752059392\\
-0.327067963317421	0.132282997484342\\
-0.296920375328275	0.126382596071507\\
-0.266473813690035	0.12082213931073\\
-0.235758935509427	0.115579962162957\\
-0.204806668065191	0.110635984882784\\
-0.17364817766693	0.105971596467533\\
-0.142314838273285	0.10156953836429\\
-0.110838199901011	0.0974137682615248\\
-0.0792499568567886	0.0934893173890883\\
-0.0475819158237423	0.0897821728651741\\
-0.015865963834808	0.0862792053734722\\
0.0158659638348082	0.0829681328750608\\
0.0475819158237424	0.0798374889209067\\
0.0792499568567885	0.076876567898491\\
0.142314838273285	0.0714243968336578\\
0.204806668065191	0.06653833407933\\
0.266473813690035	0.0621536293918412\\
0.327067963317422	0.0582134326699836\\
0.386345125693129	0.0546673797121451\\
0.444066612605774	0.0514705337123736\\
0.527225467610502	0.0472442909874022\\
0.605609687137667	0.0435981748712094\\
0.701474887706321	0.0394667029242548\\
0.888835448654923	0.0315471546619897\\
0.928367933016073	0.0294933374632439\\
0.950071117740945	0.0281010492056025\\
0.967948701396356	0.0266197673915699\\
0.975429786885407	0.0258162727226195\\
0.981928697262707	0.0249462928898578\\
0.987438888676394	0.0239803491952223\\
0.991954812830795	0.0228714054597884\\
0.995471922573085	0.0215364121179421\\
0.9983318994628	0.0194214826876137\\
0.999496542383185	0.0171678955173648\\
0.999784556530997	0.0157333750310547\\
0.999972174405978	0.0127495073918267\\
0.99999	0\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.902926538286621	0.522075089758949\\
-0.888835448654923	0.481859461351993\\
-0.873849377069785	0.446350160485532\\
-0.857983413234977	0.414732253141281\\
-0.841253532831181	0.386373969505752\\
-0.823676581429833	0.360778412500326\\
-0.805270257531059	0.337549583760129\\
-0.786053094742787	0.316367995326245\\
-0.766044443118978	0.296972934026693\\
-0.745264449675755	0.279149447445747\\
-0.72373403810507	0.262718677029855\\
-0.701474887706321	0.247530526898242\\
-0.678509411557132	0.233457962515281\\
-0.654860733945285	0.220392504182448\\
-0.630552667084523	0.208240675322329\\
-0.605609687137666	0.19692125194463\\
-0.580056909571198	0.186363157954044\\
-0.55392006386611	0.176503825789684\\
-0.527225467610502	0.167287854465258\\
-0.5	0.158665861660404\\
-0.472271074772683	0.150593506507371\\
-0.444066612605774	0.143030703702778\\
-0.415415013001887	0.135941035563132\\
-0.386345125693129	0.129291320687575\\
-0.356886221591872	0.123051263933797\\
-0.327067963317421	0.117193124169343\\
-0.296920375328275	0.111691384900085\\
-0.266473813690035	0.106522459170951\\
-0.235758935509427	0.101664468604867\\
-0.204806668065191	0.0970971042671541\\
-0.17364817766693	0.0928015344919193\\
-0.142314838273285	0.0887603086198494\\
-0.110838199901011	0.0849572285524504\\
-0.0792499568567886	0.0813772018458243\\
-0.0475819158237423	0.0780061158981668\\
-0.015865963834808	0.0748307626660104\\
0.0158659638348082	0.071838807878409\\
0.0475819158237424	0.0690187688046868\\
0.0792499568567885	0.0663599649805194\\
0.142314838273285	0.0614868475652476\\
0.204806668065191	0.0571469711317166\\
0.266473813690035	0.0532766914538506\\
0.327067963317422	0.049820626423982\\
0.386345125693129	0.0467301816981623\\
0.444066612605774	0.0439623318166815\\
0.527225467610502	0.0403342749008589\\
0.605609687137667	0.037238923475262\\
0.701474887706321	0.0337826496903157\\
0.91610845743207	0.0263637621215151\\
0.950071117740945	0.0248143135194847\\
0.967948701396356	0.0237345254591697\\
0.981928697262707	0.0225329884344223\\
0.987438888676394	0.0218441170137176\\
0.991954812830795	0.0210538165514511\\
0.995471922573085	0.0200989501432625\\
0.9983318994628	0.0185682663961264\\
0.999496542383185	0.0169001606596977\\
0.999784556530997	0.0158128296718419\\
0.999972174405978	0.0134723237852287\\
0.99999	0\\
};
\end{axis}

\begin{axis}[%
width=0.307\fwidth,
height=0.307\fheight,
at={(0.577\fwidth,0.601\fheight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$1/\Phi$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids,
axis on top=false
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.999496542383185	2.22044604925031e-16\\
0.99999	2.22044604925031e-16\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.999496542383185	1.58418484996758e-08\\
-0.939692620785908	0.0002273112492297\\
-0.873849377069785	0.000994623729105304\\
-0.805270257531059	0.00236997953762652\\
-0.745264449675755	0.00405563753743743\\
-0.678509411557132	0.00645976240358404\\
-0.605609687137666	0.00972148242997828\\
-0.527225467610502	0.0139697349047569\\
-0.472271074772683	0.0174061136575989\\
-0.415415013001887	0.0213587254389742\\
-0.356886221591872	0.025849708248649\\
-0.296920375328275	0.0308950599142837\\
-0.235758935509427	0.0365040252908555\\
-0.17364817766693	0.0426785833920743\\
-0.110838199901011	0.0494130441722049\\
-0.0475819158237423	0.0566937629416235\\
0.0158659638348082	0.0644989785298767\\
0.0792499568567885	0.0727987793359615\\
0.142314838273285	0.0815551993587078\\
0.204806668065191	0.0907224442133969\\
0.266473813690035	0.100247245047662\\
0.327067963317422	0.110069336203966\\
0.386345125693129	0.120122050470819\\
0.444066612605774	0.13033302385267\\
0.527225467610502	0.145776101807383\\
0.605609687137667	0.161123904214395\\
0.678509411557132	0.176087115292867\\
0.745264449675755	0.190371749956376\\
0.823676581429833	0.207862267103475\\
0.9	0.225625\\
0.967948701396356	0.242051380707976\\
0.99999	0.24999750000625\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.999496542383185	3.16836966662848e-08\\
-0.959492973614497	0.000205102398324719\\
-0.916108457432069	0.000879723864303572\\
-0.873849377069785	0.00198924745821039\\
-0.823676581429833	0.00388624349203404\\
-0.766044443118978	0.00684190032443888\\
-0.72373403810507	0.00954036021271654\\
-0.678509411557132	0.012919524807168\\
-0.630552667084523	0.0170614164747952\\
-0.580056909571198	0.0220440248998618\\
-0.527225467610502	0.0279394698095137\\
-0.472271074772683	0.0348122273151976\\
-0.415415013001887	0.0427174508779483\\
-0.356886221591872	0.0516994164972976\\
-0.296920375328275	0.061790119828567\\
-0.235758935509427	0.0730080505817108\\
-0.17364817766693	0.0853571667841484\\
-0.110838199901011	0.0988260883444095\\
-0.0475819158237423	0.113387525883247\\
0.0158659638348082	0.128997957059753\\
0.0792499568567885	0.145597558671923\\
0.142314838273285	0.163110398717415\\
0.204806668065191	0.181444888426794\\
0.266473813690035	0.200494490095323\\
0.327067963317422	0.220138672407932\\
0.386345125693129	0.240244100941637\\
0.444066612605774	0.26066604770534\\
0.5	0.28125\\
0.55392006386611	0.301833445610707\\
0.605609687137667	0.32224780842879\\
0.654860733945285	0.342320506094241\\
0.701474887706321	0.361877099186905\\
0.745264449675755	0.380743499912752\\
0.805270257531059	0.407375087840782\\
0.857983413234977	0.431512795482037\\
0.91610845743207	0.458933952580338\\
0.967948701396356	0.484102761415951\\
0.99999	0.4999950000125\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.999496542383185	4.7525544943916e-08\\
-0.967948701396356	0.000192616076658991\\
-0.928367933016072	0.000962091191323289\\
-0.888835448654923	0.0023170420267038\\
-0.857983413234977	0.00378163329682291\\
-0.823676581429833	0.00582936523805089\\
-0.786053094742787	0.00858248967546371\\
-0.745264449675755	0.012166912612312\\
-0.701474887706321	0.0167094830006165\\
-0.654860733945285	0.0223352086823978\\
-0.605609687137666	0.0291644472899345\\
-0.55392006386611	0.0373101205164781\\
-0.5	0.0468750000000002\\
-0.472271074772683	0.0522183409727964\\
-0.444066612605774	0.0579491121036787\\
-0.415415013001887	0.0640761763169223\\
-0.386345125693129	0.0706073071426094\\
-0.356886221591872	0.0775491247459463\\
-0.327067963317421	0.0849070361238309\\
-0.296920375328275	0.0926851797428504\\
-0.266473813690035	0.100886374875458\\
-0.235758935509427	0.109512075872566\\
-0.204806668065191	0.118562331591297\\
-0.17364817766693	0.128035750176222\\
-0.142314838273285	0.137929469371159\\
-0.110838199901011	0.148239132516614\\
-0.0792499568567886	0.158958870365293\\
-0.0475819158237423	0.17008128882487\\
-0.015865963834808	0.181597462713524\\
0.0158659638348082	0.19349693558963\\
0.0475819158237424	0.205767725692677\\
0.0792499568567885	0.218396338007884\\
0.110838199901011	0.231367782442372\\
0.142314838273285	0.244665598076123\\
0.173648177666931	0.25827188342642\\
0.204806668065191	0.27216733264019\\
0.235758935509427	0.286331277504636\\
0.266473813690035	0.300741735142984\\
0.296920375328275	0.315375461239057\\
0.327067963317422	0.330208008611897\\
0.356886221591872	0.34521379093985\\
0.415415013001886	0.375637436068337\\
0.472271074772683	0.406421647052308\\
0.527225467610502	0.437328305422147\\
0.580056909571198	0.468108719528191\\
0.630552667084523	0.498506625025585\\
0.678509411557132	0.528261345878601\\
0.72373403810507	0.557111068897877\\
0.766044443118978	0.584796182825892\\
0.805270257531059	0.611062631761173\\
0.857983413234977	0.647269193223056\\
0.902926538286621	0.678961764396657\\
0.950071117740945	0.713020755796391\\
0.9983318994628	0.748749446326988\\
0.99999	0.74999250001875\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.999496542383185	6.33673932215473e-08\\
-0.967948701396356	0.000256821435545174\\
-0.939692620785908	0.000909244996918246\\
-0.902926538286621	0.00235581424225495\\
-0.873849377069785	0.00397849491642055\\
-0.841253532831181	0.00630011020964549\\
-0.805270257531059	0.00947991815050531\\
-0.766044443118978	0.0136838006488775\\
-0.72373403810507	0.019080720425433\\
-0.678509411557132	0.0258390496143356\\
-0.654860733945285	0.0297802782431971\\
-0.630552667084523	0.0341228329495902\\
-0.605609687137666	0.0388859297199126\\
-0.580056909571198	0.0440880497997235\\
-0.55392006386611	0.049746827355304\\
-0.527225467610502	0.0558789396190272\\
-0.5	0.0625000000000003\\
-0.472271074772683	0.0696244546303951\\
-0.444066612605774	0.0772654828049049\\
-0.415415013001887	0.0854349017558963\\
-0.386345125693129	0.0941430761901458\\
-0.356886221591872	0.103398832994595\\
-0.327067963317421	0.113209381498441\\
-0.296920375328275	0.123580239657134\\
-0.266473813690035	0.134515166500611\\
-0.235758935509427	0.146016101163421\\
-0.204806668065191	0.158083108788396\\
-0.17364817766693	0.170714333568297\\
-0.142314838273285	0.183905959161546\\
-0.110838199901011	0.197652176688819\\
-0.0792499568567886	0.211945160487057\\
-0.0475819158237423	0.226775051766493\\
-0.015865963834808	0.242129950284698\\
0.0158659638348082	0.257995914119506\\
0.0475819158237424	0.274356967590236\\
0.0792499568567885	0.291195117343845\\
0.110838199901011	0.30849037658983\\
0.142314838273285	0.326220797434831\\
0.173648177666931	0.344362511235227\\
0.204806668065191	0.362889776853587\\
0.235758935509427	0.381775036672849\\
0.266473813690035	0.400988980190646\\
0.296920375328275	0.420500614985409\\
0.327067963317422	0.440277344815863\\
0.356886221591872	0.460285054586467\\
0.386345125693129	0.480488201883274\\
0.415415013001886	0.500849914757783\\
0.444066612605774	0.521332095410679\\
0.472271074772683	0.541895529403078\\
0.5	0.5625\\
0.527225467610502	0.58310440722953\\
0.580056909571198	0.624144959370922\\
0.630552667084523	0.664675500034113\\
0.678509411557132	0.704348461171468\\
0.72373403810507	0.742814758530503\\
0.766044443118978	0.779728243767856\\
0.805270257531059	0.814750175681564\\
0.841253532831181	0.847553643040827\\
0.888835448654923	0.891924838023862\\
0.928367933016073	0.92965072127117\\
0.967948701396356	0.968205522831902\\
0.99999	0.999990000025\\
};
\end{axis}
\end{tikzpicture}%

==> images/pp-aoa-val.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymode=log,
ymin=7.25899823149149e-16,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\epsilon_n$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.156201812258151\\
2	0.0208882932604403\\
3	0.0213499980408695\\
4	0.00308555325275789\\
5	0.00317445482200017\\
6	0.000486196712587722\\
7	0.000492227163865991\\
8	7.56521266904218e-05\\
9	7.69082102255414e-05\\
10	1.21707156815053e-05\\
11	1.22765555031371e-05\\
12	1.9453734923106e-06\\
13	1.96800262815591e-06\\
14	3.17522450918225e-07\\
15	3.19646771173952e-07\\
16	5.15466258780695e-08\\
17	5.20009125629011e-08\\
18	8.48460240257872e-09\\
19	8.53068673544315e-09\\
20	1.39118946713987e-09\\
21	1.40100640684651e-09\\
22	2.30373519511491e-10\\
23	2.31425225261029e-10\\
24	3.80357372576508e-11\\
25	3.82583008180007e-11\\
26	6.32681995183112e-12\\
27	6.35245594082575e-12\\
28	1.0502031256483e-12\\
29	1.05461239281295e-12\\
30	1.75246020773029e-13\\
31	1.75765607063285e-13\\
32	2.990093549961e-14\\
33	3.01411031277384e-14\\
34	7.9162213924998e-15\\
35	7.79805421639909e-15\\
36	6.22179211896666e-15\\
37	6.85057728633269e-15\\
38	6.30947734951087e-15\\
40	6.07056058387665e-15\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.126918929000956\\
2	0.0165072813631303\\
3	0.0167916366188068\\
4	0.00241210531809245\\
5	0.00245881250470631\\
6	0.000371303916012205\\
7	0.000374829799410814\\
8	5.75850132210156e-05\\
9	5.82177810481251e-05\\
10	9.16244593578972e-06\\
11	9.22133324616961e-06\\
12	1.46167170658136e-06\\
13	1.47274280802792e-06\\
14	2.36722199420435e-07\\
15	2.37863993780329e-07\\
16	3.83776917577328e-08\\
17	3.85951575288647e-08\\
18	6.28281626790008e-09\\
19	6.30694955899904e-09\\
20	1.02914511428831e-09\\
21	1.03376520242671e-09\\
22	1.69732764074883e-10\\
23	1.70272316695428e-10\\
24	2.80024935877515e-11\\
25	2.81061075320262e-11\\
26	4.64344172822994e-12\\
27	4.65590996069148e-12\\
28	7.70288912507758e-13\\
29	7.72438709782966e-13\\
30	1.28238368358895e-13\\
31	1.28618240660402e-13\\
32	2.13577889352533e-14\\
33	2.12989393431856e-14\\
34	4.97440067912661e-15\\
35	4.60164619759076e-15\\
36	3.400835459158e-15\\
38	3.20222859859506e-15\\
39	3.20896323659881e-15\\
40	3.34626161649102e-15\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.105031387884895\\
2	0.0135579113093644\\
3	0.0137255354956483\\
4	0.00196970899198258\\
5	0.00199284287100435\\
6	0.000299268865766942\\
7	0.000301346270835946\\
8	4.64106687381156e-05\\
9	4.67262156298797e-05\\
10	7.34037226797691e-06\\
11	7.37397979054263e-06\\
12	1.17156922939419e-06\\
13	1.17695680323814e-06\\
14	1.89032124921547e-07\\
15	1.89666570555788e-07\\
16	3.06595829701684e-08\\
17	3.07643216475025e-08\\
18	5.00704341263537e-09\\
19	5.02017068019492e-09\\
20	8.20470870437427e-10\\
21	8.22676283366404e-10\\
22	1.35083391498526e-10\\
23	1.35371857812401e-10\\
24	2.22927094465665e-11\\
25	2.23418100590358e-11\\
26	3.69162261172622e-12\\
27	3.6983175308264e-12\\
28	6.12355315718981e-13\\
29	6.13440974308476e-13\\
30	1.01872239420955e-13\\
31	1.0194607425442e-13\\
32	1.69353459011125e-14\\
33	1.69208760383259e-14\\
34	3.0963524308005e-15\\
35	3.16226356320028e-15\\
36	1.36642954865414e-15\\
37	1.49463110030536e-15\\
38	1.43715600521107e-15\\
39	1.44485381637983e-15\\
40	1.59817449738279e-15\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0891393043745912\\
2	0.0114605280979403\\
3	0.0115293730636559\\
4	0.00164910358520793\\
5	0.00165771198207001\\
6	0.000248507198368895\\
7	0.000249415922883325\\
8	3.84553701539475e-05\\
9	3.85774493850991e-05\\
10	6.05857902286882e-06\\
11	6.07329178889152e-06\\
12	9.66184835047084e-07\\
13	9.68293480454937e-07\\
14	1.55555858973045e-07\\
15	1.55831240188106e-07\\
16	2.52198455433257e-08\\
17	2.52609613577552e-08\\
18	4.11302029027604e-09\\
19	4.11866678636363e-09\\
20	6.73822754133134e-10\\
21	6.74688619151946e-10\\
22	1.10833975922069e-10\\
23	1.10956985284386e-10\\
24	1.82884879223872e-11\\
25	1.8307629285395e-11\\
26	3.02648489415767e-12\\
27	3.02927903391446e-12\\
28	5.02000959157589e-13\\
29	5.02432620732297e-13\\
30	8.34435559933184e-14\\
31	8.35504978030896e-14\\
32	1.38673391381177e-14\\
33	1.38585858637078e-14\\
34	2.39644443420633e-15\\
35	2.43007197882934e-15\\
36	7.25899823149152e-16\\
37	9.3003449000733e-16\\
38	9.27364669398794e-16\\
39	1.05751602226074e-15\\
40	8.6014883588854e-16\\
};
\end{axis}
\end{tikzpicture}%

==> images/pp-cam-val.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymode=log,
ymin=5.59950137558246e-16,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\epsilon_n$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.339553430233659\\
2	0.017090100740359\\
3	0.0145359528291223\\
4	0.00137307583962665\\
5	0.00140564787261953\\
6	0.000187657940713997\\
7	0.000162324000446179\\
8	2.07125173579295e-05\\
9	2.09055735053325e-05\\
10	3.06029241665578e-06\\
11	2.57938529796931e-06\\
12	4.19829102081856e-07\\
13	3.71697402155933e-07\\
14	6.54744140241005e-08\\
15	5.58276005676486e-08\\
16	9.52905874502466e-09\\
17	8.44840897817639e-09\\
18	1.52754756318375e-09\\
19	1.31618500154488e-09\\
20	2.30401628274171e-10\\
21	2.05028210532306e-10\\
22	3.75382385474613e-11\\
23	3.26495388830245e-11\\
24	5.7982741311256e-12\\
25	5.18239566575309e-12\\
26	9.551266694756e-13\\
27	8.37200553656596e-13\\
28	1.49751979626331e-13\\
29	1.34531881669246e-13\\
30	2.58228452741315e-14\\
31	2.2785648411641e-14\\
32	6.54643087927347e-15\\
33	6.59788125715195e-15\\
34	5.60127626769036e-15\\
35	5.37451956587723e-15\\
36	5.39068302410495e-15\\
38	5.84844247995854e-15\\
39	5.30861386348285e-15\\
40	5.59182810841158e-15\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.189867814310305\\
2	0.0107697081622152\\
3	0.00979527017746435\\
4	0.00109886290771463\\
5	0.00101691442063038\\
6	0.000137978067996227\\
7	0.000126548881970318\\
8	1.86939608401573e-05\\
9	1.71534496184986e-05\\
10	2.68416548071787e-06\\
11	2.48411323471711e-06\\
12	4.00859016456011e-07\\
13	3.72205541328966e-07\\
14	6.10592117278889e-08\\
15	5.70885418091433e-08\\
16	9.49647029659133e-09\\
17	8.90289125281994e-09\\
18	1.49243807715633e-09\\
19	1.40678408158308e-09\\
20	2.3755961364747e-10\\
21	2.24421239978708e-10\\
22	3.80511339469817e-11\\
23	3.61019486544808e-11\\
24	6.14712063388647e-12\\
25	5.84293661753916e-12\\
26	9.96940526377794e-13\\
27	9.51060431558285e-13\\
28	1.62695892878682e-13\\
29	1.55736429187956e-13\\
30	2.68045391532068e-14\\
31	2.54757163603744e-14\\
32	5.0036072828765e-15\\
33	5.1774099237984e-15\\
34	2.39168388675492e-15\\
35	2.68655781792022e-15\\
36	2.32794804512281e-15\\
37	2.46804385322059e-15\\
39	2.19982214709647e-15\\
40	2.19027081223214e-15\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.158754954099513\\
2	0.00945157839501553\\
3	0.00906115513972334\\
4	0.00103271493245994\\
5	0.000980309525370978\\
6	0.000131651764846857\\
7	0.000126689769981056\\
8	1.85354095655726e-05\\
9	1.78114934034314e-05\\
10	2.7106677429936e-06\\
11	2.62612629622414e-06\\
12	4.12320544631574e-07\\
13	3.99245513073632e-07\\
14	6.36008708251179e-08\\
15	6.1939072541017e-08\\
16	1.00216791768975e-08\\
17	9.75674589636343e-09\\
18	1.58940565129902e-09\\
19	1.55392366259779e-09\\
20	2.55478218688243e-10\\
21	2.49715943157136e-10\\
22	4.12037868139997e-11\\
23	4.04038466115487e-11\\
24	6.70724045778976e-12\\
25	6.57564735342241e-12\\
26	1.09396410437198e-12\\
27	1.07506566764972e-12\\
28	1.79601715373844e-13\\
29	1.7648921909398e-13\\
30	2.94747437217119e-14\\
31	2.90175299089403e-14\\
32	4.97255947846402e-15\\
33	4.97633530922861e-15\\
34	1.20679148556243e-15\\
35	1.31360581182313e-15\\
36	1.11109960402039e-15\\
37	1.16251802823663e-15\\
38	1.02267650760022e-15\\
39	8.2941179046415e-16\\
40	8.93300842969525e-16\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.14714039074789\\
2	0.00891246383857316\\
3	0.00879824802974367\\
4	0.000992948351837807\\
5	0.000976305279407831\\
6	0.000130151311474017\\
7	0.000128550337606193\\
8	1.85519270015656e-05\\
9	1.83256129553843e-05\\
10	2.756898398817e-06\\
11	2.72964710186381e-06\\
12	4.22318915186868e-07\\
13	4.18203341391521e-07\\
14	6.5832610145632e-08\\
15	6.52981943186509e-08\\
16	1.04219319145122e-08\\
17	1.03385128572014e-08\\
18	1.66520713230043e-09\\
19	1.65385072789265e-09\\
20	2.68546897746361e-10\\
21	2.66735358969096e-10\\
22	4.35510242700158e-11\\
23	4.32963385990506e-11\\
24	7.10655556461338e-12\\
25	7.06536302228488e-12\\
26	1.16391081834591e-12\\
27	1.15799951842783e-12\\
28	1.91531756921027e-13\\
29	1.90553940716506e-13\\
30	3.15463630519473e-14\\
31	3.14413628301608e-14\\
32	5.25362035679425e-15\\
33	5.23189999480268e-15\\
34	1.03706851040411e-15\\
35	1.04968122240583e-15\\
36	6.13397941947437e-16\\
37	7.16389875351832e-16\\
38	5.9051771500648e-16\\
39	5.59950137558242e-16\\
40	5.65301931602641e-16\\
};
\end{axis}
\end{tikzpicture}%

==> images/pp-press-aoa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$\left|p / \alpha^\star \right|$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks, mark=+, mark options={}, mark size=3pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
-1	inf\\
-0.963458378673011	27.314427792587\\
-0.859174675048864	13.4585289293576\\
-0.702391671561197	8.75938701920063\\
-0.516025788785828	6.35882310708118\\
-0.327317472789346	4.88704719612416\\
-0.163849554869341	3.88110919038644\\
-0.0495155660487905	3.09916800969595\\
-0.00102730362483183	2.01355397290478\\
0.0163525684804853	2.48401669140495\\
0.0992931890660217	2.76658622610123\\
0.240803715844737	2.65702739805698\\
0.42020005248331	2.3522032209917\\
0.611260466978157	1.95383646853517\\
0.786058330061085	1.50763076019082\\
0.91904405244592	1.01188300490687\\
0.990779578495533	0.423162107901038\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1	inf\\
-0.998972696375168	164.622308605041\\
-0.995895006911623	82.2773335098419\\
-0.990779578495533	54.8140105870297\\
-0.983647431519515	41.0711386185257\\
-0.974527873505334	32.8164897181359\\
-0.963458378673011	27.3059984060254\\
-0.95048443395121	23.363645802439\\
-0.935659352061695	20.401430707695\\
-0.91904405244592	18.0926933192056\\
-0.900706810933978	16.2414447344053\\
-0.880722979184567	14.7229712787372\\
-0.859174675048864	13.454136670076\\
-0.836150445130658	12.3773908681708\\
-0.811744900929367	11.4516322562332\\
-0.786058330061085	10.6467249206625\\
-0.759196284155263	9.94007190876972\\
-0.731269145120418	9.31439786777868\\
-0.702391671561197	8.75627072920147\\
-0.672682527210654	8.25509013362495\\
-0.642263793315516	7.80237920668682\\
-0.611260466978157	7.39127853303761\\
-0.57979994751669	7.01617794902598\\
-0.548011512953841	6.67244415665885\\
-0.516025788785828	6.35621614712413\\
-0.483974211214172	6.06424936938044\\
-0.451988487046159	5.79379542474277\\
-0.42020005248331	5.54250795925708\\
-0.388739533021843	5.30836805782996\\
-0.357736206684484	5.08962424849973\\
-0.327317472789346	4.88474347335683\\
-0.297608328438803	4.69237024730936\\
-0.268730854879582	4.51129181703574\\
-0.240803715844737	4.34040751762777\\
-0.213941669938915	4.1787007399212\\
-0.188255099070633	4.02521197636673\\
-0.163849554869341	3.87901128609096\\
-0.140825324951136	3.73916814545449\\
-0.119277020815433	3.60471588865315\\
-0.0992931890660217	3.4746065079991\\
-0.0809559475540796	3.34764888460515\\
-0.0643406479383053	3.22241827860602\\
-0.0495155660487905	3.09711417166305\\
-0.0365416213269891	2.96931992020832\\
-0.0254721264946658	2.83556053347369\\
-0.0163525684804853	2.69039850798445\\
-0.00922042150446734	2.5242999430947\\
-0.00410499308837697	2.31737387991492\\
-0.00102730362483183	2.01201601621391\\
0	0\\
0	0\\
0.00102730362483183	1.91000579379389\\
0.00410499308837692	2.18772847004151\\
0.00922042150446734	2.36123492395952\\
0.0163525684804853	2.48449716154988\\
0.0254721264946657	2.57589771093037\\
0.0365416213269891	2.64414281561147\\
0.0495155660487904	2.69416415127248\\
0.0643406479383053	2.7291137703001\\
0.0809559475540797	2.75119723763418\\
0.0992931890660217	2.7620712216727\\
0.119277020815433	2.76305119952759\\
0.140825324951136	2.75522711167137\\
0.163849554869342	2.73953082324174\\
0.188255099070633	2.71677690119671\\
0.213941669938915	2.68768801750209\\
0.240803715844737	2.65291125427462\\
0.268730854879582	2.61302893638439\\
0.297608328438803	2.56856614557599\\
0.327317472789346	2.51999621754298\\
0.357736206684484	2.46774501279621\\
0.388739533021843	2.41219443919458\\
0.42020005248331	2.3536855094891\\
0.451988487046159	2.29252109575748\\
0.483974211214172	2.22896846704704\\
0.516025788785828	2.16326165010866\\
0.548011512953841	2.09560362508962\\
0.57979994751669	2.0261683514649\\
0.611260466978157	1.95510260964953\\
0.642263793315516	1.88252763743591\\
0.672682527210654	1.80854053532106\\
0.702391671561197	1.73321540910564\\
0.731269145120418	1.656604210184\\
0.759196284155263	1.57873722184869\\
0.786058330061085	1.49962312124084\\
0.811744900929367	1.4192485175967\\
0.836150445130659	1.33757682218585\\
0.859174675048864	1.25454623361262\\
0.880722979184567	1.17006650584045\\
0.900706810933978	1.08401397183778\\
0.91904405244592	0.996223957990336\\
0.935659352061695	0.906479109945087\\
0.95048443395121	0.814490967873335\\
0.963458378673011	0.719869689937434\\
0.974527873505334	0.622071335778057\\
0.983647431519515	0.520298305594284\\
0.990779578495533	0.413287949972384\\
0.995895006911623	0.298774685976662\\
0.998972696375168	0.17159229222214\\
1	nan\\
};
\addplot[only marks, mark=+, mark options={}, mark size=3pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
-1	inf\\
-0.963458378673011	25.4325895698062\\
-0.859174675048864	12.4562183433702\\
-0.702391671561197	8.01548430355851\\
-0.516025788785828	5.70774558770176\\
-0.327317472789346	4.24736022759455\\
-0.163849554869341	3.18904090286089\\
-0.0495155660487905	2.28268095528494\\
-0.00102730362483183	1.01134572323787\\
0.0163525684804853	1.40102925680806\\
0.0992931890660217	1.88661452954064\\
0.240803715844737	2.01531864841986\\
0.42020005248331	1.93780610804775\\
0.611260466978157	1.73690382974825\\
0.786058330061085	1.45510441420349\\
0.91904405244592	1.09001734183116\\
0.990779578495533	0.569612315457443\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1	inf\\
-0.998972696375168	153.590149599352\\
-0.995895006911623	76.7516630856399\\
-0.990779578495533	51.1195434279563\\
-0.983647431519515	38.2890191178416\\
-0.974527873505334	30.5791369306403\\
-0.963458378673011	25.4295799434315\\
-0.95048443395121	21.7430700802373\\
-0.935659352061695	18.9709687164606\\
-0.91904405244592	16.808476844296\\
-0.900706810933978	15.072715097544\\
-0.880722979184567	13.6473055333208\\
-0.859174675048864	12.4546624675329\\
-0.836150445130658	11.4410720911141\\
-0.811744900929367	10.5681664614114\\
-0.786058330061085	9.80780780946419\\
-0.759196284155263	9.13889112976002\\
-0.731269145120418	8.54527514804735\\
-0.702391671561197	8.01440282633591\\
-0.672682527210654	7.53635733338369\\
-0.642263793315516	7.10320103067894\\
-0.611260466978157	6.70850309187572\\
-0.57979994751669	6.34699568458694\\
-0.548011512953841	6.01431952599741\\
-0.516025788785828	5.70683267243372\\
-0.483974211214172	5.42146475051224\\
-0.451988487046159	5.15560429079389\\
-0.42020005248331	4.90701045438143\\
-0.388739533021843	4.67374289784056\\
-0.357736206684484	4.45410520424898\\
-0.327317472789346	4.24659847131074\\
-0.297608328438803	4.04988245256765\\
-0.268730854879582	3.86274219731641\\
-0.240803715844737	3.68405849199913\\
-0.213941669938915	3.51278060472301\\
-0.188255099070633	3.34789988431265\\
-0.163849554869341	3.18842264763085\\
-0.140825324951136	3.03334044707434\\
-0.119277020815433	2.8815951224187\\
-0.0992931890660217	2.73203476225816\\
-0.0809559475540796	2.58335432989216\\
-0.0643406479383053	2.43401018119583\\
-0.0495155660487905	2.28208860171989\\
-0.0365416213269891	2.12508887908455\\
-0.0254721264946658	1.95953514573207\\
-0.0163525684804853	1.78020809774928\\
-0.00922042150446734	1.5784013075388\\
-0.00410499308837697	1.33705550947574\\
-0.00102730362483183	1.01101296105955\\
0	0\\
0	0\\
0.00102730362483183	0.816583356402874\\
0.00410499308837692	1.07461927263318\\
0.00922042150446734	1.2582527548733\\
0.0163525684804853	1.40302198182054\\
0.0254721264946657	1.52197327295849\\
0.0365416213269891	1.6215551098963\\
0.0495155660487904	1.70551304698228\\
0.0643406479383053	1.77627304954999\\
0.0809559475540797	1.83554184224156\\
0.0992931890660217	1.88460263169202\\
0.119277020815433	1.92447377404179\\
0.140825324951136	1.95599910530979\\
0.163849554869342	1.97990154375107\\
0.188255099070633	1.99681583963844\\
0.213941669938915	2.0073090140176\\
0.240803715844737	2.01189333637838\\
0.268730854879582	2.01103471032994\\
0.297608328438803	2.00515821506407\\
0.327317472789346	1.99465188699544\\
0.357736206684484	1.9798694194276\\
0.388739533021843	1.96113220228485\\
0.42020005248331	1.93873096004115\\
0.451988487046159	1.91292713981816\\
0.483974211214172	1.88395413252009\\
0.516025788785828	1.85201836477307\\
0.548011512953841	1.8173002698034\\
0.57979994751669	1.77995512542749\\
0.611260466978157	1.74011373293487\\
0.642263793315516	1.69788289873905\\
0.672682527210654	1.6533456686972\\
0.702391671561197	1.60656125053236\\
0.731269145120418	1.55756454010821\\
0.759196284155263	1.50636513884141\\
0.786058330061085	1.45294570707147\\
0.811744900929367	1.39725943351168\\
0.836150445130659	1.33922630031023\\
0.859174675048864	1.27872766311814\\
0.880722979184567	1.21559840333646\\
0.900706810933978	1.14961546550886\\
0.91904405244592	1.08048080930787\\
0.935659352061695	1.0077953552113\\
0.95048443395121	0.931017657411298\\
0.963458378673011	0.849395041841631\\
0.974527873505334	0.761841129823701\\
0.983647431519515	0.666697887756245\\
0.990779578495533	0.561211664654816\\
0.995895006911623	0.440134315551453\\
0.998972696375168	0.290425385598856\\
1	nan\\
};
\addplot[only marks, mark=+, mark options={}, mark size=3pt, draw=mycolor3] table[row sep=crcr]{%
x	y\\
-1	inf\\
-0.963458378673011	23.6828966006309\\
-0.859174675048864	11.5298350912547\\
-0.702391671561197	7.33564751226695\\
-0.516025788785828	5.12402008031206\\
-0.327317472789346	3.6919686910526\\
-0.163849554869341	2.62083575001039\\
-0.0495155660487905	1.68161188516858\\
-0.00102730362483183	0.508062183097057\\
0.0163525684804853	0.674753634391383\\
0.0992931890660217	1.09867469130217\\
0.240803715844737	1.30567860705695\\
0.42020005248331	1.36417647996468\\
0.611260466978157	1.32024742684644\\
0.786058330061085	1.20170337051747\\
0.91904405244592	1.00534302674275\\
0.990779578495533	0.656730319140317\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1	inf\\
-0.998972696375168	143.297310393988\\
-0.995895006911623	71.5970916304297\\
-0.990779578495533	47.6740835471917\\
-0.983647431519515	35.6953577212286\\
-0.974527873505334	28.494321710042\\
-0.963458378673011	23.6821055390042\\
-0.95048443395121	20.2349025709316\\
-0.935659352061695	17.640804666958\\
-0.91904405244592	15.6154138491549\\
-0.900706810933978	13.9880869052533\\
-0.880722979184567	12.6502283264511\\
-0.859174675048864	11.5294367066435\\
-0.836150445130658	10.5755834964122\\
-0.811744900929367	9.75285792078324\\
-0.786058330061085	9.03499383558795\\
-0.759196284155263	8.40228640679357\\
-0.731269145120418	7.83966160694508\\
-0.702391671561197	7.33538907706186\\
-0.672682527210654	6.88020129848126\\
-0.642263793315516	6.4666768360857\\
-0.611260466978157	6.08879959435255\\
-0.57979994751669	5.7416380417999\\
-0.548011512953841	5.42110784467119\\
-0.516025788785828	5.12379352704869\\
-0.483974211214172	4.84681256503963\\
-0.451988487046159	4.58771041340875\\
-0.42020005248331	4.3443783529787\\
-0.388739533021843	4.11498834239552\\
-0.357736206684484	3.89794063409806\\
-0.327317472789346	3.69182100859554\\
-0.297608328438803	3.49536524510617\\
-0.268730854879582	3.30742897778954\\
-0.240803715844737	3.12696144713361\\
-0.213941669938915	2.95298188239029\\
-0.188255099070633	2.78455736025553\\
-0.163849554869341	2.62078097487828\\
-0.140825324951136	2.46074899815418\\
-0.119277020815433	2.30353534260081\\
-0.0992931890660217	2.14816092844\\
-0.0809559475540796	1.99355422979484\\
-0.0643406479383053	1.83849675924994\\
-0.0495155660487905	1.68154226723368\\
-0.0365416213269891	1.52088790206614\\
-0.0254721264946658	1.35415130166708\\
-0.0163525684804853	1.17794477728369\\
-0.00922042150446734	0.986947171018784\\
-0.00410499308837697	0.771441091536362\\
-0.00102730362483183	0.508021406983535\\
0	0\\
0	0\\
0.00102730362483183	0.298178334627549\\
0.00410499308837692	0.450843230809809\\
0.00922042150446734	0.572672466894316\\
0.0163525684804853	0.67670621869456\\
0.0254721264946657	0.768060021999138\\
0.0365416213269891	0.849353027808928\\
0.0495155660487904	0.922137663774438\\
0.0643406479383053	0.987432765202483\\
0.0809559475540797	1.04596360398384\\
0.0992931890660217	1.09828343971667\\
0.119277020815433	1.14483996924445\\
0.140825324951136	1.18601347131162\\
0.163849554869342	1.22213932594728\\
0.188255099070633	1.25352145501198\\
0.213941669938915	1.28044030524765\\
0.240803715844737	1.3031574883382\\
0.268730854879582	1.32191836364428\\
0.297608328438803	1.33695336702724\\
0.327317472789346	1.34847859504798\\
0.357736206684484	1.35669596751635\\
0.388739533021843	1.36179316995461\\
0.42020005248331	1.36394349686069\\
0.451988487046159	1.36330566238642\\
0.483974211214172	1.36002360824231\\
0.516025788785828	1.35422631343215\\
0.548011512953841	1.34602759275134\\
0.57979994751669	1.33552585789292\\
0.611260466978157	1.32280380417997\\
0.642263793315516	1.30792797539576\\
0.672682527210654	1.29094814697738\\
0.702391671561197	1.27189645179306\\
0.731269145120418	1.2507861500208\\
0.759196284155263	1.22760991124714\\
0.786058330061085	1.20233742657839\\
0.811744900929367	1.17491209118683\\
0.836150445130659	1.14524637619473\\
0.859174675048864	1.11321531310168\\
0.880722979184567	1.0786471892945\\
0.900706810933978	1.04130999521655\\
0.91904405244592	1.00089116394354\\
0.935659352061695	0.956966260837861\\
0.95048443395121	0.908948515190518\\
0.963458378673011	0.856002980385285\\
0.974527873505334	0.79688997314353\\
0.983647431519515	0.729651481271562\\
0.990779578495533	0.650894133137583\\
0.995895006911623	0.553778873230362\\
0.998972696375168	0.419837372257261\\
1	nan\\
};
\addplot[only marks, mark=+, mark options={}, mark size=3pt, draw=mycolor4] table[row sep=crcr]{%
x	y\\
-1	inf\\
-0.963458378673011	22.0547135173933\\
-0.859174675048864	10.6729322756161\\
-0.702391671561197	6.71387852187504\\
-0.516025788785828	4.60030428067965\\
-0.327317472789346	3.20946597797844\\
-0.163849554869341	2.15409677954028\\
-0.0495155660487905	1.23896482905284\\
-0.00102730362483183	0.255263275297174\\
0.0163525684804853	0.235042873981093\\
0.0992931890660217	0.462794335979167\\
0.240803715844737	0.611975950898549\\
0.42020005248331	0.694986883977138\\
0.611260466978157	0.726604283167945\\
0.786058330061085	0.718995359569588\\
0.91904405244592	0.672137677640998\\
0.990779578495533	0.54903143875343\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1	inf\\
-0.998972696375168	133.694245495008\\
-0.995895006911623	66.7886964770571\\
-0.990779578495533	44.4608478412516\\
-0.983647431519515	33.2773884576414\\
-0.974527873505334	26.5516443958828\\
-0.963458378673011	22.0547143919851\\
-0.95048443395121	18.8313462884551\\
-0.935659352061695	16.4039060919303\\
-0.91904405244592	14.5070342743832\\
-0.900706810933978	12.9815082420554\\
-0.880722979184567	11.7259979503372\\
-0.859174675048864	10.6729436561623\\
-0.836150445130658	9.7755669572654\\
-0.811744900929367	9.00044846665685\\
-0.786058330061085	8.32307435004397\\
-0.759196284155263	7.72505283840074\\
-0.731269145120418	7.19231306735078\\
-0.702391671561197	6.71390421443026\\
-0.672682527210654	6.28117375723871\\
-0.642263793315516	5.88719214362011\\
-0.611260466978157	5.52634171773511\\
-0.57979994751669	5.19401761735864\\
-0.548011512953841	4.88640653967945\\
-0.516025788785828	4.60032063575997\\
-0.483974211214172	4.3330710650487\\
-0.451988487046159	4.08237049435347\\
-0.42020005248331	3.84625699278424\\
-0.388739533021843	3.62303392124432\\
-0.357736206684484	3.41122189311077\\
-0.327317472789346	3.20951991378186\\
-0.297608328438803	3.01677353350098\\
-0.268730854879582	2.83194836319176\\
-0.240803715844737	2.65410766769721\\
-0.213941669938915	2.48239300399259\\
-0.188255099070633	2.31600703739238\\
-0.163849554869341	2.15419775774946\\
-0.140825324951136	1.99624332895344\\
-0.119277020815433	1.84143672139379\\
-0.0992931890660217	1.68906905513238\\
-0.0809559475540796	1.53841012870225\\
-0.0643406479383053	1.38868372855857\\
-0.0495155660487905	1.23903357405246\\
-0.0365416213269891	1.08847212623294\\
-0.0254721264946658	0.935796304445253\\
-0.0163525684804853	0.779433539305996\\
-0.00922042150446734	0.61712107923988\\
-0.00410499308837697	0.445098467111633\\
-0.00102730362483183	0.255274422677089\\
0	0\\
0	0\\
0.00102730362483183	0.0787869491689154\\
0.00410499308837692	0.136867117120925\\
0.00922042150446734	0.188602460887195\\
0.0163525684804853	0.236177487253613\\
0.0254721264946657	0.280469689002393\\
0.0365416213269891	0.321919588278327\\
0.0495155660487904	0.360777224714515\\
0.0643406479383053	0.39719884732477\\
0.0809559475540797	0.431292091582147\\
0.0992931890660217	0.46313938569697\\
0.119277020815433	0.49281078955174\\
0.140825324951136	0.520371173357117\\
0.163849554869342	0.545884146649596\\
0.188255099070633	0.569414036120192\\
0.213941669938915	0.591026665840403\\
0.240803715844737	0.610789403299917\\
0.268730854879582	0.628770768119402\\
0.297608328438803	0.645039798066148\\
0.327317472789346	0.6596653005893\\
0.357736206684484	0.672715073026553\\
0.388739533021843	0.684255143124646\\
0.42020005248331	0.694349059091893\\
0.451988487046159	0.703057242302931\\
0.483974211214172	0.710436404160993\\
0.516025788785828	0.716539020160218\\
0.548011512953841	0.721412847845624\\
0.57979994751669	0.725100470277414\\
0.611260466978157	0.727638841987961\\
0.642263793315516	0.729058809495324\\
0.672682527210654	0.729384572337537\\
0.702391671561197	0.728633042229294\\
0.731269145120418	0.726813045811569\\
0.759196284155263	0.723924298316418\\
0.786058330061085	0.719956047750054\\
0.811744900929367	0.714885246042221\\
0.836150445130659	0.7086740349668\\
0.859174675048864	0.701266222634917\\
0.880722979184567	0.692582237955023\\
0.900706810933978	0.682511721843062\\
0.91904405244592	0.670902315662918\\
0.935659352061695	0.657542060825859\\
0.95048443395121	0.642130486420335\\
0.963458378673011	0.624228323205738\\
0.974527873505334	0.60316335384159\\
0.983647431519515	0.57783586738198\\
0.990779578495533	0.546256556880688\\
0.995895006911623	0.5041852945611\\
0.998972696375168	0.439167561141973\\
1	nan\\
};
\end{axis}
\end{tikzpicture}%

==> images/pp-press-bet.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$\left|p / \beta^\star \right|$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks, mark=+, mark options={}, mark size=3pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
-1	inf\\
-0.900706810933978	0.0133728464452352\\
-0.642263793315516	2.00984676411979\\
-0.327317472789346	2.79655741940187\\
-0.0809559475540796	2.74139672720683\\
0	0\\
0.0992931890660217	2.75818455104817\\
0.357736206684484	3.10358394268921\\
0.672682527210654	2.84377913126938\\
0.91904405244592	1.80597305073509\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1	inf\\
-0.998972696375168	16.2931137661459\\
-0.995895006911623	7.8899854655962\\
-0.990779578495533	4.97599277674022\\
-0.983647431519515	3.43549525502162\\
-0.974527873505334	2.44574319460234\\
-0.963458378673011	1.73279438689419\\
-0.95048443395121	1.17950043337269\\
-0.935659352061695	0.727501800167967\\
-0.91904405244592	0.344558200458903\\
-0.900706810933978	0.0114796307218824\\
-0.880722979184567	0.283815023805236\\
-0.859174675048864	0.549269501492849\\
-0.836150445130658	0.790290897376556\\
-0.811744900929367	1.01066493929432\\
-0.786058330061085	1.21310561684055\\
-0.759196284155263	1.39959906051867\\
-0.731269145120418	1.57162631491885\\
-0.702391671561197	1.73031202215512\\
-0.672682527210654	1.87652622682389\\
-0.642263793315516	2.01095561984535\\
-0.611260466978157	2.13415431206365\\
-0.57979994751669	2.24658054751036\\
-0.548011512953841	2.34862352360233\\
-0.516025788785828	2.44062308139877\\
-0.483974211214172	2.52288412729046\\
-0.451988487046159	2.59568705398405\\
-0.42020005248331	2.65929502796238\\
-0.388739533021843	2.71395873213808\\
-0.357736206684484	2.7599189515421\\
-0.327317472789346	2.79740723709774\\
-0.297608328438803	2.82664475686071\\
-0.268730854879582	2.84783932872889\\
-0.240803715844737	2.86118050733979\\
-0.213941669938915	2.86683245145536\\
-0.188255099070633	2.86492409933884\\
-0.163849554869341	2.85553588492271\\
-0.140825324951136	2.83868176177847\\
-0.119277020815433	2.81428452770323\\
-0.0992931890660217	2.78214109627041\\
-0.0809559475540796	2.74187190861307\\
-0.0643406479383053	2.69284397077167\\
-0.0495155660487905	2.63404739316912\\
-0.0365416213269891	2.56388416406455\\
-0.0254721264946658	2.47977672353439\\
-0.0163525684804853	2.37736373134439\\
-0.00922042150446734	2.24859483930619\\
-0.00410499308837697	2.0761236881632\\
-0.00102730362483183	1.80874746324584\\
0	0\\
0	0\\
0.00102730362483183	1.72096737028991\\
0.00410499308837692	1.97793623328613\\
0.00922042150446734	2.14688301283354\\
0.0163525684804853	2.27667535536871\\
0.0254721264946657	2.38392153216747\\
0.0365416213269891	2.47634979955288\\
0.0495155660487904	2.55815079912385\\
0.0643406479383053	2.63179534154855\\
0.0809559475540797	2.6988032931516\\
0.0992931890660217	2.7601189595328\\
0.119277020815433	2.81631459501499\\
0.140825324951136	2.86771015381953\\
0.163849554869342	2.91444864685656\\
0.188255099070633	2.95654631576463\\
0.213941669938915	2.99392767849109\\
0.240803715844737	3.0264510166828\\
0.268730854879582	3.05392754264561\\
0.297608328438803	3.07613620808777\\
0.327317472789346	3.09283538915356\\
0.357736206684484	3.10377225145886\\
0.388739533021843	3.10869033512551\\
0.42020005248331	3.10733573315672\\
0.451988487046159	3.09946212777456\\
0.483974211214172	3.08483487600268\\
0.516025788785828	3.06323428444524\\
0.548011512953841	3.03445817571758\\
0.57979994751669	2.99832382015773\\
0.611260466978157	2.95466928284917\\
0.642263793315516	2.9033542151332\\
0.672682527210654	2.84426009965163\\
0.702391671561197	2.7772899365724\\
0.731269145120418	2.70236733374973\\
0.759196284155263	2.61943493214894\\
0.786058330061085	2.52845205552033\\
0.811744900929367	2.42939141314771\\
0.836150445130659	2.32223459523442\\
0.859174675048864	2.20696596284925\\
0.880722979184567	2.08356431412428\\
0.900706810933978	1.95199134223588\\
0.91904405244592	1.81217526568646\\
0.935659352061695	1.66398685561926\\
0.95048443395121	1.50720285764346\\
0.963458378673011	1.34144720526665\\
0.974527873505334	1.16609005822466\\
0.983647431519515	0.980058566956628\\
0.990779578495533	0.781436415846068\\
0.995895006911623	0.566445435334742\\
0.998972696375168	0.325849077838272\\
1	nan\\
};
\addplot[only marks, mark=+, mark options={}, mark size=3pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
-1	inf\\
-0.900706810933978	1.51869883673933\\
-0.642263793315516	1.11997206742815\\
-0.327317472789346	2.00696422834201\\
-0.0809559475540796	1.8575332503805\\
0	0\\
0.0992931890660217	1.69372294505788\\
0.357736206684484	2.29173935496284\\
0.672682527210654	2.43591744268788\\
0.91904405244592	1.85262268653152\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1	inf\\
-0.998972696375168	30.5602462024486\\
-0.995895006911623	15.03526757064\\
-0.990779578495533	9.75256494806958\\
-0.983647431519515	7.0316800163932\\
-0.974527873505334	5.33691174213309\\
-0.963458378673011	4.15667790788903\\
-0.95048443395121	3.27199359338598\\
-0.935659352061695	2.57358932405773\\
-0.91904405244592	2.00094919898841\\
-0.900706810933978	1.51792506959008\\
-0.880722979184567	1.10165116049168\\
-0.859174675048864	0.737000604359538\\
-0.836150445130658	0.413599848865728\\
-0.811744900929367	0.124122068094333\\
-0.786058330061085	0.136737219303864\\
-0.759196284155263	0.372900716794719\\
-0.731269145120418	0.587324066106544\\
-0.702391671561197	0.782272463313867\\
-0.672682527210654	0.959509969723867\\
-0.642263793315516	1.12043198589661\\
-0.611260466978157	1.26615974083621\\
-0.57979994751669	1.39760878285739\\
-0.548011512953841	1.51553927796826\\
-0.516025788785828	1.62059330668563\\
-0.483974211214172	1.71332267415519\\
-0.451988487046159	1.7942096494305\\
-0.42020005248331	1.86368231303791\\
-0.388739533021843	1.92212568670175\\
-0.357736206684484	1.96988946345754\\
-0.327317472789346	2.00729289746806\\
-0.297608328438803	2.03462721497182\\
-0.268730854879582	2.05215574498885\\
-0.240803715844737	2.06011181933655\\
-0.213941669938915	2.05869433507494\\
-0.188255099070633	2.04806068305028\\
-0.163849554869341	2.02831648655504\\
-0.140825324951136	1.9995012035128\\
-0.119277020815433	1.96156801653657\\
-0.0992931890660217	1.91435536562269\\
-0.0809559475540796	1.85754556626938\\
-0.0643406479383053	1.79060235281009\\
-0.0495155660487905	1.71267197248826\\
-0.0365416213269891	1.62241691016193\\
-0.0254721264946658	1.51771458948283\\
-0.0163525684804853	1.39505550337146\\
-0.00922042150446734	1.24816752067233\\
-0.00410499308837697	1.06415580395542\\
-0.00102730362483183	0.807771751567991\\
0	0\\
0	0\\
0.00102730362483183	0.654105564164309\\
0.00410499308837692	0.864106722793341\\
0.00922042150446734	1.01820382465773\\
0.0163525684804853	1.14536059849378\\
0.0254721264946657	1.25634651409709\\
0.0365416213269891	1.35649834070371\\
0.0495155660487904	1.44885988151075\\
0.0643406479383053	1.53530499856339\\
0.0809559475540797	1.61703150290707\\
0.0992931890660217	1.69481031077653\\
0.119277020815433	1.76912451763857\\
0.140825324951136	1.84025349385722\\
0.163849554869342	1.90832722162959\\
0.188255099070633	1.97336343542769\\
0.213941669938915	2.03529425375644\\
0.240803715844737	2.09398606038588\\
0.268730854879582	2.14925484516343\\
0.297608328438803	2.20087835669181\\
0.327317472789346	2.2486059243422\\
0.357736206684484	2.29216651137873\\
0.388739533021843	2.3312753783382\\
0.42020005248331	2.36563961919323\\
0.451988487046159	2.39496275561048\\
0.483974211214172	2.41894852126617\\
0.516025788785828	2.43730392934632\\
0.548011512953841	2.4497416861891\\
0.57979994751669	2.45598198864692\\
0.611260466978157	2.45575371933677\\
0.642263793315516	2.44879503014093\\
0.672682527210654	2.43485327772978\\
0.702391671561197	2.41368424265276\\
0.731269145120418	2.38505052180138\\
0.759196284155263	2.34871892706255\\
0.786058330061085	2.3044566418272\\
0.811744900929367	2.25202576723791\\
0.836150445130659	2.19117570738327\\
0.859174675048864	2.12163255493003\\
0.880722979184567	2.04308416994766\\
0.900706810933978	1.95515885214596\\
0.91904405244592	1.85739410902264\\
0.935659352061695	1.74918943323682\\
0.95048443395121	1.6297319170322\\
0.963458378673011	1.49787280333894\\
0.974527873505334	1.35190832005495\\
0.983647431519515	1.18915397509591\\
0.990779578495533	1.00500638827733\\
0.995895006911623	0.79043501966932\\
0.998972696375168	0.522467339026572\\
1	nan\\
};
\addplot[only marks, mark=+, mark options={}, mark size=3pt, draw=mycolor3] table[row sep=crcr]{%
x	y\\
-1	inf\\
-0.900706810933978	2.80768143279004\\
-0.642263793315516	0.373250989904554\\
-0.327317472789346	1.37582213097943\\
-0.0809559475540796	1.23426383455535\\
0	0\\
0.0992931890660217	0.877567494462047\\
0.357736206684484	1.43420132330692\\
0.672682527210654	1.773557687016\\
0.91904405244592	1.61778908278378\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1	inf\\
-0.998972696375168	42.8419832717999\\
-0.995895006911623	21.1852219228381\\
-0.990779578495533	13.8626499190132\\
-0.983647431519515	10.1248965347968\\
-0.974527873505334	7.8224855460347\\
-0.963458378673011	6.23924912886919\\
-0.95048443395121	5.06852811653768\\
-0.935659352061695	4.15722059766224\\
-0.91904405244592	3.42046353013903\\
-0.900706810933978	2.80750431382074\\
-0.880722979184567	2.28618695052124\\
-0.859174675048864	1.83519434127642\\
-0.836150445130658	1.43987040055297\\
-0.811744900929367	1.08983214213611\\
-0.786058330061085	0.777536481602895\\
-0.759196284155263	0.497384133690452\\
-0.731269145120418	0.245139516482533\\
-0.702391671561197	0.0175438414459233\\
-0.672682527210654	0.187949711756485\\
-0.642263793315516	0.373361390370007\\
-0.611260466978157	0.540317232666431\\
-0.57979994751669	0.690145193964519\\
-0.548011512953841	0.823945979425638\\
-0.516025788785828	0.942645872563065\\
-0.483974211214172	1.04703650745975\\
-0.451988487046159	1.1378050006236\\
-0.42020005248331	1.21555683515608\\
-0.388739533021843	1.2808331930637\\
-0.357736206684484	1.33412394754509\\
-0.327317472789346	1.37587718349277\\
-0.297608328438803	1.40650586369518\\
-0.268730854879582	1.42639206779779\\
-0.240803715844737	1.43588907722051\\
-0.213941669938915	1.43532144245526\\
-0.188255099070633	1.4249830304561\\
-0.163849554869341	1.40513288627095\\
-0.140825324951136	1.37598852141968\\
-0.119277020815433	1.33771590681208\\
-0.0992931890660217	1.29041490069617\\
-0.0809559475540796	1.23409788918291\\
-0.0643406479383053	1.16865765875235\\
-0.0495155660487905	1.09381706986653\\
-0.0365416213269891	1.0090458216482\\
-0.0254721264946658	0.913412797917979\\
-0.0163525684804853	0.805298921461819\\
-0.00922042150446734	0.681762950793714\\
-0.00410499308837697	0.536842003726607\\
-0.00102730362483183	0.355093092655588\\
0	0\\
0	0\\
0.00102730362483183	0.209031153923294\\
0.00410499308837692	0.317440969913282\\
0.00922042150446734	0.40615100835479\\
0.0163525684804853	0.484760237868565\\
0.0254721264946657	0.557206137435255\\
0.0365416213269891	0.625583856181375\\
0.0495155660487904	0.691156533038807\\
0.0643406479383053	0.754734999550378\\
0.0809559475540797	0.816851497456276\\
0.0992931890660217	0.877850473029537\\
0.119277020815433	0.937941079313026\\
0.140825324951136	0.99723016241202\\
0.163849554869342	1.05574451270787\\
0.188255099070633	1.11344682420883\\
0.213941669938915	1.17024775083513\\
0.240803715844737	1.22601540735947\\
0.268730854879582	1.28058310649414\\
0.297608328438803	1.33375581368067\\
0.327317472789346	1.38531562237522\\
0.357736206684484	1.43502644630488\\
0.388739533021843	1.48263805992872\\
0.42020005248331	1.52788957676762\\
0.451988487046159	1.57051242739399\\
0.483974211214172	1.61023287880134\\
0.516025788785828	1.64677412098585\\
0.548011512953841	1.67985793250722\\
0.57979994751669	1.70920592283855\\
0.611260466978157	1.73454033398951\\
0.642263793315516	1.7555843656382\\
0.672682527210654	1.77206196489083\\
0.702391671561197	1.78369699108283\\
0.731269145120418	1.79021162366873\\
0.759196284155263	1.791323820884\\
0.786058330061085	1.78674354831103\\
0.811744900929367	1.77616736289196\\
0.836150445130659	1.75927073057581\\
0.859174675048864	1.73569712406473\\
0.880722979184567	1.70504239855067\\
0.900706810933978	1.66683200163676\\
0.91904405244592	1.62048688612846\\
0.935659352061695	1.56527081414696\\
0.95048443395121	1.50020537558501\\
0.963458378673011	1.42392532989097\\
0.974527873505334	1.33441447214576\\
0.983647431519515	1.22847584234727\\
0.990779578495533	1.10051850807158\\
0.995895006911623	0.939150826044516\\
0.998972696375168	0.713292232382983\\
1	nan\\
};
\addplot[only marks, mark=+, mark options={}, mark size=3pt, draw=mycolor4] table[row sep=crcr]{%
x	y\\
-1	inf\\
-0.900706810933978	3.90356391969\\
-0.642263793315516	0.248779074573602\\
-0.327317472789346	0.875232918055501\\
-0.0809559475540796	0.79866501122731\\
0	0\\
0.0992931890660217	0.324088588579087\\
0.357736206684484	0.643537412304661\\
0.672682527210654	0.929184910145692\\
0.91904405244592	1.01824986662084\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1	inf\\
-0.998972696375168	53.3403536149872\\
-0.995895006911623	26.4413114534028\\
-0.990779578495533	17.3743913789583\\
-0.983647431519515	12.7667846094513\\
-0.974527873505334	9.94433091365982\\
-0.963458378673011	8.01597073500723\\
-0.95048443395121	6.60009374444839\\
-0.935659352061695	5.50612449009821\\
-0.91904405244592	4.62838300387106\\
-0.900706810933978	3.90362794458163\\
-0.880722979184567	3.2917570785308\\
-0.859174675048864	2.76615670390071\\
-0.836150445130658	2.30850448836278\\
-0.811744900929367	1.90579906889212\\
-0.786058330061085	1.54857731454343\\
-0.759196284155263	1.22979970677646\\
-0.731269145120418	0.944128787789545\\
-0.702391671561197	0.687447875217279\\
-0.672682527210654	0.456531582525348\\
-0.642263793315516	0.248815071966691\\
-0.611260466978157	0.0622291884225687\\
-0.57979994751669	0.104919428469883\\
-0.548011512953841	0.254036883090392\\
-0.516025788785828	0.386308296720224\\
-0.483974211214172	0.502747988187321\\
-0.451988487046159	0.604237833307376\\
-0.42020005248331	0.691556805438307\\
-0.388739533021843	0.765403838079778\\
-0.357736206684484	0.826415555665951\\
-0.327317472789346	0.875180001222956\\
-0.297608328438803	0.912247191516939\\
-0.268730854879582	0.938137113299701\\
-0.240803715844737	0.953345611984827\\
-0.213941669938915	0.958348497676701\\
-0.188255099070633	0.95360408816284\\
-0.163849554869341	0.939554310941892\\
-0.140825324951136	0.916624381890659\\
-0.119277020815433	0.885220946688287\\
-0.0992931890660217	0.8457283800426\\
-0.0809559475540796	0.798502627525465\\
-0.0643406479383053	0.743861426258303\\
-0.0495155660487905	0.682068695658814\\
-0.0365416213269891	0.61330873947798\\
-0.0254721264946658	0.537641060827081\\
-0.0163525684804853	0.454914383256109\\
-0.00922042150446734	0.364582531074045\\
-0.00410499308837697	0.265231954135839\\
-0.00102730362483183	0.15290240926651\\
0	0\\
0	0\\
0.00102730362483183	0.0473531076198199\\
0.00410499308837692	0.0826821088423628\\
0.00922042150446734	0.114900470718477\\
0.0163525684804853	0.145568600886032\\
0.0254721264946657	0.175425972797624\\
0.0365416213269891	0.204915216659603\\
0.0495155660487904	0.23433042332796\\
0.0643406479383053	0.263875339592085\\
0.0809559475540797	0.293690914895902\\
0.0992931890660217	0.323870218006113\\
0.119277020815433	0.354467476534477\\
0.140825324951136	0.38550414359749\\
0.163849554869342	0.416973362428524\\
0.188255099070633	0.448843517454131\\
0.213941669938915	0.481061231372567\\
0.240803715844737	0.51355399989316\\
0.268730854879582	0.54623256691166\\
0.297608328438803	0.578993094918658\\
0.327317472789346	0.611719159429294\\
0.357736206684484	0.644283582219926\\
0.388739533021843	0.676550110680857\\
0.42020005248331	0.708374946527286\\
0.451988487046159	0.739608124637106\\
0.483974211214172	0.770094740818245\\
0.516025788785828	0.799676025170131\\
0.548011512953841	0.828190254919594\\
0.57979994751669	0.85547349677762\\
0.611260466978157	0.881360163537783\\
0.642263793315516	0.905683362233755\\
0.672682527210654	0.928275000830998\\
0.702391671561197	0.94896560582373\\
0.731269145120418	0.967583782159935\\
0.759196284155263	0.983955216281381\\
0.786058330061085	0.997901077261818\\
0.811744900929367	1.00923560084974\\
0.836150445130659	1.01776253077011\\
0.859174675048864	1.02326991253605\\
0.880722979184567	1.02552243471508\\
0.900706810933978	1.02424998951216\\
0.91904405244592	1.01913017237995\\
0.935659352061695	1.00976061508115\\
0.95048443395121	0.995613323760249\\
0.963458378673011	0.975955002121016\\
0.974527873505334	0.949697512900543\\
0.983647431519515	0.915088287219323\\
0.990779578495533	0.868973775305082\\
0.995895006911623	0.804626794148325\\
0.998972696375168	0.702216939399686\\
1	nan\\
};
\end{axis}
\end{tikzpicture}%

==> images/searsPorosity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.94901,0.58547,0.40375}%
\definecolor{mycolor2}{rgb}{0.81038,0.26571,0.33825}%
\definecolor{mycolor3}{rgb}{0.51514,0.10993,0.38770}%
\definecolor{mycolor4}{rgb}{0.18517,0.05913,0.24304}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$1/\Phi$},
ytick = {0,0.1,0.2,0.3,0.4,0.5},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	2.22044604925031e-16\\
-0.515151515151515	2.22044604925031e-16\\
-0.494949494949495	0.00315656565656597\\
0.292929292929293	0.495580808080808\\
0.313131313131313	0.5\\
1	0.5\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	2.22044604925031e-16\\
-0.252525252525253	2.22044604925031e-16\\
-0.232323232323232	0.0110479797979801\\
0.535353535353535	0.49084595959596\\
0.555555555555556	0.5\\
1	0.5\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	2.22044604925031e-16\\
-0.0101010101010102	2.22044604925031e-16\\
0.0101010101010102	0.00631313131313149\\
0.797979797979798	0.498737373737374\\
0.818181818181818	0.5\\
1	0.5\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	2.22044604925031e-16\\
0.232323232323232	2.22044604925031e-16\\
0.252525252525253	0.0015782828282831\\
1	0.46875\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	2.22044604925031e-16\\
1	2.22044604925031e-16\\
};
\end{axis}
\end{tikzpicture}%

==> images/theo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.1,
xmax=1.1,
xlabel style={font=\color{white!15!black}},
xlabel={$\Re[C(k)]$},
ymin=-0.4,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={$\Im[C(k)]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=7.0pt, forget plot]
  table[row sep=crcr]{%
1	-7.99360577730113e-15\\
0.998382581346416	-0.00700130186594028\\
0.994717947307158	-0.0183801550842213\\
0.993258247637745	-0.022255788734951\\
0.991387996552063	-0.0268811376250179\\
0.988990779081456	-0.0323744858952287\\
0.985918258620638	-0.0388609368046169\\
0.981982848829992	-0.0464664693978365\\
0.976949931035614	-0.0553081392105793\\
0.970530644119801	-0.0654790540732701\\
0.9623771667127	-0.0770267174747511\\
0.952083673572942	-0.0899237305210989\\
0.939197676621551	-0.104031080357763\\
0.92324782464319	-0.119056817365114\\
0.90379444797999	-0.134517200781918\\
0.880506558673879	-0.149713055912932\\
0.853261797524004	-0.163739297005419\\
0.831924104965276	-0.172302228734195\\
0.822253342662748	-0.175546363116999\\
0.788073092636588	-0.184063511267557\\
0.751731776532095	-0.188372865441192\\
0.714584791015496	-0.18789524584862\\
0.678162068159235	-0.182529383350027\\
0.643940543112636	-0.172692067389978\\
0.613125569106395	-0.159241251757043\\
0.586504181973615	-0.143309400518431\\
0.564400840170516	-0.126104007488715\\
0.546726394150976	-0.108732391262018\\
0.539434871077794	-0.100272902864108\\
0.533085132302513	-0.0920854955321704\\
0.52289998596519	-0.0767879955150828\\
0.515525893930823	-0.0632028237795861\\
0.510335569289259	-0.0514706286473555\\
0.506773667834677	-0.0415653720440418\\
0.504382645168992	-0.0333517138462264\\
0.502807094573714	-0.0266350378791075\\
0.501784288349694	-0.0211996542091454\\
0.501127909603157	-0.0168343840437353\\
0.500446076679201	-0.0105714824063211\\
0.500109616958856	-0.00523632280817821\\
0.500000624992579	-0.000395282978194578\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
1	-8.02904074443401e-15\\
0.998382581346416	-0.00700130186594032\\
0.982421502833096	-0.0456520927493173\\
0.831924104965276	-0.172302228734195\\
0.539434871077794	-0.100272902864108\\
0.500617885388891	-0.0124466215539119\\
};
\addplot [color=orange, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
1	-4.10782519111308e-15\\
0.999196291570861	-0.0040181777523427\\
0.996722453705985	-0.013227305290598\\
0.994703587607677	-0.0195947465671512\\
0.991631382979309	-0.0282654160249841\\
0.989088561088998	-0.0348146748318414\\
0.986110789139178	-0.0419608931099681\\
0.982322161542283	-0.0504240186072896\\
0.9775089058429	-0.0603909621367059\\
0.971406237532045	-0.0720533046053609\\
0.963690206415967	-0.085599673071029\\
0.953968039463053	-0.10120135133132\\
0.941767946955484	-0.118996554746624\\
0.926528321487969	-0.139069996612194\\
0.913698833387289	-0.154484867010766\\
0.907580143558548	-0.161428761103128\\
0.884115696283009	-0.185958304581462\\
0.855140410011107	-0.212354827001266\\
0.819403411914573	-0.239984779139271\\
0.775347724894989	-0.267585925602104\\
0.721225584851773	-0.292743122952122\\
0.655737129179118	-0.311085822518564\\
0.579851854710993	-0.315656050122835\\
0.500308629987965	-0.29813584222351\\
0.43250298700974	-0.255453108084912\\
0.408639070072228	-0.228097871941123\\
0.392492504871583	-0.20081186025666\\
0.376004979986195	-0.15579501290074\\
0.36721467606577	-0.123841899100891\\
0.360726095537279	-0.0993741733172392\\
0.355943439486552	-0.0797338980136498\\
0.352559239711101	-0.0638269628602942\\
0.350225065826561	-0.0509738882593883\\
0.348645859664848	-0.0406262382412548\\
0.347582210749968	-0.0323308143224843\\
0.346393574430176	-0.0204109179744133\\
0.345724132483935	-0.010192172713402\\
0.345203711779573	-0.000564408460971388\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=orange] table[row sep=crcr]{%
x	y\\
1	-4.15919795845467e-15\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=orange] table[row sep=crcr]{%
x	y\\
0.999196291570861	-0.00401817775234273\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=orange] table[row sep=crcr]{%
x	y\\
0.991631382979309	-0.0282654160249841\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=orange] table[row sep=crcr]{%
x	y\\
0.913698833387289	-0.154484867010766\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=orange] table[row sep=crcr]{%
x	y\\
0.408639070072228	-0.228097871941123\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=orange] table[row sep=crcr]{%
x	y\\
0.346706813247825	-0.02398645102213\\
};
\addplot [color=red, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0.999999999999999	-4.9960036108132e-15\\
0.9990273433481	-0.00476311868975965\\
0.996005756611337	-0.0156067292140104\\
0.993521007829031	-0.0230604797167959\\
0.991740763700267	-0.0279459269629293\\
0.989465962582511	-0.0337856080775094\\
0.986559737604674	-0.0407348747805899\\
0.9828496376935	-0.048961229611594\\
0.978118957492842	-0.0586403163809398\\
0.972100512690765	-0.0699458719522501\\
0.964468126110841	-0.0830380515119161\\
0.95483338056491	-0.0980461254872932\\
0.942743172566592	-0.115045897127727\\
0.927684557274425	-0.134034719409786\\
0.909098966113189	-0.1549046498527\\
0.893677173903375	-0.170513647485101\\
0.886400300931183	-0.177422810617841\\
0.858986415918171	-0.201211368114098\\
0.826242314375036	-0.225733736567459\\
0.787511259686249	-0.250255410599622\\
0.742042845580373	-0.273713141597178\\
0.689006669918429	-0.294441227787755\\
0.627775275815725	-0.309684910046009\\
0.558872884445284	-0.315139500457867\\
0.485869886677313	-0.305370404266567\\
0.417286859404992	-0.276726142522469\\
0.388347457870194	-0.256089327516487\\
0.364599416241633	-0.2329789376018\\
0.33300817642068	-0.186589842886663\\
0.316324955485345	-0.147794298434607\\
0.306631047063618	-0.117649908586918\\
0.300299668446995	-0.0939749395991204\\
0.295994380977371	-0.0751024720849628\\
0.293045942409896	-0.0599768467722366\\
0.291032533779072	-0.0478446319305289\\
0.289656868966355	-0.0381263907862603\\
0.288499647262796	-0.0283431608484329\\
0.287639087949938	-0.0191944161280918\\
0.286990905409909	-0.00960673381756993\\
0.286502683234354	-0.000755679856870528\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=red] table[row sep=crcr]{%
x	y\\
0.999999999999999	-4.99444416819013e-15\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=red] table[row sep=crcr]{%
x	y\\
0.9990273433481	-0.00476311868975967\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=red] table[row sep=crcr]{%
x	y\\
0.989719341255274	-0.0331543780451195\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=red] table[row sep=crcr]{%
x	y\\
0.893677173903375	-0.170513647485101\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=red] table[row sep=crcr]{%
x	y\\
0.388347457870194	-0.256089327516487\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=red] table[row sep=crcr]{%
x	y\\
0.288499647262796	-0.0283431608484329\\
};
\addplot [color=black!50!red, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
0.999999999999999	-6.21724893790088e-15\\
0.998766247487826	-0.00577476521562614\\
0.995993378887098	-0.0153971567400542\\
0.993485927254575	-0.0227216331748952\\
0.991683806479501	-0.0275137018343716\\
0.989376377194374	-0.0332303846145199\\
0.986421474023629	-0.0400174168872452\\
0.982639687819909	-0.0480277702728971\\
0.977807176662555	-0.0574135998634352\\
0.971644901241671	-0.0683207889004733\\
0.963817439142621	-0.0808631484416003\\
0.953927254426891	-0.0951057902581721\\
0.941527128343767	-0.111029636993231\\
0.926133918153115	-0.128503159304344\\
0.907263972430422	-0.147252879973442\\
0.884495666457863	-0.16683666007767\\
0.866078255145068	-0.180725634821642\\
0.857545131237636	-0.186654361154266\\
0.826321941667682	-0.206003266424331\\
0.790985760740193	-0.224163366222428\\
0.751921637509156	-0.240526476144812\\
0.709603470280573	-0.254692089026503\\
0.66440941061001	-0.266465215626138\\
0.616400088348531	-0.275659351524458\\
0.565286849105737	-0.281676564606833\\
0.510825260902767	-0.283008556816425\\
0.453791199012018	-0.27708409374026\\
0.425143132314303	-0.270506368479212\\
0.397188194465001	-0.261210688048192\\
0.34630695595069	-0.234835719114412\\
0.306230168212145	-0.201373637652719\\
0.278431526639023	-0.166691960852429\\
0.260578360628085	-0.135333831227227\\
0.249301928052276	-0.10894773491799\\
0.242063900366625	-0.0873973035649745\\
0.237317603142912	-0.0699830546053488\\
0.23414907303539	-0.055971008729198\\
0.231507104028783	-0.0417992107992744\\
0.230540976469067	-0.0356947296111302\\
0.229535416111246	-0.0284682596984615\\
0.228358340848631	-0.0180666409873015\\
0.227618049601692	-0.00907488434892989\\
0.227179601678593	-0.00132964910472844\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black!50!red] table[row sep=crcr]{%
x	y\\
0.999999999999999	-6.24934880421672e-15\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black!50!red] table[row sep=crcr]{%
x	y\\
0.998766247487826	-0.00577476521562612\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black!50!red] table[row sep=crcr]{%
x	y\\
0.986750884795209	-0.0392862213079809\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black!50!red] table[row sep=crcr]{%
x	y\\
0.866078255145068	-0.180725634821642\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black!50!red] table[row sep=crcr]{%
x	y\\
0.425143132314303	-0.270506368479212\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=2.1651pt, draw=black, fill=black!50!red] table[row sep=crcr]{%
x	y\\
0.231507104028783	-0.0417992107992744\\
};
\end{axis}
\end{tikzpicture}%
